Classification of quasi-affine Generalized Dynkin Diagrams with Rank $3$ and Rank $2$

All quasi-affine connected Generalized Dynkin Diagram with rank $= 3$ and $2$ are found. All quasi-affine Nichols (Lie braided) algebras with rank $ 3$ and $2$ are also found.

==> (inline-0) <==
\begin{picture}(100,      15)  \put(-55,      -1){6.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi $}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$\rho ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$,\xi, \rho ^{} \in R_3$, $q \in  R_2$  or {\rm ord }   ($q ) > 3$.}
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){${-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1. $  $\xi \in  R_{3}.  $   }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){${-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $ $\mu \not= -\xi ^{-1}$. $\xi \in  R_{3}.  $
 }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){${-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1. $   $\xi \in  R_{3}.  $ }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){${-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$.  $\xi \in  R_{3}.  $ }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,     -1){6.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-10,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$\mu ^{2}= q ^{}, $ {\rm ord } ${\rm ord }(q) >3, $ ${\rm ord }(\mu) >4$. $\xi \in  R_{3}.  $ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-10,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q, $   {\rm ord }   ($q ) > 3$,   $\xi \in  R_{3}.  $  except case: $\xi = \zeta ^{-3}$, $q^{-1} = \zeta ^{4}$, $\zeta \in R_9$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-10,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q, $    {\rm ord }   ($q ) > 3$, {\rm ord }   ($\mu ) > 3$.  $\xi \in  R_{3}.  $ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-10,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-1}= q, $  $\mu^{}\in R_{3}, $ $q^{}\in R_{6}.$  $\xi \in  R_{3}.  $   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-10,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q, $     {\rm ord }   ($q ) > 3$,  {\rm ord }   ($\mu ) > 3$,   $\xi \in  R_{3}  $ }
\end{picture}$\\ except Case 1: $q ^{-1} = -\xi ^{-1}$; Case 2: $\xi = q ^{-3}$,  $q^{}\in R_{9}.$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-10,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q, $   $q \in  R_2$  or {\rm ord }   ($q ) > 3$. $\xi \in  R_{3}.  $  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_2$ or {\rm {\rm ord }   } $(\mu) >3, $  $q\in R_2$ or {\rm {\rm ord }   } $(q) >3.$  $\xi \in  R_{3}.  $   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-2}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= \xi, $   $q \in  R_2$  or {\rm ord }   ($q ) > 3$,  $\mu \in  R_{6} \cup  R_{3}, $  $\xi \in  R_{3}.  $ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-10,      5){$\mu^{-2}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= \xi, $   $q \in  R_2$  or {\rm ord }   ($q ) > 3$,  $\mu, \xi \in  R_{3}.  $ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=\xi, $  $q \in  R_2$  or {\rm ord }   ($q ) > 3$,  $\mu, \xi \in  R_{3}.  $ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=\xi, $   $\mu^{}\in R_{3}, $  $q \in  R_2$  or {\rm ord }   ($q ) > 3$. $\xi \in  R_{3}.  $   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{-2}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= \xi, $  $\mu^{}\in R_{3}.$
     {\rm ord }   ($q ) >3$ or 2.  $\xi \in  R_{3}.  $  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=\xi, $ $q \in  R_2$  or {\rm ord }   ($q ) > 3$.  $\xi \in  R_{3}.  $  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){6.1.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=\xi, $          $q \in  R_2$  or {\rm ord }   ($q ) > 3$, $\mu, \xi \in  R_{3},  $ $q^{-1} \not= -\xi ^{-1}$,  $q \not= -1$.  }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){6.1.20  }  \put(-0,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ q^{-1}$}
\put(68,    22){$\rho ^{}$}

\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){q}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{}= \lambda ^{2}, $   $\rho ^{}= \lambda, $     $q\in R_2$ or {\rm {\rm ord }   } $(q) >3, $ $\rho, \xi \in R_{3}$,  $\lambda \in R_{3} $.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 6.1.21  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ q^{-1}$}
\put(68,    22){$\rho ^{}$}

\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\rho ^{}= \lambda ^{2}, $   $\lambda ^{}= \xi ^{}, $   $q\in R_2$ or {\rm ord } $(q) >3, $ $\lambda, \rho, \xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 6.1.22  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ q^{-1}$}
\put(68,    22){$\rho ^{}$}

\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\rho ^{}= \lambda ^{}= \xi ^{}, $   $q\in R_2$ or {\rm ord } $(q) >3, $ $\lambda, \rho, \xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){6.1.23 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda= -1^{}, $  $\mu^2 \not=1, $ $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){6.1.24  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= \lambda ^{}, $    $\mu ^{}\not= 1 ^{}, $  $\xi \in R_{3}$,   $ \lambda \in  R_2$  or {\rm ord }   ($ \lambda) > 3$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)   \put(-15,      -1){6.1.25 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {   $\mu ^{}= \lambda ^{}, $    $\xi \in R_{3}$,   {\rm ord }   ($ \mu )> 3$,  {\rm ord }   ($ \lambda) > 3$.}
   \end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 6.1.26 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{}, $   $\mu ^{}= \lambda ^{}, $  {\rm {\rm ord }   } $(q) >3, $  {\rm {\rm ord }   } $(\mu) >4, $ {\rm ord }   ($\lambda) > 4$, $\xi \in R_{3}$.   }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 6.1.27  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\mu ^{2}= \lambda ^{}, $  {\rm {\rm ord }   } $(q) >3, $  {\rm {\rm ord }   } $(\mu) >3, $  $ \xi \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){6.1.28  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $-1 ^{}= \lambda ^{}, $  {\rm {\rm ord }   } $(q) >3, $  {\rm {\rm ord }   } $(\mu) >3.$ $\xi \in  R_{3}.  $   }

 \end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 6.1.29 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu {}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}= \lambda ^{}, $   {\rm {\rm ord }   } $(q) >3, $  {\rm ord }   ($\mu) > 3$,  {\rm ord }   ($\lambda) > 3$,  $\xi \in  R_{3}.  $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){6.1.30  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda  ^{}= -1 ^{}, $   {\rm {\rm ord }   } $(q) >3, $  {\rm ord }   ($\mu) > 3$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){6.1.31  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{}=\xi ^{}, $   $\mu ^{2}\not= 1 ^{}, $ $\xi \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 6.1.32  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{}= \xi ^{}, $  $\mu ^{2}\not= 1 ^{}, $ $\xi \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){6.1.33  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{}= \xi ^{}, $   $\mu ^{2}\not= 1 ^{}, $ $\xi \in R_{3}$,  $\lambda \in R_{3}$,  $\mu ^{}\not= -\xi ^{}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 6.1.34 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}= q ^{}, $  $q ^{6}= \xi ^{}, $    $\xi \in R_{3}$, $q, \lambda, \mu \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 6.1.35 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $\xi ^{}= \lambda ^{}, $   $\mu \in R_{3}$,    $\xi \in R_{3}$,  $\lambda \in   R_{3}.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 6.1.36 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1 ^{}= \mu ^{}, $   $\xi ^{}= \lambda ^{}, $      $\lambda, \xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 6.1.37}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1 ^{}= \mu ^{}, $       $\xi ^{}= \lambda ^{}, $ $\xi \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 6.1.38 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(40,    10){$-\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}= -\lambda ^{} = - \xi^{}, $    $\mu \in  R_{6}, $   $\xi, \lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 6.1.39 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= \lambda ^{}= \xi ^{}, $     $\mu \in  R_{3}, $ $\xi, \lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 6.1.40 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1 ^{}= \mu ^{}, $   $\xi ^{}= \lambda ^{}, $    $\xi, \lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){6.1.41  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{-1}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= \xi ^{}, $  $\mu, \lambda \in  R_{6} \cup  R_{3}, $    $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 6.1.42}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}=\xi ^{}, $     $\lambda, \mu, \xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){6.1.43 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(40,    10){$-\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}= -\lambda ^{-1} = -\xi ^{-1}, $   $\mu\in R_6$,   $\lambda\in R_3$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 6.1.44 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}= \lambda ^{} = \xi ^{}, $      $\mu\in R_3$,   $\lambda\in R_3$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){ 6.1.45 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= \xi ^{}, $  $\lambda \in  R_3,   $ $\mu \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 6.1.46 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= \xi ^{}, $  $\mu \in R_{3}$,  $\xi \in R_{3}$,
  $\lambda\in R_3$.
 }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){6.1.47  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= \lambda ^{} = \xi ^{}, $   $\mu \in R_{3}$,    $\lambda\in R_3$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 6.1.48 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\mu ^{2}= \lambda ^{}, $   $\lambda ^{2}= \xi ^{}, $   $\lambda \in  R_{6}, $  $\xi \in R_{3}$,   $q \in R_{12}$,  $\mu \in R_{12}$.    }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ 6.1.49}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(40,    10){$-\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\mu ^{2}= -\lambda ^{-1} =- \xi ^{-1}, $   $\lambda \in R_{3}$,  $\mu \in R_{12}$,  $q \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-10,      -1){ 6.1.50}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   {\rm {\rm ord }   } $(q) >3, $   {\rm {\rm ord }   } $(\mu) >3, $  $\lambda \in  R_{3} $ $\xi \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-10,      -1){ 6.1.51 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   {\rm {\rm ord }   } $(q) >3, $  {\rm {\rm ord }   } $(\mu) >3, $  $\lambda \in  R_{3}, $ $\xi \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-10,      -1){ 6.1.52 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   {\rm {\rm ord }   } $(q) >3, $  {\rm {\rm ord }   } $(\mu) >3, $   $\lambda \in    R_{3}, $ $\xi \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-10,      -1){ 6.1.53 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{2}= \xi ^{}, $   $\lambda ^{}= \mu ^{}= -q ^{-1}, $  $\lambda \in  R_{3}, $ $\xi \in R_{3}$,  $\mu \in R_{3}$,   $q \in R_{6}$.  }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-10,      -1){ 6.1.54 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-1}= q ^{}= -\lambda ^{-2}, $   $\lambda ^{}= \xi ^{}, $  $\lambda \in   R_{3}, $ $\xi \in R_{3}$,  $\mu \in R_{3}$,      $q \in R_{6}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-10,      -1){ 6.1.55 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-1}= \lambda ^{}= \xi ^{}, $     $\lambda \in  R_{3}, $ $\xi \in R_{3}$,  $\mu \in R_{3}$,  $q \in R_{6}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-10,      -1){ 6.1.56 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{} = \lambda ^{}, $ $\lambda ^{2} =\xi, $  $\lambda \in  R_{6}$, $\mu \in  R_{6}$, $q \in  R_{6}$. $\xi \in  R_{3}.  $ }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-10,      -1){ 6.1.57 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   {\rm {\rm ord }   } $(q) >3, $   $\lambda \in  R_{3}, $ $\xi \in R_{3}$,    {\rm {\rm ord }   } $(\mu) >3.$   }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-10,      -1){ 6.1.58 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   {\rm {\rm ord }   } $(q) >3, $    $\lambda \in  R_{3}, $ $\xi \in R_{3}$,  $-\xi ^{} \not= q ^{}, $      {\rm {\rm ord }   } $(\mu) >3.$}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-10,      -1){ 6.1.59 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   {\rm {\rm ord }   } $(q) >3, $   $\xi \in R_{3}$,  $-\xi ^{} \not= q ^{}, $       $\lambda \in  R_{3}$,  }
\end{picture}$\\ \\  {\rm {\rm ord }   } $(\mu) >3,$ $q \not= -\xi ^{}$.\\

% \subsection *{      Quasi-affine  GDDs  over
%GDD 1 of Row 8 in Table A1 }\label {sub3.2}

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{2}=\xi, $  $\mu \in  R_2$  or {\rm ord }   ($\mu ) > 3$,    $\xi \in R_{3}$,  $q \in  R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{-2}, $ $q, \mu \in R_{12}$.     }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{2}, $   $q^{}\in R_{12}, $   $\mu \in  R_3 \cup R_6.   $   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  -q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_3.  $  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  -q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_3.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12}, $    $\mu \in  R_3.  $   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12}, $  $\mu^{}\in R_{3}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_3 .$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_3.  $ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-2}=\xi, $  $\xi\in  R_{3}, $  {\rm ord }   ($\mu ) > 3$ or  {\rm ord }   ($ \mu) = 2$.}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{2} = \mu^{2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-2}=\mu^{2}, $ $q, \mu \in R_{12}$.   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q^{-2}, $   $q^{}\in R_{12}, $  $\mu \in  R_3 \cup R_6.  $ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-2}, $   $\mu^{}\in R_{3}, $  $q^{}\in R_{12}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= -q^{-2}, $  $\mu^{}\in R_{3}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.1.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.21 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q ^{2}= \xi ^{} = \lambda ^{-2}, $ $\mu ^{}= \lambda ^{}, $     $q \in R_{12}$,  $\mu \in  R_{6}$,  $\lambda \in  R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.22}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q ^{2} = \xi ^{} = \lambda ^{-1}, $ $q \in  R_{2},   $   $\xi \in  R_{3},   $ $\lambda \in  R_{3},   $ $q \in  R_{12}.  $}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.1.23  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q ^{2}= \xi ^{} = \lambda ^{-1}, $  $\mu \in  R_{2},   $   $q \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.24  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -\lambda ^{-1} = q ^{2}= -\xi, $   $q \in  R_{12}, $ $\mu \in  R_{6}, $ $\lambda \in  R_{3}.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.25 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q ^{-2}=\lambda ^{} = \xi ^{-1}, $ $\mu \in  R_{2},   $
  $\lambda  \in  R_{3}, $ $q \in  R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ 8.1.26 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{-2}= q^{2} = -\lambda ^{-1}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$. }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ 8.1.27  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2} = q^{2} = - \lambda ^{-1}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  8.1.28  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=-q^{2} = \xi ^{-1}, $  $\mu ^{}= \lambda ^{}, $  $q \in R_{12}$,  $\mu \in  R_{6} $,  $\lambda \in  R_{6} $.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.1.29  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2} = \xi ^{-1}, $     $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda\in R_2$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.1.30  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q^{2} = \xi ^{-1}, $       $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda\in R_2$. }
\end{picture}$\\ \\

{\  }

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.31}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}= -\lambda ^{-1}=\xi ^{-1}, $    $q \in R_{12}$,  $\mu \in R_{3}$,   $ \lambda \in  R_{6}$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.32  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{} = -q^{2} = - \lambda ^{2}= - q ^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.33 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}=- \lambda ^{-2} = - q ^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.1.34  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}=\xi ^{-1}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda\in R_2$,   $\xi \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.35 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2} = \lambda ^{-1}, $     $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.36 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}= \lambda ^{-1}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.37}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}= \lambda ^{-1}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.38 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}= \lambda ^{-1}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.1.39  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$- 1$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}=\lambda ^{-1}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.40  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}=\lambda ^{-1}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.1.41 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}=\lambda ^{-1}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.1.42 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2} = \lambda ^{}, $     $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in    R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.1.43  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}= \lambda ^{-1}, $      $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 8.1.44 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2} = \lambda ^{-1}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 8.1.45 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{} = -q^{2} = \lambda ^{-1}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 8.1.46 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{} = -q^{2} = \lambda ^{-1}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\

%  \subsection* {      Quasi-affine  GDDs  over
%    GDD 2 of Row 8 in Table A1 }\label {sub3.2}

{\ }

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q, \mu \in R_{12}$.}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{12}. $  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q \in  R_{12}.   $ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{12}.   $
  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q \in  R_{12}.   $  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-2}=\xi, $  $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,   $\xi \in  R_{3}, $  $q \in  R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-2}=\mu^{-2}, $ $q, \mu \in R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){11}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-2}=\mu^{2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

   \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-2}=-\mu^{-2}, $ $q, \mu \in R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q^{-2}, $   $q^{}\in R_{12}, $  $\mu \in  R_3 \cup R_6.  $   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= -q^{-2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.2.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$}
\end{picture}$\\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.18 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{2}= q^{2}=- \xi ^{}, $      $q \in R_{12}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.2.19  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda ^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}=q^{-2}=- \xi ^{-1}, $      $q \in R_{12}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.2.20  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}=q^{2}=\mu ^{-2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.2.21 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= q^{-2}= \mu ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.22  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi^{}= \lambda ^{}, $   $-q^{-2}= \lambda ^{2}, $    $q \in R_{12}$,  $\lambda \in   R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.23}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{-2}= \lambda ^{}, $ $\xi^{}= \lambda ^{2}, $    $q \in R_{12}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.24 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{-2}= \lambda ^{}=\xi^{}, $      $q \in R_{12}$,   $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.2.25  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{-2}= \lambda ^{}, $   $-q^{-2}= \lambda ^{2}, $    $q \in R_{12}$,   $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.26  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{-2}= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{2}, $    $q \in R_{12}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.27 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{-2}= \lambda ^{}= -\mu^{-2}, $      $q \in R_{12}$,  $\lambda \in R_{3}$,  $\mu \in  R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.2.28 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \lambda ^{}, $    $-q^{-2}= \xi ^{}, $    $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.2.29  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{2}= \lambda ^{2}, $ $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-10,      -1){ 8.2.30 } \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda= \mu ^{-1}, $ $-q^{-2}= \xi ^{}, $  $q \in R_{12}$,  {\rm {\rm ord }   } $(\mu) >3, $  {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-10,      -1){ 8.2.31} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{2}=- \mu ^{-1}=q^{2}, $  $q \in R_{12}$,   $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-10,      -1){ 8.2.32} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{2}= -\mu ^{}=q^{-2}, $  $q \in R_{12}$,   $\mu \in  R_{3}$,   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-10,      -1){ 8.2.33 } \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q^{2}= \lambda ^{2}, $  $q \in R_{12}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.34 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \xi ^{}, $
  $\lambda= \mu ^{}, $
   $q \in R_{12}$,  {\rm {\rm ord }   } $(\mu) >3, $,  {\rm {\rm ord }   } $(\lambda) >3.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.2.35  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{2}=\lambda ^{2}=-\mu^{}, $  $\mu\in R_{3}$,   $q \in  R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.2.36  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{-2}= \lambda ^{2}=-\mu ^{-1}, $  $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture}(100,      15) \put(-15,      -1){ 8.2.37  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{2}= \lambda ^{2}=-\mu^{}, $  $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.38}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{-2}= \lambda ^{2}= -\mu^{-1}, $  $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ }  \put(-15,      -1){8.2.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in  R_{3}.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.40}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.41 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.42 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{2}, $
   $\lambda^{}= \mu ^{-1}, $   $q \in R_{12}$,   $\mu \in  R_{6} \cup  R_{3}, $ $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.2.43 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{}, $    $\lambda^{2}= \mu ^{-1}, $  $q \in R_{12}$,  $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.44 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q^{-2}= \lambda ^{}, $  $\mu \in  R_{2}$,   $q \in R_{12}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.45 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{}, $       $q \in R_{12}$,   $\mu \in  R_{2}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.46  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda ^{} = q^{-2}, $    $q \in R_{12}$,  $\mu \in  R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.47  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1}= \lambda ^{}=-q^{-2}, $    $q \in R_{12}$,   $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.48  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{}, $   $\mu \in  R_{2}$,   $q \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.49 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $-q^{-2}= \lambda ^{2}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{},  $ $\mu \in  R_{6} \cup  R_{3}, $ $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.50  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda^{2}, $     $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$,   $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.51 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda^{-1}=q^{2}, $    $q \in R_{12}$,    $\mu \in  R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.52 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda=-q^{-2}, $    $q \in R_{12}$,     $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.53 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda , $     $-q^{-2}= \lambda ^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,   $\lambda \in   R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.54 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{2}, $     $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.2.55 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{}= -q^{-2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 3 of Row 8 in Table A1 }\label {sub3.2}
{\ }

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}

\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q, \mu\in R_{12}$.}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}

\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}

\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{12}. $  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}

\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q \in  R_{12}.   $ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}

\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{12}.   $  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}

\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu \in R_3$, $q \in  R_{12}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=\xi, $  $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,  $\xi \in  R_{3}, $   $q \in  R_{12}.$     }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{-2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

   \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{-2}, $ $q \in R_{12}$,   $\mu \in  R_{12}$.}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=-q^{2}, $   $q^{}\in R_{12}, $  $\mu \in R_{3}   \cup R_{6} $.}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}, $   $q^{}\in R_{12}, $  $\mu \in R_{3}   $. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}, $   $q^{}\in R_{12}, $  $\mu \in R_{3}   $. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12}, $  $\mu \in R_{3}   $.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12}, $  $\mu \in R_{3}   $.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2},  $   $q^{}\in R_{12}, $  $\mu \in R_{3}   $.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.3.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12}, $  $\mu \in R_{3}   $.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.20 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{-2}=q^{2}= -\xi ^{-1}, $      $q \in R_{12}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.21 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= q^{2}= -\xi ^{-1}, $      $q \in R_{12}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.3.22 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{-2}= q^{2}= \mu ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.23}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= q^{2}=\mu ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.24  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{-2}= q^{2}= \mu ^{-2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
8.3.25}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= q^{2}= \mu ^{-2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.3.26  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{2}, $ $\xi^{}= \lambda ^{}, $      $q \in R_{12}$,  $\lambda \in  R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.3.27  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}=\xi^{}, $    $q \in R_{12}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.3.28 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}= \xi^{}, $      $q \in R_{12}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.3.29 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{2}, $ $ -\mu^{-2}= \lambda ^{}, $     $\mu \in R_{12}$,   $q \in R_{12}$,  $\lambda \in  R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.30 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $ -\mu^{-2}= \lambda ^{2}, $     $\mu \in R_{12}$,  $q \in R_{12}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.31 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}= -\mu^{-2}, $     $\mu \in  R_{12}, $  $q \in R_{12}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.32 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= -q^{2}, $   $-\mu ^{2}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.33}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{}= -q^{2}, $   $-\mu ^{2}= \lambda ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.3.34  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{}= -q^{2} = -\mu ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.35  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \lambda ^{}, $    $-q^{2}= \xi ^{}, $    $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{}.  $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.36}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{2}= \lambda ^{-2}, $ $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.3.37  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{2}= \lambda ^{2}, $ $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-10,      -1){ 8.3.38} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda= \mu ^{-1}, $ $-q^{2}= \xi ^{}, $  $q \in R_{12}$,   $\mu ^{}\not= 1 ^{},  $ $\lambda\in R_2$ or {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-10,      -1){ 8.3.39 } \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}= -q^{-2}, $  $q \in R_{12}$,    $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-10,      -1){ 8.3.40 } \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{}= -q^{2}, $  $q \in R_{12}$,   $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-10,      -1){ 8.3.41 } \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q^{2}= \lambda ^{-2}, $  $q \in R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-10,      -1){ 8.3.42 } \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q ^{2}= \lambda ^{2}, $  $q \in R_{12}$,   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.43  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{2}= \xi ^{}, $
  $\lambda= \mu ^{}, $
   $q \in R_{12}$,   {\rm {\rm ord }   } $(\mu) >3, $ {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.3.44  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2}= \lambda ^{-2}= -\mu^{-1}, $  $q \in R_{12}$,  $\mu \in  R_{3}$ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.3.45  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2}=\lambda ^{2}= -\mu ^{-1}, $  $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.46  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{2}= \lambda ^{-2}=-\mu^{-1}, $  $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.47 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{2}= \lambda ^{2}= -\mu^{-1}, $  $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.48 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in    R_{3}.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.49 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.3.50  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.51 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{2}, $
   $\lambda^{}= \mu ^{-1}, $   $q \in R_{12}$,    $\mu, \lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.52 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $\lambda^{2}= \mu ^{-1}, $  $q \in R_{12}$,   $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.53}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q^{2}= \lambda ^{}, $   $\mu \in  R_{2}$,   $q \in R_{12}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.54  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $\mu \in  R_{2}$,     $q \in R_{12}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.55 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda ^{}= q^{2}, $    $q \in R_{12}$,   $\mu \in  R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.3.56  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1}= \lambda ^{}= -q^{2}, $    $q \in R_{12}$,   $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.57 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q^{2}= \lambda ^{}, $   $\mu \in  R_{2}$,   $q \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.58 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $-q^{2}= \lambda ^{2}, $    $q \in R_{12}$,   $\mu \in  R_{6} \cup  R_{3}, $ $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.59 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda^{2}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,   $\mu \in  R_{3}$ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.60 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda^{-1}= q^{-2}, $    $q \in R_{12}$,   $\mu \in  R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.61}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda= -q^{2}, $    $q \in R_{12}$,      $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.62 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda , $     $-q^{2}= \lambda ^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,   $\lambda \in   R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){8.3.63  }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{2}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 8.3.64 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{}= -q^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 4 of Row 8 in Table A1 }\label {sub3, 2}

{\ }

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.4.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.4.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q, \mu\in R_{12}$.}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.4.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.4.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.4.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.4.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.4.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.4.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.4.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{3}=\mu^{},  $ $  \mu \in R_{4}$,    $q \in  R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.4.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\mu^{3},  $ $q,  \mu \in R_{12}$.}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.4.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-2}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{3}, $   $q^{}\in R_{12}, $  $\mu \in  R_{8}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.4.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-10,      5){$\mu^{-2}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{3}, $   $q^{}\in R_{12}, $  $\mu \in  R_{4}.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.4.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{3}, $   $q^{}\in R_{12}, $  $\mu \in  R_{4}.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.4.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{3}, $   $q^{}\in R_{12}, $  $\mu \in  R_{4}.$ }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){8.4.15 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){${-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{}= -q ^{3}, $    $q \in R_{12}$,  $\xi \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.4.16 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $\lambda ^{}=  -q ^{3}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.4.17 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $\lambda ^{}= -q ^{3}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.4.18 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{}=  -q ^{3}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.4.19 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{3}= q ^{3}, $   $\mu ^{2}\not= 1, $  $q \in R_{12}$,     $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.4.20 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{}= -q ^{3}, $    $\mu ^{-1}= \xi, $    $\mu \in  R_{3}$,   $q \in R_{12}$,     $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.4.21 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{3}= q ^{3}, $   $\mu \in  R_{2}$,     $q \in R_{12}$,     $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.4.22 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,    $\lambda \in R_{4}$,  $\mu \in  R_{3}.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.4.23 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,   $\mu \in  R_{3}$,  $\xi \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.4.24 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{3} = \lambda^{}, $   $-1 = \lambda^{2}, $   $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{}, $  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.4.25 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 8.4.26}    \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{3} = \lambda^{2}, $    $q \in R_{12}$,      $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.4.27 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,   $\mu \in  R_{2}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){8.4.28 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}= -q ^{3}, $    $q \in R_{12}$,
    $\mu \in  R_{4}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.4.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{3} = \lambda^{}, $   $\mu \in  R_{2}$,   $q \in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 8.4.30}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=\lambda^{}, $   $-q ^{3} = \lambda^{2}, $    $q \in R_{12}$,   $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.4.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=\lambda^{}= -q ^{3}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $  $\lambda \in R_{4}$,  $\mu \in R_{4}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 5 of Row 8 in Table A1 }\label {sub3.2}

 {\ }

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}

\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q, \mu\in R_{12}$.}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$.    }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1. $   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1. $  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1. $  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,  $-q^{3}\in R_4.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{3}=\mu^{},  $ $  \mu \in R_{4}$,    $q \in  R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\mu^{3},  $ $q,  \mu \in R_{12}$.}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\mu^{3},  $ $q,  \mu \in R_{12}$.}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){8.5.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-2}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=- q^{3}, $   $q^{}\in R_{12}, $ $\mu \in  R_{8}.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-10,      5){$\mu^{-2}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q^{3}, $   $q^{}\in R_{12}, $  $\mu \in  R_{4}.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q^{3}, $   $q^{}\in R_{12}, $  $\mu \in  R_{4}.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 8.5.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q^{3}, $   $q^{}\in R_{12}, $  $\mu \in  R_{4}.$  }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.17 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,   $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.18 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.19 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.20 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{}= -q ^{3}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.21 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{}= -q ^{3}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.22 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{3} = \lambda^{3}, $    $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.23 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{3} = \lambda^{3}, $    $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.24 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \xi ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,   $\mu \in  R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.25 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{3} = \lambda^{3}, $  $\mu \in  R_{2}$,    $q \in R_{12}$,    $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.26 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{3} =\lambda^{3}, $  $\mu \in  R_{2}$,    $q \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.27 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in  R_{3}$,  $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.28 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-1 ^{}= \lambda ^{2}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{}, $  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 8.5.31}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{3} = \lambda^{2}, $    $q \in R_{12}$,   $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){8.5.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in  R_{2}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){8.5.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}= -q ^{3} , $    $q \in R_{12}$,   $\mu \in  R_{4}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{3} = \lambda^{}, $   $\mu \in  R_{2}$,   $q \in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 8.5.35}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{3} = \lambda^{2}, $    $q \in R_{12}$,     $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){8.5.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}= -q ^{3}, $    $q \in R_{12}$,   $\mu \in  R_{4}$,  $\lambda \in R_{4}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 1 of Row 9 in Table A1 }\label {sub3.2}

{\ }

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{2}=\xi, $ $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,  $\xi \in  R_{3},$  $q \in  R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{-2}, $ $q, \mu \in R_{12}$.    }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

   \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){9.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{2}$}
\put(5,      5){$-q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){${-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{-2}, $ $q, \mu \in R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){9.1.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_3 \cup R_6.  $ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12}, $  $\mu^{}\in R_{3}.$   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12}, $  $\mu^{}\in R_{3}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in R_{3}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=\xi, $ $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,   $\xi \in  R_{3}, $   $q \in  R_{12}$.}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q ^{2}=\mu^{-2}, $ $q, \mu \in R_{12}$.    }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q ^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

   \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){9.1.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{-2}, $ $q, \mu \in R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q ^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^2$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q ^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){9.1.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_3 \cup R_6.  $  }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$
  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$
}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{2}, $   $\mu^{}\in R_{3}, $  $q^{}\in R_{12}.$  }
\end{picture}$\\

 \  \ \   \  \ \ \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,      -1){ 9.1.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=-q ^{2}, $  $\mu^{}\in R_{3}, $   $q^{}\in R_{12}.$   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$
 }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.1.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{2}, $   $q^{}\in R_{12}, $   $\mu \in  R_{3}.$
}
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.27 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\xi ^{}= -q ^{2}= \eta ^{}, $   $\mu ^{}=\lambda, $    $q \in R_{12}$. $\lambda\in R_2$ or {\rm {\rm ord }   } $(\lambda) >3, $  }
\end{picture}$\\ \\ $\mu \in R_2$ or {\rm {\rm ord }   } $(\mu) >3, $  $\xi, \eta \in R_{3}$.\\

   $\begin{picture}(100,      15) \put(-15,      -1){9.1.28 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi ^{}= -q ^{2} =-\lambda^{-2}, $  $\mu ^{}= -1 ^{}, $  $q \in R_{12}$,   $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){9.1.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\xi ^{}= q ^{2} = \lambda^{2}, $  $\mu ^{}= -1^{}, $  $q \in R_{12}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.1.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-2}= q ^{2}= \lambda ^{-2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-2}=  q ^{2}= \lambda ^{2}, $     $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= q ^{2}= \lambda ^{-2}, $   $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= q ^{2}= \lambda ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.34 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-2}= q ^{2}= -\xi^{}, $  $ \lambda = -1^{}, $ $q \in R_{12}$,  $\mu \in R_{12}$,   $\xi\in R_3$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 9.1.35 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-2}= q ^{2} = \lambda^{-2}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.36 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-2}= q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= q ^{2} = -\xi^{}, $ $-1 = \lambda^{}, $ $q \in R_{12}$,  $\mu \in R_{12}$,   $\xi\in R_3$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 9.1.38 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= q ^{2} = \lambda^{-2}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}=q ^{2}= \lambda ^{2}, $     $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){9.1.41 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\mu^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\xi ^{}= -q ^{2} = \lambda^{2}, $    $q \in R_{12}$,   $\mu\in R_6$,   $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.1.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi ^{}= -q ^{2} = \lambda^{}, $  $\mu ^{}= -1^{}, $  $q \in R_{12}$,  $\mu\in R_2$,  $\xi \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){9.1.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi ^{}= -q ^{2} = \lambda^{}, $ $\mu ^{}=-1 ^{}, $   $q \in R_{12}$,   $\xi \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.1.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi ^{}= -q ^{2}= \lambda ^{} = -\mu^{-1}, $    $q \in R_{12}$,   $\mu\in R_6$,    $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi ^{}= -q ^{2} = \lambda^{}, $  $\mu ^{}=-1 ^{}, $  $q \in R_{12}$,    $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-2}= q ^{2}=- \lambda ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-2}= q ^{2}=- \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= q ^{2}=- \lambda ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 9.1.49}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-2}= q ^{2} = -\lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.50 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-2}=  q ^{2} = -\lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 9.1.51}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-2}= q ^{2} = -\lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= q ^{2} = -\lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}=  q ^{2} = -\lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= q ^{2} = -\lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= q ^{2} = -\lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= q ^{2}= -\lambda ^{}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 9.1.57 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\mu^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}=  -q ^{2} = \xi ^{}, $    $q \in R_{12}$,  $ \mu \in  R_{6}, $  $\lambda  \in  R_6$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.58 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= q ^{2} =\lambda^{-2}, $    $q \in R_{12}$,  $\mu \in  R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.59 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{2} = -\lambda^{2}, $    $q \in R_{12}$,  $\mu \in   R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}= -\lambda ^{-2}, $     $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}= -\lambda ^{2}, $     $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.62 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2} = \xi^{}, $  $-1 = \lambda^{}, $  $q \in R_{12}$,  $\mu \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 9.1.63}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}=  q ^{2} = \lambda^{-2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.64 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}=  q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.65 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2} = \xi ^{}, $ $\lambda ^{}=  -1,  $   $q \in R_{12}$,  $\mu \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 9.1.66 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}=  q ^{2} = \lambda^{-2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.67 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}=  q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.68 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}= -\lambda ^{-1} = \xi^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_6$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.69 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}= -\lambda ^{2}, $      $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.70 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2} = \xi^{}, $ $-1 ^{}= \lambda ^{}, $  $q \in R_{12}$,  $\mu \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 9.1.71}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}=  q ^{2} = \lambda^{-2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.72 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}=  q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 9.1.73}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\mu^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= -q ^{2} $    $q \in R_{12}$,    $\lambda \in  R_{6} \cup  R_{3}.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.74 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}=  -q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in    R_{3}, $  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.75 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}=  -q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in  R_{6}, $  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.76 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in   R_{3}.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.77 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.78 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.79 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.80 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.81 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.82 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.83 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.84 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in  R_{6}.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.85 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.86 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.87 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}= \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.88 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.1.89 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 2 of Row 9 in Table A1 }\label {sub3.2}

 {\ }

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q, \mu \in R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$.   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$.    }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{12}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $ $q \in  R_{12}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{12}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,  $q \in  R_{12}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=\xi, $   $q \in  R_{12}$,   $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,   $\xi \in  R_{3}.$}
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{-2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){9.2.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{-2}, $ $q \in R_{12}$,    $\mu \in  R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^2$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{2}=\mu^{2}, $ $q, \mu \in R_{12}$.   }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){9.2.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q^{2}, $   $q^{}\in R_{12}, $ $\mu \in  R_3 \cup R_6.  $  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12}, $   $\mu \in  R_{3}.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}, $   $q^{}\in R_{12}, $   $\mu \in  R_{3}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

 \  \ \  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,      -1){ 9.2.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12}, $ $\mu \in  R_{3}.$  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.2.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12}, $ $\mu \in  R_{3}.$  }
\end{picture}$\\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.25 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{2}= q^{-2}= -\xi ^{}, $      $q \in R_{12}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.26 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda ^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= q^{2}= -\xi ^{-1}, $      $q \in R_{12}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.27 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= q^{2}= -\xi ^{}, $      $q \in R_{12}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.28 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{-2}= q^{2}=\mu ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= q^{2}=\mu ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= q^{2}= \mu ^{-2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{-2}=q^{2}= \mu ^{-2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= q^{2}= \mu ^{-2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= q^{2}= \mu ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda\in R_4$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu ^{-1}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda\in R_4$.}

\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{-2}= q^{2}=  \mu ^{- 2}, $      $q \in R_{12}$,  $\lambda \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}=q^{2}= \mu ^{-2}, $      $q \in R_{12}$,  $\lambda  \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= q^{2} = \mu ^{2}, $      $q \in R_{12}$,  $\lambda  \in R_{12}$,   $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 9.2.39}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{2}, $ $\xi^{}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in   R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $\xi^{}= \lambda ^{2}, $    $q \in R_{12}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}= \xi^{}, $      $q \in R_{12}$,   $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.42 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{2}, $ $-\mu^{-2}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in   R_{3}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{2}, $    $q \in R_{12}$,  $\lambda \in R_{5}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}= -\mu^{-2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 9.2.45}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{2}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in   R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{12}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}= -\mu^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ }  \put(-15,      -1){9.2.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{2}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in   R_{3}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{12}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}= -\mu^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \lambda ^{}, $    $-q^{2}= \xi ^{}, $    $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 9.2.52}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{2}= \lambda ^{-2}, $ $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{2}=\lambda ^{2}, $ $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{2}= \lambda ^{2}, $ $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){9.2.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda= \mu ^{-1}, $ $-q ^{2}= \xi ^{}, $  $q \in R_{12}$,   $\mu ^{}\not= 1 ^{},  $ $\lambda\in R_2$ or {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){9.2.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}=  q ^{-5}, $  $q \in R_{12}$,   $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){9.2.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ -\mu ^{}=q^{2}=\lambda ^{2}, $  $q \in R_{12}$,    $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-10,      -1){ 9.2.58} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q^{2}= \lambda ^{-2}, $  $q \in R_{12}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){9.2.59 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q^{2}= \lambda ^{2}, $  $q \in R_{12}$,   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){9.2.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q^{2}= \lambda ^{-2} =-\mu, $  $q \in R_{12}$,    $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){9.2.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(  45,    12){$\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q^{2}= \lambda ^{2}, $  $q \in R_{12}$,   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.62 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \xi ^{}, $
  $\lambda= \mu ^{}, $
   $q \in R_{12}$,    {\rm {\rm ord }   } $(\mu) >3, $  {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.63 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{2}= \lambda ^{-2}= -\mu^{-1}, $  $q \in R_{12}$,    $\mu\in R_3$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){9.2.64 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{2}= \lambda ^{2}=- \mu ^{-1}, $  $q \in R_{12}$,
   $\mu\in R_3$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.65 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{2}= \lambda ^{2}=-\mu^{}, $  $q \in R_{12}$,   $\mu\in R_3$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){9.2.66 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{2}= \lambda ^{-2}= -\mu^{-1}, $  $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){9.2.67 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{2}= \lambda ^{2}= -\mu^{-1}, $  $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.68 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{2}=\lambda ^{2}= -\mu^{}, $  $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.69 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in    R_{3}.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.70 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.71 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
 9.2.72}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{2}, $
   $\lambda^{}= \mu ^{-1}, $   $q \in R_{12}$,  $\mu \in  R_{6} \cup  R_{3}, $  $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.73 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $\lambda^{2}= \mu ^{-1}, $  $q \in R_{12}$,  $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.74 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q^{2}= \lambda ^{}, $   $\mu \in  R_{2}$,   $q \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.75 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $     $\mu \in  R_{2}$,     $q \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.76 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda ^{}= q^{2}, $    $q \in R_{12}$,   $\mu \in  R_{6}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.77 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1}= \lambda ^{}= -q^{2}, $    $q \in R_{12}$,  $\mu \in  R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.78 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $-q^{2}= \lambda ^{}, $   $\mu \in  R_{2}$,   $q \in R_{12}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 9.2.79}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $-q^{2}= \lambda ^{2}, $    $q \in R_{12}$,   $\mu \in  R_{6} \cup  R_{3}, $ $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.80 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda^{2}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,       $\mu\in  R_{3}, $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.81 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda^{-1}= q^{-2}, $    $q \in R_{12}$,  $\mu\in  R_{6}, $  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.82 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda= -q^{2}, $    $q \in R_{12}$,  $\mu\in  R_{3}, $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.83}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda , $     $-q^{2}= \lambda ^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,   $\lambda \in   R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.84 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{2}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){9.2.85 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{}= -q^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\

 %  \subsection* {      Quasi-affine  GDDs  over
%  GDD 3 of Row 9 in Table A1 }\label {sub3.2}

 {\ }

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q, \mu\in R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$.    }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$. }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$\mu^{}, q\in R_{12}$.  }
\end{picture}$\\

 \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{12}.$  }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $$q \in  R_{12}.$  }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{12}.$ }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q \in  R_{12}.$  }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{12}$.}
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q, \mu \in R_{12}$, $- q^{-1}=\mu^{}, $ $  \xi \in R_{3}$.}
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){9.3.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= - q^{-1}, $   $q^{}\in R_{12}, $  $\mu \in  R_{24}.$  }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= - q^{-1}, $   $q^{}, \mu\in R_{12}.$  }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q^{-1}, $   $q^{}, \mu \in R_{12}.$  }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q^{-1}, $   $q^{},  \mu\in R_{12}.$  }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 9.3.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q^{-1}, $   $q^{}, \mu\in R_{12}.$  }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.19 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\xi\in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.20 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.21 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.22 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){9.3.23 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-1}= \lambda ^{}= -q ^{-1}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.24 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-q^{3}$}
\put(91,    12){$ \mu$}
\put(68,    22){$-1$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {         $q \in R_{12}$,  $\mu ^{2} \not= 1^{} $.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.25 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$- q^{3}$}
\put(91,    12){$\mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\mu \in  R_{2}$,  $q \in R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.26 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu ^ {}$}
\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-1} = \lambda^{}, $  $\mu^{-1} =\xi^{}$,    $q \in R_{12}$,  $\mu \in R_{3}$,  $\xi \in R_{3}$,   $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.27 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.28 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 9.3.31} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-1} = \lambda^{2}, $    $q \in R_{12}$,      $\mu \in  R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,     $\mu \in  R_{6}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $-q ^{-1} = \lambda^{}, $   $\mu \in  R_{2}$,   $q \in R_{12}$,     $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}= -q ^{-1}, $    $q \in R_{12}$,      $\mu \in  R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-1} = \lambda^{}, $   $\mu \in  R_{2}$,   $q \in R_{12}$,    $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 9.3.36}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-1} = \lambda^{2}, $    $q \in R_{12}$,     $\mu \in  R_{24}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,     $\mu \in  R_{6}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){9.3.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{} =-q ^{-1}, $    $q \in R_{12}$,    $\mu \in  R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 1 of Row 10 in Table A1 }\label {sub3.2}

 {\ }

   \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 10.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\xi, $ $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,  $\xi \in  R_{3}, $ $q \in  R_{9}$.}
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 10.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=-\mu^{-2}, $ $ \mu \in R_{12}$,  $q \in  R_{9}.$ }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 10.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=-\mu^{2}, $ $ \mu \in R_{12}$,  $q \in  R_{9}.$ }
\end{picture}$\\

    \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){10.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){${-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  $ q^{3}=-\mu^{-2}, $ $\mu\in R_{12}$,  $q \in  R_{9}.$
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 10.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=-\mu^{2}, $  $\mu \in R_{12}$,  $q \in  R_{9}.$  }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 10.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=-\mu^{2}, $ $ \mu \in R_{12}$,  $q \in  R_{9}.$ }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 10.1.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=-\mu^{2}, $ $ \mu \in R_{12}$,  $q \in  R_{9}.$  }
\end{picture}$\\

  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-55,      -1){ 10.1.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){10.1.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=q^{3}, $   $q^{}\in R_{9}$, $\mu \in  R_3 \cup R_6.  $   }
\end{picture}$\\

  \  \ \  \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,      -1){ 10.1.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_{3}.$
}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.1.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_{3}.$
 }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.1.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $   $\mu \in  R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.1.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.1.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.1.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}\emph{}, $   $q^{}\in R_{9}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.1.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{9}$, $- q^{}=\mu^{}, $ $  \xi \in R_{3}$, $\mu \in R_{18}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.1.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{3}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{9}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){10.1.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=- q, $   $q^{}\in R_{q}, $   $\mu \in  R_{36}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.1.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q, $   $q^{}\in R_{q}, $  $\mu \in  R_{18}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.1.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q, $   $q^{}\in R_{q}, $  $\mu \in  R_{18}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.1.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q, $   $q^{}\in R_{q}, $  $\mu \in  R_{18}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.1.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q, $   $q^{}\in R_{q}, $  $\mu \in  R_{18}.$  }
\end{picture}$\\ \\

$  \begin{picture} (100,      15) \put(-15,      -1){10.1.23 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-\mu ^{-2}= q ^{3}=  \xi ^{-1}, $   $-q ^{} = \lambda^{}, $
    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.1.24 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}=  \xi ^{-1}, $   $\lambda ^{}= -q ^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,   $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.1.25 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $      $q \in R_{9}$,  $\mu \in R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.1.26 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 10.1.27} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 10.1.28} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{3}, $ $\mu ^{} = \lambda^{2}, $    $-q ^{} = \lambda^{}, $  $q \in R_{9}$, $\mu \in R_{9}$, $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 10.1.29 } \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{3}, $ $\mu ^{} = -1, $    $-q ^{} = \lambda^{}, $  $q \in R_{9}$, $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 10.1.30 } \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{3}, $ $\mu ^{} = \lambda^{}=-q ^{}, $  $q \in R_{9}$, $\mu \in R_{18}$, $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 10.1.31} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{3}, $ $\mu ^{} = -1^{}, $    $-q ^{} = \lambda^{}, $  $q \in R_{9}$, $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 10.1.32} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 10.1.33}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.1.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.1.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){10.1.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.1.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.1.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $-\mu ^{} = \lambda^{}= -q ^{}, $    $q \in R_{9}$,  $\mu \in R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 10.1.39}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{3}, $ $\mu ^{}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in  R_{3}$,  $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

    $\begin{picture}(100,      15) \put(-15,      -1){10.1.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{2}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.1.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $       $q \in R_{9}$,  $\mu \in R_{3}$.}
\end{picture}$\\ \\

    $\begin{picture}(100,      15) \put(-15,      -1){10.1.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3} = \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){10.1.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $    $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.1.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$ {-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){10.1.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $    $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.1.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ ^{-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){10.1.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $    $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.1.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$ ^{-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 2 of Row 10 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{9}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu \in R_{12}$.  $q\in R_{9}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu \in R_{12}$,   $q\in R_{9}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu \in R_{12}$,   $q\in R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu \in R_{12}$,   $q\in R_{9}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu \in R_{12}$,   $q\in R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu \in R_{12}$,   $q\in R_{9}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{9}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}

\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{9}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{9}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{9}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q \in  R_{9}.$   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\xi, $  $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,   $\xi  \in  R_{3}, $     $q \in  R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{-2}, $ $ \mu \in R_{12}$,  $q \in  R_{9}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{2}, $ $ \mu \in R_{12}$,   $q \in  R_{9}.$  }
\end{picture}$\\

  \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){10.2.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{-2}, $ $\mu \in R_{12}$,   $q \in  R_{9}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{2}, $ $ \mu \in R_{12}$,   $q \in  R_{9}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^2$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{2}, $ $ \mu \in R_{12}$,   $q \in  R_{9}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=-\mu^{2}, $ $\mu \in R_{12}$,   $q \in  R_{9}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{9}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){10.2.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_3 \cup R_6.  $  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{3}, $   $q^{}\in R_{9}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{3}, $   $q^{}\in R_{9}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_{3}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.2.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_{3}.$  }
\end{picture}$\\

  $ \begin{picture}(100,      15) \put(-15,      -1){10.2.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{2}= -q^{-3}= -\xi ^{}, $      $q \in R_{9}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda ^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= - q^{3}= -\xi ^{-1}, $      $q \in R_{9}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= -q^{3}= -\xi ^{}, $      $q \in R_{9}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}=  -q^{-3}= \mu ^{-2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= -q^{3}= \mu ^{2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}=- q^3=\mu ^{-2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= -q^{-3}= \mu ^{2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= -q^3=\mu ^{-2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= -q^3=\mu ^{2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{3}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{9}$,  $\mu \in R_{12}$,  $ \lambda ^{}\in R_4$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu ^{-1}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda\in R_4$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{2}= -q^{-3}=\mu ^{2}, $      $q \in R_{9}$,  $\lambda \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= - q^{3} = \mu ^{-2}, $      $q \in R_{9}$,  $\lambda  \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= -q^{3}=\mu ^{2}, $      $q \in R_{9}$,  $\lambda  \in R_{12}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^ {3}$}

\put(68,    22){$-\mu^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \xi ^{}, $ $-\mu^{-1}= \lambda ^{}, $     $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda\in R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{2}= -q^{-3}= -\mu ^{3}, $      $q \in R_{9}$,  $\lambda \in R_{12}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= - q^{3}= -\mu ^{-3}, $      $q \in R_{9}$,  $\lambda  \in R_{12}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= -q^{3}= -\mu ^{3}, $      $q \in R_{9}$,  $\lambda  \in R_{12}$,    $\mu \in  R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.47 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{2}, $ $\xi^{}= \lambda ^{}, $     $q \in R_{9}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $\xi^{}= \lambda ^{2}, $    $q \in R_{9}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}=\xi^{}, $      $q \in R_{9}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.50 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{2}, $  $-\mu^{-2}= \lambda ^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{2}, $    $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}=-\mu^{-2}, $      $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 10.2.53}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-\mu^{2}= \lambda ^{}= q^{3}, $    $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}= -\mu^{2}, $      $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.56 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{2}, $ $-\mu^{2}= \lambda ^{}, $     $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}=-\mu^{2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 10.2.59}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{2}, $ $\mu^{3}= \lambda ^{}, $   $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $\mu^{3}= \lambda ^{2}, $    $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}= \mu^{3}, $      $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.62 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \lambda ^{}, $    $q^{3}= \xi ^{}, $    $q \in R_{9}$,   $\mu ^{2}\not= 1 ^{}.  $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.63 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= -\lambda ^{-2}, $ $q \in R_{9}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.64 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= -\lambda ^{2}, $ $q \in R_{9}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.65 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= -\lambda ^{2}, $ $q \in R_{9}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.66 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{3}, $   $q \in R_{9}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){10.2.67 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda= \mu ^{-1}, $ $q^3= \xi ^{}, $  $q \in R_{9}$,    $\mu\in R_2$ or {\rm {\rm ord }   } $(\mu) >3, $ }
\end{picture}$\\ \\ $\lambda\in R_2$ or {\rm {\rm ord }   } $(\lambda) >3.$ \\

  $\begin{picture}(100,      15)\put(-15,      -1){10.2.68 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}= q^{-3}, $  $q \in R_{9}$,     $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){10.2.69 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{}=   q^3, $  $q \in R_{9}$,     $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-10,      -1){ 10.2.70} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q^3= -\lambda ^{-2}, $  $q \in R_{9}$,   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){10.2.71 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q^3= -\lambda ^{2}, $  $q \in R_{9}$,   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){10.2.72 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{2}=- \mu ^{-1}=- q^3, $  $q \in R_{9}$,      $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){10.2.73 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q^3= -\lambda ^{2}, $  $q \in R_{9}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){10.2.74 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{}= \mu ^{-1}, $ $q^3= \lambda ^{3}, $  $q \in R_{9}$,     $\mu \in  R_{18}$,  $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){10.2.75 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q^3=\lambda ^{3}, $  $q \in R_{9}$,   $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.76 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{3}= \xi ^{}, $
  $\lambda= \mu ^{}, $
   $q \in R_{9}$,   {\rm {\rm ord }   } $(\mu) >3, $  {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.77 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{3}= -\lambda ^{-2}= \mu^{-1}, $  $q \in R_{9}$,     $\mu \in  R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.78 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{3}= -\lambda ^{2}=\mu  ^{-1}, $  $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.79 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{3}= -\lambda ^{2}=\mu^{}, $  $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.80 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{3}= \lambda ^{3}, $    $\mu^{}= -\lambda ^{}, $  $q \in R_{9}$,  $\mu \in R_{18}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){10.2.81 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= -\lambda ^{-2}= \mu^{-1}, $  $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){10.2.82 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= -\lambda ^{2}=\mu^{-1}, $  $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.83 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= -\lambda ^{2}= \mu^{}, $  $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.84 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= \lambda ^{}, $    $q \in R_{9}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in  R_{3}.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.85 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= \lambda ^{}, $    $q \in R_{9}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.86 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= \lambda ^{}, $    $q \in R_{9}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 10.2.87 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= \lambda ^{2}, $
   $\lambda^{}= \mu ^{-1}, $   $q \in R_{9}$,   $\mu, \lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.88 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= \lambda ^{}, $    $\lambda^{2}= \mu ^{-1}, $  $q \in R_{9}$,     $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.89 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q^3= \lambda ^{}, $   $\mu \in  R_{2}$,   $q \in R_{9}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.90 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= \lambda ^{}, $   $\mu \in  R_{2}$,     $q \in R_{9}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.91 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda ^{} = -q^{3}, $    $q \in R_{9}$,     $\mu \in  R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.92 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1}= \lambda ^{}= q^3, $    $q \in R_{9}$,     $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.93 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $q^3= \lambda ^{}, $   $\mu \in  R_{2}$,   $q \in R_{9}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 10.2.94}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $q^3= \lambda ^{2}, $    $q \in R_{9}$,  $\mu \in  R_{6} \cup  R_{3}, $  $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.95 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda^{2}, $     $q^3= \lambda ^{}, $    $q \in R_{9}$,     $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.96 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda^{-1}= -q ^{-3}, $    $q \in R_{9}$,     $\mu \in  R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.97 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda= q^3, $    $q \in R_{9}$,      $\mu \in  R_{3}$,    $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 10.2.98}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda , $     $q^3= \lambda ^{2}, $    $q \in R_{9}$,  $\mu \in R_{3}$,   $\lambda \in    R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.99 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{2}, $     $q^3= \lambda ^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){10.2.100 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{}=q^3, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\

 %  \subsection* {      Quasi-affine  GDDs  over
%  GDD 3 of Row 10 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{9}$,  $\xi \in R_{3}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ \mu\in R_{12}$,  $q\in R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{12}$,  $q\in R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{12}$,  $q\in R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{12}$,  $q\in R_{9}$.     }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{12}$,  $q\in R_{9}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$\mu^{}\in R_{12}$,   $q\in R_{9}$.    }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{9}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q \in  R_{9}.$}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{9}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 110.3.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q \in  R_{9}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{9}$, $- q^{2}=\mu^{}, $ $  \xi \in R_{3}$, $\mu \in  R_{18}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{2}=-\mu^{2},  $  $  q \in R_{9}$,  $\mu \in  R_{9}.$}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^3$}
\put(0,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $- q^{2}=-\mu^{}, $    $ \mu, q \in R_{9}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q^{2}= \mu, $    $\mu \in  R_{18}, $    $q \in  R_{9}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q^{2}= \mu, $ $\mu \in  R_{18}, $    $q \in  R_{9}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q^{2}= \mu^2, $ $\mu \in  R_{36}, $    $q \in  R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q ^{2}, $   $\mu \in  R_{18}, $     $q \in  R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 10.3.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q ^{2}, $  $\mu \in  R_{18}, $ $q \in R_{9}$. }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.22 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\xi \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.23 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{3}= \xi ^{}, $  $-\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\xi \in R_{3}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.24 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.25 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{2}, $   $-\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.26 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.27 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \lambda ^{3}, $   $\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.28 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \lambda ^{3}, $   $-\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3}= \xi ^{}, $   $\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3}= \lambda ^{3}, $  $-q ^{2} = -\lambda^{}, $   $q \in R_{9}$,  $\mu \in R_{9}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){10.3.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \lambda ^{}=-q ^{2}, $   $q \in R_{9}$,  $\mu \in R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{2} = \lambda^{2}, $   $q \in R_{9}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \xi ^{}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,     $\mu \in  R_{3}$,   $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{2} = -\lambda^{2}, $   $\mu \in  R_{2}$,  $q \in R_{9}$,   $\mu ^{}\not= 1 ^{},  $  $\lambda \in R_{9}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}=  \lambda ^{3}, $  $-q ^{2} = -\lambda^{}, $   $q \in R_{9}$,   $\lambda \in R_{9}$,     $\mu \in  R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,      $\mu \in  R_{3}$,   $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $  $-q ^{2} = -\lambda^{}, $   $q \in R_{9}$,     $\mu \in  R_{3}$,   $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $  $-q ^{2} = -\lambda^{}, $   $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,   $\mu ^{2}\not= 1 ^{}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,  $\mu ^{2}\not= 1 ^{}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,     $\mu \in  R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{2} = \lambda^{}, $   $\mu \in  R_{2}$,  $q \in R_{9}$,  $\mu ^{}\not= 1 ^{}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $  $-q ^{2} = \lambda^{2}, $   $q \in R_{9}$,     $\mu \in  R_{36}$,  $\lambda \in R_{36}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}= -q ^{2}, $   $q \in R_{9}$,     $\mu \in  R_{18}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){10.3.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{2} = \lambda^{}, $  $\mu \in  R_{2}$,   $q \in R_{9}$,   $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){10.3.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,     $\mu \in  R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){10.3.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $  $-q ^{2} = \lambda^{2}, $   $q \in R_{9}$,      $\mu \in  R_{36}$,   $\lambda \in R_{36}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){10.3.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}= -q ^{2} = \lambda^{}, $   $q \in R_{9}$,     $\mu \in  R_{18}$,  $\lambda \in R_{18}$.}
\end{picture}$\\

 %  \subsection* {      Quasi-affine  GDDs  over
%  GDD 1 of Row 11 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 11.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{-3}$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$,   $ q^{3} =-1.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{-3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$,   $ q^{3} =\mu, $  $\mu \in  R_{2}$ or  {\rm ord }   ($\mu ) >3,$    {\rm ord }   ($q ) >3.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{-3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$,   $ q^{3} =\xi, $ {\rm ord }   ($\mu ) >3$  or  $\mu\in R_2$, {\rm ord }   ($q ) =9.$   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu ^{-2},  $  $q \in  R_{9}, $   $\mu \in  R_{12}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}= - \mu^{-2},  $     $q \in  R_{9}, $   $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{2},  $  $q \in  R_{9}, $  $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{3},  $  $q \in  R_{12}, $  $\mu \in  R_{12}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{3},  $  $q \in  R_{12}, $  $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu  ^{2},  $  $q \in  R_{9}, $  $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}= -\mu  ^{2}$,   $q \in  R_{9}, $ $\mu \in  R_{12}.$}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}= -\mu  ^{-1}$,    $q \in  R_{36}, $ $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{},  $  $q \in  R_{54}, $ $\mu \in  R_{9}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\mu^{3},  $   $q \in  R_{9}, $  $\mu \in  R_{9}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{2},  $  $q \in  R_{54}, $  $\mu \in  R_{9}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 11.1.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{3}$}

\put(63,      10){$-\mu  ^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^2$,   $q \in  R_{9}, $  $\mu \in  R_{12}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$-\mu ^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $  $q \in  R_{6}, $  $\mu \in  R_{12}.$}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{}$}

\put(63,      10){$-\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -1=q^{3},  $  $q \in  R_{6}, $  $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu ^{}$}

\put(63,      10){$-\mu ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $  $q \in  R_{6}, $  $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$ -\mu ^{-1}$}

\put(63,      10){$- \mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $  $q \in  R_{6}, $  $\mu \in  R_{12}.$}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 11.1.20}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{}$}

\put(63,      10){$-\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{2},  $  $q \in  R_{9}, $  $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{3}$}

\put(63,      10){$-\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $  $q \in  R_{6}, $  $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 11.1.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{3}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $  $q \in  R_{6}, $  $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-2} $}

\put(63,      10){$-\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\mu ^{3},  $  $q \in  R_{9}, $  $\mu \in  R_{9}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$ \mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $  $q \in  R_{6}, $  $\mu \in  R_{9}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{}$}

\put(63,      10){$-\mu^2$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $   $q \in  R_{6}, $  $\mu \in  R_{9}.$}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-3}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\mu^{3},  $   {\rm ord }   ($q ) >3,$  {\rm ord }   ($\mu ) >3.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-3}$}

\put(63,      10){$\mu^3$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\mu^{},  $   {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >3.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 11.1.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{3}, $    {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >2.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q ^{3}, $    {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >2.$   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.30 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q ^{3}, $   {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >2.$   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 11.1.31 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1=  q ^{3}, $   $q \in  R_{6},  $ {\rm ord }   ($\mu ) >2.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.32 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}

\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{3}, $  $\mu^{}\in R_{3}, $  $q \in  R_{9}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.33 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $-\mu ^{-1}= q ^{3}, $    $\mu^{}\in R_{3}, $  $q \in  R_{18}.$   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.34 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu ^{}= q ^{3}, $   $\mu^{}\in R_{3}, $  $q \in  R_{9}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.35 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $q ^{3}= -1, $    \emph{} $q \in  R_{6}, $ $\mu \in  R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.36 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}

\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q ^{3}, $     {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >1.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.37 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{3}, $    {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >1.$   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.38 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1 ^{}= q ^{3}, $    $\mu^2 \not=1, $ $q \in  R_{6}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.39 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1 ^{}= q ^{3}, $    $\mu^2 \not=1, $ $q \in  R_{6}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.40 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi ^{}$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$q$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$,   $ q^{} =\mu, $  {\rm {\rm ord }   } $(q) >3, $ {\rm {\rm ord }   } $(\mu) >2.$   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.41 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=-\mu^{3},  $ $q \in R_{4}$,  $\mu \in R_{12}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.42 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-4,      5){$-\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=-\mu^{3},  $  $q \in R_{4}$,  $\mu \in R_{12}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.43 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$-\mu^{3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}= -\mu  ^{-1}$  $q \in R_{12}$,  $\mu \in R_{12}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.44 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(0,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=-\mu^{},  $  $q \in R_{18}$,  $\mu \in R_{9}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.45 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=-\mu^{2},  $   $q \in R_{18}$,  $\mu \in R_{9}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.46 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{3},  $   {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >3.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.47 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{},  $    {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >3,$}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 11.1.48 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q^{},  $   $\mu \in R_5$ or {\rm {\rm ord }   } $(\mu) >6, $  {\rm {\rm ord }   } $(q) >3.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.49 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{}, $   {\rm ord }   ($q ) >3.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.50 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{}, $    {\rm ord }   ($q ) >3.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.51 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-1}=q^{}, $   {\rm ord }   ($q ) =6,$   $\mu \in  R_{3}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  11.1.52 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{}, $   {\rm ord }   ($q ) >3.$   }
\end{picture}$\\

$ \begin{picture} (100,      15) \put(-15,      -1){ 11.1.53 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q \in R_{6}$,  $\lambda \in R_{6}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu= q ^{3}, $ $\lambda ^{}= q ^{}, $   $\xi \in R_{3}$,   {\rm ord }   ($\mu ) > 3$,   {\rm ord }   ($q ) > 3$,  {\rm ord }   ($\lambda) > 3$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\xi ^{} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $q \in R_{18}$,  $\lambda \in R_{9}$,  $\xi \in R_{3}$,  $\mu \in  R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$\mu ^{-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $\mu ^{}= q ^{3}, $    $\lambda ^{}= q ^{}, $     $\lambda ^{3}= \xi ^{}, $    $q \in R_{9}$,  $\lambda \in R_{9}$, $\xi \in R_{3}$,   $\mu \in  R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^ {-3}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $\xi ^{}= q ^{3}, $    $\mu ^{}= \lambda^ {}, $    $q ^{}= \lambda^ {3}, $       $q \in R_{9}$,  $ \lambda \in R_{27}$,   $ \mu \in R_{27}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^ {-3}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $\xi ^{}= q ^{3}, $    $\mu ^{}= \lambda^ {3}, $    $q ^{}= \mu, $       $q \in R_{9}$,  $ \lambda \in R_{27}$,   $ \mu \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.59 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){$ -\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $ -\mu^{2}= \xi ^{}, $     $ -\mu^{-2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q \in R_{9}$,   $\mu \in R_{12}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $-\lambda ^{-1}= q ^{}, $     $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$- \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $-\lambda ^{-1}= q^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.62 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $  $-\mu^{2}=\xi, $   $q \in R_{9}$,  $\lambda \in R_{9}$, $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  11.1.63}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $-\mu^{2}= q ^{3}, $    $\lambda ^{}= q ^{}, $     $\lambda ^{3}= -\mu ^{2}, $    $q \in R_{9}$, $\lambda \in R_{9}$, $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){
 11.1.64 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{-2}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu= q ^{3}, $ $\lambda ^{}= q ^{}, $    $\mu ^{3}= \xi ^{}, $  $q \in R_{54}$, $\lambda \in R_{54}$, $\xi \in R_{3}$, $\mu \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  11.1.65} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}= \xi^{-1}, $  $\lambda ^{}= q ^{}, $  $\mu \in R_{12}$,  $\lambda \in R_{9}$,  $q\in R_9$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.66 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$-\mu^ {-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\lambda ^{}= q ^{}, $  $-\mu ^{-2}= \xi^{}, $  $q \in R_{6}$,  $\lambda \in R_{6}$, $\mu \in R_{12}$,  $\xi \in  R_{3}.  $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.67 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$-\mu^ {}$}
\put(68,    22){$-\mu^ {2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\lambda ^{}= q ^{}, $  $-\lambda ^{2}=\xi^{}, $    $q \in R_{6}$,  $\lambda \in R_{6}$, $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.68 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{2}=-\xi= - q ^{3}, $ $\lambda ^{}= q ^{}, $    $q \in R_{9}$,  $\lambda \in R_{9}$, $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.69 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$\mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $-\mu^{2} = q ^{3}= \lambda ^{3}, $ $\lambda ^{}= q ^{}, $   $q \in R_{9}$,  $\lambda \in R_{9}$,   $\mu \in R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.70 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi= -\mu ^{2}, $    $-1= q ^{3}, $ $\lambda ^{}= q ^{}, $  $-\mu ^{2}= \xi ^{}, $   $q \in R_{6}$,  $\lambda \in R_{6}$, $\xi \in R_{3}$,}
\end{picture}$\\ \\  $\mu \in R_{12}$.\\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.71 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi= \mu ^{3}, $  $-1= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q \in R_{6}$,  $\lambda \in R_{6}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.72 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{2} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $    $q\in R_6$,  $\mu \in R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.73 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \xi^{}, $   $\lambda ^{}= q ^{}, $   $\lambda, q \in  R_{27}$,  $\mu \in  R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.74 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $\lambda \in R_{9}$,   $q\in R_{18}$,  $\mu \in  R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.75 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = -1^{}, $   $-\lambda ^{2}= q ^{}, $     $\lambda  \in R_{9} \cup   R_{18} $,   $q \in R_{18}$,  $\mu \in R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.76 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $  $1= q ^{26}, $ $\mu \in   R_{13} \cup R_{26} $        $q \in   R_{13} \cup R_{26},  $}
\end{picture}$\\ \\ $\lambda \in   R_{39} \cup R_{78}. $\\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.77 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\xi ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_6$,    $\xi \in R_{3}$,  $\lambda \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.78 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\xi ^{} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $    $q\in R_6$  $\xi \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){  11.1.79 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^{-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\xi ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $\xi \in R_{3}$,  $q \in  R_{6}$. $ \lambda \in  R_{6}$,  $\mu  \in R_{2}$.      }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.80 } \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^{-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\xi ^{} = \lambda^{}=- q ^{-1}, $      $\xi \in R_{3}$. $\lambda \in R_{3}$.  $q \in R_{6}$. $\mu \in R_{2}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){  11.1.81}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $     $\xi \in R_{3}$,  $\lambda \in R_{18}$,     $\mu \in     R_{18} $,     $  q \in  R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){11.1.82 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q ^{3}, $ $\mu ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $\xi \in R_{3}$,  $\lambda \in R_{9}$,     $\mu \in  R_{9} $,     $  q \in  R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){11.1.83 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q ^{3}, $ $\mu ^{} = -1, $   $\lambda ^{}= q ^{}, $     $\xi \in R_{3}$,  $\lambda \in R_{9}$,        $  q \in  R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.84 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q ^{3}, $ $\mu ^{} = \lambda^{}= q ^{}, $     $\xi \in R_{3}$,  $\lambda \in R_{9}$,     $\mu \in  R_{9} $,     $  q \in  R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.85 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q ^{3}, $ $\mu ^{} = -1, $   $\lambda ^{}= q ^{}, $     $\xi \in R_{3}$,  $\lambda \in R_{9}$,       $  q \in  R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.86 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9, $  $\mu \in R_{12}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.87 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9$ ,  $\mu \in R_{12}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.88 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9, $  $\mu \in R_{12}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.89 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}

\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ {-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9$ ,  $\mu \in R_{12}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.90 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_{12}, $  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.91 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_{12}$ ,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.92 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $   $\lambda ^{}= q ^{}, $     $q\in R_{12}$ ,  $\mu \in R_{12}$,  $\lambda \in R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.93 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-1$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $q = \lambda^{}, $     $q\in R_{12}$,   $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.94 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9, $  $\mu \in R_{12}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.95 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9$ ,  $\mu \in R_{12}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.96 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_{36}, $  $\mu \in R_{12}$,  $\lambda \in R_{36}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.97 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_{36}$,  $\mu \in R_{12}$,  $\lambda \in R_{36}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.98 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{-2}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{}= q ^{3}, $ $\mu^{3} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_{54}$,    $\mu \in R_{9}$,  $\lambda \in R_{54}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.99 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9, $  $\mu \in R_{9}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.100 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9$ ,  $\mu \in R_{9}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.101 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_{54}, $  $\mu \in R_{9}$,  $\lambda \in R_{54}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.102 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_{54}$ ,  $\mu \in R_{9}$,  $\lambda \in R_{54}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.103 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu^{-2}  = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_6$,   $\mu \in R_{12}$,  $\lambda \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.104 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu^{-2} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $    $q\in R_6$  $\lambda \in R_{3}$,   $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.105 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu^{2} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_6$,    $\mu \in R_{12}$,  $\lambda \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.106 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu^{2}  = \lambda^{}=- q ^{-1}, $    $q\in R_6$  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){11.1.107 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu^{2}  = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_6$,   $\mu \in R_{12}$,   $\lambda \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 11.1.108 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$\mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu^{2} = \lambda^{}=- q ^{-1}, $    $q\in R_6$  $\lambda \in R_{3}$,   $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){  11.1.109 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$\mu^ {3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\mu^ {3} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_6$,  $\mu\in R_9$,   $\lambda \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){11.1.110 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$\mu^ {3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\mu^ {3} = \lambda^{}=- q ^{-1}, $    $q\in R_6$  $\mu \in R_{9}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.111}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $     {\rm ord }   ($q ) >3$,     {\rm ord }   ($\mu ) >3$,    {\rm ord }   ($\lambda ) >3.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.112 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\mu ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q \in  R_{3}$,  $\lambda \in  R_{3}$,  $\mu \in  R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.113 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\mu ^{} = \lambda^{}  = q ^{}, $      {\rm ord }   ($q ) >3$,     {\rm ord }   ($\mu ) >3$,    {\rm ord }   ($\lambda ) >3.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){  1.1.114}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $      $q \in  R_{17}$,    $\lambda  \in  R_{17}$,  $\mu \in  R_{17}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.115 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q \in  R_{7}$,    $\lambda  \in  R_{7}$,  $\mu \in  R_{7}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 11.1.116 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} =-1^{}, $   $\lambda ^{}= q ^{}, $     $q \in  R_{18}$,    $\lambda  \in  R_{18}$,  $\mu \in  R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.117 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{}= q ^{}, $   $q \in  R_{8}  \cup R_{4}  $,    $\lambda  \in R_{8}  \cup R_{4} $,  $\mu \in  R_{8}  \cup R_{4} $.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.118 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = -1^{}, $   $\lambda ^{}= q ^{}, $    $\mu \in R_{6}$,  $\lambda \in R_{18}$,  $q \in R_{18}$.}

\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.119}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{3}, $ $\mu ^{} = \xi^{}, $   $\lambda ^{}= q ^{}, $     $\mu \in  R_{3},   $  $q \in  R_{9},   $  $\lambda\in  R_{9},   $   $\xi \in  R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  11.1.120 }   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $   $q \in  R_{7}$. $\mu \in  R_{7}$.  $\lambda \in  R_{7}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.121 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu= q ^{3}, $ $\mu ^{2} = \xi^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{18}\cup R_{9}$,   $\mu \in R_{6} \cup R_{3}$, $ \lambda\in R_{18}\cup R_{9}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  11.1.122 }   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu= q ^{3}, $ $\mu ^{2} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $     $q \in R_{17}$. $\mu \in R_{17}$.   $ \lambda \in R_{17}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.123 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $   $-\lambda ^{3}= q ^{}, $   $\mu \in R_{4}$,   $\lambda \in R_{12}$,
$q \in R_{4}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.124 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-\lambda ^{3}= q ^{}, $  $\mu \in R_{4}$,     $\lambda \in R_{12}$,
$q \in R_{4}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 11.1.125 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $    $-\lambda ^{-1}= q ^{}, $       $\lambda \in R_{12}$,  $q \in R_{12}$,      $\mu \in  R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 11.1.126 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-\lambda ^{2}= q ^{}, $       $q \in R_{18}$,  $\lambda \in R_{9}$,  $\mu  \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  11.1.127}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \xi^{}, $   $\lambda ^{}= q ^{}, $    $q \in  R_{6}, $ $\lambda \in  R_{6}, $ $\mu \in  R_{3}.$  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.128 }   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $    $q \in  R_{6}$.   $\lambda  \in  R_{18}$.  $\mu  \in  R_{18}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 11.1.129 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu $}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $\mu ^{} = \xi^{}, $   $\lambda ^{}= q ^{}, $   $q \in R_{18}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.130 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}=- q ^{-3} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $q \in R_{18}$,  $\mu \in R_{3}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ 11.1.131 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu $}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      ${-1}= q ^{3}, $ $\mu ^{} = \xi^{}, $   $\lambda ^{}= q ^{}, $   $q \in R_{6}$,  $\mu \in R_{3}$,  $\lambda \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.132 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3} = \xi^{}, $   $\lambda ^{}= q ^{}, $   $\mu \in R_{3}$,  $\lambda \in R_{9}$,  $q\in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.133 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{} = q ^{3}, $ $\lambda ^{3}= q ^{}, $  $q \in  R_8 \cup R_4  $,  $\mu \in  R_8 \cup R_4.  $

  }\\

\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ 11.1.134 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $    {\rm {\rm ord }   } $(q) >3, $  {\rm {\rm ord }   } $(\lambda) >3, $  $\mu ^{}\not= 1 ^{}. $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.135 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $   $-\lambda ^{3}= q ^{}, $       $\lambda \in R_{12}$,
$q \in R_{4}$,  $\mu \in R_{4}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.136 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-\lambda ^{3}= q ^{}, $      $\lambda \in R_{12}$,
$q \in R_{4}$,  $\mu \in R_{4}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 11.1.137 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $    $-\lambda ^{-1}= q ^{}, $      $\lambda \in R_{12}$,  $q \in R_{12}$,  $\mu \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){11.1.138 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-\lambda ^{2}= q ^{}, $   $q \in R_{18}$,  $\lambda \in R_{9}$,  $\mu \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.139 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\lambda ^{}= q ^{}, $  $\lambda ^{3}= -1, $   $q \in R_{6}$,  $\lambda \in R_{6}$,  $\mu \in R_{2}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.140 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\lambda ^{}= q ^{}, $   $\lambda ^{3}= -1^{}, $   $q \in R_{6}$,  $\lambda \in R_{6}$,   $\mu^2 \not=1.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.141 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $\mu ^{}= \xi ^{}, $ $\lambda ^{}= q ^{}, $    $q \in R_{6}$,  $\mu  \in R_{3}$,   $\lambda   \in R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.142 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $\mu ^{}= \lambda ^{}, $ $\lambda ^{3}= q ^{}, $    $q \in R_{6}$,  $\mu  \in R_{18}$,   $\lambda   \in R_{18}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  11.1.143 }\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{2} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $    $q \in  R_{11}$.   $\lambda  \in  R_{11}$. $\mu \in  R_{11}$.
 }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  11.1.144}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{2} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $    $q \in  R_{4}$,    $\lambda  \in  R_{4}$,  $\mu \in  R_{4}$.
 }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  11.1.145 }   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{2} = \lambda^{}= q ^{}, $    $\mu \in R_{5}$. $\lambda \in R_{5}$. $q \in R_{5}$.   }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.146 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3},$ $ -1 ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $\mu \in R_{4}$,  $q \in R_{4}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.147 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $\lambda ^{}= q ^{}, $      {\rm ord }   ($q ) >3$,   $\mu ^{2}\not= 1 ^{},  $ {\rm {\rm ord }   } $(\lambda ) >3.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.148 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $    {\rm ord }   ($q ) >3$,   $\mu ^{2}\not= 1 ^{},  $ {\rm {\rm ord }   } $(\lambda ) >3.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  11.1.149}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $     $\mu \in R_{12}$,  $\lambda \in R_{12}$,  $q \in R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  11.1.150}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $\mu \in R_{3}$,  $\lambda \in R_{6}$,  $q \in R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  11.1.151}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \lambda^{}= -q ^{-1}, $     $q \in R_{6}$,    $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.152}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \lambda^{}= q ^{}, $    $\mu \in R_{6}$,  $\lambda \in R_{6}$,  $q \in R_{6}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.153 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $\lambda ^{}= q ^{}, $     $\mu \in R_{3}$,   $q\in R_{9}$,
 $\lambda \in R_{9}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.154 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $    $\mu \in R_{3}$,   $q\in R_{9}$,   $\lambda \in R_{9}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.155 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3} = -\lambda^{-2}, $   $\lambda ^{}= q ^{}, $   $\lambda \in R_{18}$,  $\mu \in R_{3}$,  $q \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.156 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      ${-1}= q ^{3}, $ $\mu ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $\lambda \in R_{6}$,  $\mu \in R_{3}$,  $q \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.157 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      ${-1}= q ^{3}, $ $\lambda ^{}=- q ^{-1}= \mu ^{}, $  $q \in R_{6}$,   $\mu \in R_{3}$,  $\lambda \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.158}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $    $\mu \in R_{5}$,  $\lambda \in R_{5}$,  $q \in R_{5}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){11.1.159 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} = -1^{}, $   $\lambda ^{}= q ^{}, $   $\mu \in R_{2}$,  $\lambda \in R_{6}$,  $q \in R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.160 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} =-1^{}, $   $\lambda ^{}= q ^{}, $   $\mu \in R_{2}$,  $\lambda \in R_{6}$,  $q \in R_{6}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.161 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3},$ $ -1 ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $    $\mu \in R_{4}$,  $\lambda \in R_{4}$,  $q \in R_{4}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.162 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $\lambda ^{}= q ^{}, $     {\rm ord }   ($q ) >3$,    {\rm ord }   ($\mu ) >1$,   {\rm ord }   ($\lambda ) >3$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){11.1.163 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $    {\rm ord }   ($q ) >3$,   $\mu ^{}\not= 1 ^{},  $ {\rm {\rm ord }   } $(\lambda ) >3.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.164 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $     $\mu ^{2}\not= 1 ^{}, $  $q \in  R_{6}$,    $\lambda  \in  R_{6}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.165 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $     $\mu ^{2}\not= 1 ^{}, $  $q \in  R_{6}$,    $\lambda  \in  R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  11.1.166} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  \lambda ^{2}= q ^{}, $     $  \lambda ^{}= \mu ^{}, $  $q \in  R_{6}$,    $\lambda  \in  R_{12}$,  $\mu  \in  R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.167 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $     $  \lambda ^{2}= \mu ^{}, $  $q \in  R_{6}$,    $\lambda  \in  R_{6}$,  $\mu  \in  R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.168 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  \lambda ^{}=- q ^{-1}= \mu ^{}, $  $q \in  R_{6}$,    $\lambda  \in  R_{3}$,  $\mu  \in  R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 11.1.169 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}= \mu ^{}, $  $q \in  R_{6}$,    $\lambda  \in  R_{6}$,  $\mu  \in  R_{6}$. }
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 1 of Row 12 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  12.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-1}=\mu^{3},  $  $\mu \in  R_{24} \cup R_8,   $  $q \in R_{8}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-1}=\mu^{},  $  $q \in R_{8}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\xi^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-1}=\mu^{},  $   $  \xi \in R_{3}$, $\mu \in  R_{8}, $  $q \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{},  $   $  \mu, q \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-1}=\mu^{},  $   $  q \in R_{8}$,  $\mu \in  R_{8}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-1}=\mu^{},  $   $  q \in R_{8}$,   $\mu \in  R_{8}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{2},  \not=1, $  $  q \in R_{8}$,  $q^{-1}= \mu^2, $  $\mu \in  R_{16}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$q^{}$}

\put(63,      10){$q ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $  q \in R_{8}$.
     }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $  q \in R_{8}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{},  $ $  \mu \in R_{4}$,  $ q \in R_{8}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=-\mu^{3},  $ $ \mu \in R_{12}$,  $ q \in R_{8}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=-\mu^{3},  $ $  \mu \in R_{12}$,   $ q \in R_{8}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{}. $ $ q \in R_{8}$,   $  \mu \in R_{4}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{3}. $ $q \in R_{8}$,  $\mu \in  R_{12} \cup R_{4}.  $ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{-1}$}
\put(0,      5){$\mu^{}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{2},  $ $q  \in R_{8}$,  $  \mu \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $ q^{2}= \mu, $ $q  \in R_{8}$,  $  \mu \in R_{4}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ q^{2}= \mu^2, $ $q  \in R_{8}$,  $  \mu \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){12.1.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ q^{2}= \mu, $ $q  \in R_{8}$,  $  \mu \in R_{4}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q ^{2}= \mu.$ $q  \in R_{8}$,  $  \mu \in R_{4}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.1.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{2}= \mu, $ $q  \in R_{8}$,  $  \mu \in R_{4}$. }
\end{picture}$\\

$ \begin{picture} (100,      15) \put(-15,      -1){12.1.21 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\xi ^{}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 12.1.22 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{-1}, $ $\mu ^{} = \lambda^{}, $   $q ^{2} = \lambda^{2}, $    $q \in R_{8}$. $\mu \in   R_{8}$. $\lambda \in R_{8}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 12.1.23 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{3} = \lambda^{}, $   $q ^{2} = \lambda^{2}, $    $q \in R_{8}$. $\mu \in R_{8}$. $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 12.1.24 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{}, $ $\mu ^{2} = \lambda^{}=q ^{2}, $    $q \in R_{8}$. $\mu \in R_{8}$. $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.1.25 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{2} = \lambda^{3}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.1.26 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{2} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in   R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.1.27 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $  $q ^{2} =-\lambda^{3}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.1.28 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $  $q ^{2} = -\lambda^{3}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.1.29  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ q$}
\put(68,    22){$q^{-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{2} =\lambda^{2}, $   $q ^{-1} =\lambda^{-1}, $  $q \in R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.1.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ q$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{2} =-\lambda^{3}, $    $q \in R_{8}$,   $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.1.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$q$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{2} = -\lambda^{3}, $    $q \in R_{8}$,    $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.1.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $    $q ^{2} = \lambda^{}, $   ${-1} = \lambda^{2}, $   $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.1.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $  $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 12.1.34 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $  $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.1.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ q$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1 = \lambda^{2}, $        $q ^{2} = \lambda^{}, $    $q \in R_{8}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 12.1.36 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ q$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {          $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.1.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ q$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\lambda \in R_{4}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 2 of Row 12 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{8}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q, \in R_{8}$,  $\mu \in R_{12}$.
}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{8}$,  $\mu \in R_{12}$.
 }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{8}$,   $\mu \in R_{12}$.
 }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{8}$,  $\mu \in R_{12}$.
}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{8}$,  $\mu \in R_{12}$.
  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{8}$,   $\mu \in R_{12}$.
  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{8}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{8}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $ $q \in R_{8}$,  $\mu \in  R_{6}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{8}.$    }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{8}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q \in  R_{8}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{8}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q \in  R_{8}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{},  $ $  \mu \in R_{4}$,  $  q \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=-\mu^{3},  $ $q \in R_{8}$,   $\mu \in R_{12}$.
}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=-\mu^{3},  $ $q \in R_{8}$,  $\mu \in R_{12}$.
 }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{},  $ $q  \in R_{8}$,  $  \mu \in R_{4}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{3},  $ $q, \in R_{8}$,  $\mu \in  R_4 \cup R_{12}.  $  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{-1}$}
\put(0,      5){$\mu^{}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{2},  $ $q  \in R_{8}$,  $  \mu \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){${-1}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{2},  $ $q  \in R_{8}$,  $  \mu \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q ^{2}= \mu, $  $q  \in R_{8}$,  $  \mu \in R_{4}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q ^{2}= \mu^2, $  $q  \in R_{8}$,  $  \mu \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{2}= \mu, $ $q  \in R_{8}$,  $  \mu \in R_{4}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.2.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{2}= \mu, $  $q  \in R_{8}$,  $  \mu \in R_{4}$. }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.27 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi $}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\xi \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.28 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= \xi, $  $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= \xi, $  $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3} = \lambda^{3}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= -1 ^{}, $ $-\mu ^{3} = \lambda^{3}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}=\xi, $ $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){12.2.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-1} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{12} $.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3} = \xi^{}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in R_{9}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2} = \lambda^{3}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{4} \cup  R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3} = \lambda^{-1}= q ^{-2}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-3} = \lambda^{}= q ^{2}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2} = \lambda^{}= q ^{2}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2} = -\lambda^{3}, $    $q \in R_{8}$,   $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$ -\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2} = -\lambda^{3}, $    $q \in R_{8}$,    $\lambda \in R_{12}$,   $1\not= \mu^{2} .$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2} = \lambda^{2}, $    $q \in R_{8}$,   $\lambda \in R_{8}$,   $1\not= \mu ^{2} .$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}= \xi, $ $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in  R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{2} = -\lambda^{3}, $   $\mu \in  R_{2}$,   $q \in R_{8}$,   $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{2} = -\lambda^{3}, $   $\mu \in  R_{2}$,   $q \in R_{8}$,    $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}= \lambda^{3}, $ $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in  R_{4}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}=\lambda, $ $q ^{2} = \lambda^{3}, $    $q \in R_{8}$,    $\mu \in R_{4} \cup  R_{12}$,  $\lambda \in R_{4} \cup  R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}=  \lambda^{}, $ $q ^{2} = \lambda^{2}, $    $q \in R_{8}$,  $\mu \in  R_{8}$,   $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{2} = \lambda^{2}, $   $\mu \in  R_{2}$,   $q \in R_{8}$,    $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= \xi, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in  R_{3}$,  $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \lambda^{3}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,   $\mu \in  R_{4}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$,    $\mu\in R_{4} \cup  R_{12}$,   $\lambda \in R_{4} \cup  R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \lambda^{-1}, $   $q ^{2} = \lambda^{2}, $    $q \in R_{8}$,   $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}=\xi, $  $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1^{} = \lambda^{2}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){12.2.59 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = \lambda^{2}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,   $\mu \in  R_{2}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} =\lambda, $   $q ^{2} = \lambda^{2}, $
  $q \in R_{8}$,  $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = \lambda^{}= q ^{2}, $    $q \in R_{8}$,   $\mu \in  R_{4}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.62 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2} = \lambda^{}, $   $\mu \in  R_{2}$,   $q \in R_{8}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.2.63 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
       $\mu ^{} = \lambda^{}, $   $q ^{2} = \lambda^{2}, $    $q \in R_{8}$,  $\mu \in  R_{8}$,   $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){12.2.64 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = \lambda^{}= q ^{2}, $    $q \in R_{8}$,  $\mu \in  R_{4}$,   $\lambda \in R_{4}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 3 of Row 12 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q \in R_{8}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_{8}$,   $ \mu\in R_{12}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_{8}$,  $\mu^{}\in R_{12}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_{8}$, $\mu^{}\in R_{12}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_{8}$, $\mu^{}\in R_{12}$.    }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_{8}$,  $\mu^{}\in R_{12}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$\mu^{}\in R_{12}$,  $q \in R_{8}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$. $q \in R_{8}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{8}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_{8}$, $\mu^{3} =-1. $ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{8}.$    }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){12.3.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{8}.$    }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in R_{8}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $ $q \in R_{8}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $$q \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,$q \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{3},  $  $q^{}\in R_8.$
   $\mu \in  R_8 \cup R_{24},   $ $q \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{},  $  $q^{}\in R_8, $  $\mu \in  R_{8}.$
 }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$]\xi^{}$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{},  $   $  \xi \in R_{3}$, $q \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{2}$}
\put(0,      5){$\mu $}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{-1},  $   $  q \in R_{8}$, $\mu \in  R_{8}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 $}
\put(0,      5){$-\mu $}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{},  $   $  q \in R_{8}$, $\mu \in  R_{8}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){12.3.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{}, $   $q^{}\in R_{8}, $   $\mu \in  R_{16}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ q^{}=\mu^{},  $  $q^{}\in R_{8}, $   $\mu \in  R_{8}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ \mu^{} =q^{}, $    $q^{}\in R_{8}, $  $\mu \in  R_{8}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ \mu^{} =q^{}, $    $q^{}\in R_{8}, $  $\mu \in  R_{8}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 12.3.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ \mu^{} =q^{}, $    $q^{}\in R_{8}, $  $\mu \in  R_{8}.$ }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.27 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){${-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{} = \lambda^{}, $    $q \in R_{8}$,  $\lambda \in R_{8} $,  $\xi \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.28 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,
  $\lambda\in R_8$,   $\xi \in  R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,   $\lambda\in R_8$ .}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \lambda ^{2}, $   $\lambda ^{-1}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$- \mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{2}, $   $\lambda ^{-1}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,   $\lambda\in R_8$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda\in R_8$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 12.3.34 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\lambda ^{2}= \mu ^{2}, $   $\lambda ^{-1}= q, $  $q \in R_{8}$. $\mu \in R_{8}$. $\lambda \in   R_{8}$.}
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){ 12.3.35}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{3}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{3}$,  $\lambda \in   R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 12.3.36}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 12.3.40}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{}= \mu ^{-1}, $       $\lambda ^{3}= q ^{}, $    $q \in R_{8}$,   $\lambda \in R_{8}\cup  R_{24}$,  $\mu \in R_{8}\cup  R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{3}= \mu ^{-1}, $       $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu ^{}\not= 1 ^{},  $ $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{}= \mu ^{-1}, $       $\lambda ^{}= q ^{}, $    $q \in R_{8}$,       $\lambda \in R_{8}$,   $\mu \in  R_{3}$,  $\xi \in R_{3}$. }

\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){12.3.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{2}= \mu ^{-1}, $       $\lambda ^{-1}= q ^{}, $    $q \in R_{8}$, $\mu \in  R_{4}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ -1= \mu ^{}, $       $\lambda ^{}= q ^{}, $    $q \in R_{8}$,   $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{3}= q ^{}, $    $q \in R_{8}$,   $\mu \in R_{8}\cup  R_{24}$,   $\lambda \in R_{8}\cup  R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,    $ \lambda\in R_8$,  $ \mu\in R_3$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{-1}= q ^{}, $    $q \in R_{8}$,  $ \mu\in R_4$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.51 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$. $ \mu\in R_3$. $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$ ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{8} $.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 12.3.54}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $    $q \in R_{8}$,  $\mu \in  R_{16}$,  $\lambda \in R_{16}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,   $\mu \in  R_{4}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\lambda ^{}= q ^{}, $   $\mu \in  R_{2}$,   $q \in R_{8}$,    $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}= q ^{}, $    $q \in R_{8}$,   $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $  $\mu \in  R_{2}$,    $q \in R_{8}$,   $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 12.3.59}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $    $q \in R_{8}$,   $\mu \in  R_{16}$,  $\lambda \in R_{16}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,
  $\mu \in  R_{4}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){12.3.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 1 of Row 13 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\xi, $
   $q  \in R_{24}$, $\xi \in  R_{3}, $ $\mu \in  R_{2}$,  or {\rm ord }   ($\mu ) >3$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-4}=\mu^{-2}, $ $q  \in R_{24}$ $\mu \in  R_{12}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{-4}=\mu^{2}, $ $q  \in R_{24}$ $\mu \in  R_{12}.$  }
\end{picture}$\\

  \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){13.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){${-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{-4}=\mu^{-2}, $ $q \in R_{24}$,  $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{-4}=\mu^{2}, $ $ \mu \in R_{12}$,  $q \in  R_{24}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{-4}=\mu^{2}, $ $q \in R_{24}$,  $\mu \in  R_{12}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(42,      5){$\mu^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{-4}=\mu^{2}, $ $q\in R_{24}$,  $ \mu \in R_{12}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{24}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{24}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{24}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{6}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{-4}=\mu^{-4}, $ $ \mu \in R_{24}$,  $ q \in R_{24}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){13.1.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_3 \cup R_6.  $  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu^{}\in R_{3}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu^{}\in R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{},  $ $  \mu \in R_{4}$,  $\xi \in  R_{3}, $ $q \in  R_{24}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=-\mu^{3},  $ $q \in R_{24}$, $\mu \in  R_{12}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=-\mu^{3},  $ $q \in R_{24}$,  $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{},  $ $q  \in R_{24}$,  $  \mu \in R_{4}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{3},  $ $q\in R_{24}$,  $\mu \in  R_4 \cup R_{12}.  $ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{-1}$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{2},  $ $q  \in R_{24}$,  $  \mu \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{2},  $ $q  \in R_{24}$,  $  \mu \in R_{8}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu^{-4}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{6},  $ $q  \in R_{24}$,  $  \mu \in R_{24}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q^{6}= \mu, $    $\mu \in  R_{4}.$
    $q \in  R_{24}.$
  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{6}= \mu^2, $ $\mu \in   R_{8}, $
    $q \in  R_{24}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{6}= \mu, $ $\mu \in  R_{4},$
    $q \in  R_{24}. $ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.1.30 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q^{6}= \mu, $  $\mu \in  R_{4}, $
    $q \in  R_{24}.$ }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.1.31  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = -1^{}, $   $-\lambda ^{3}= q ^{6}, $   $q  \in R_{24}$,  $\lambda \in R_{12}$, $\xi \in R_{3}$.}

\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = -1^{}, $   $-\lambda ^{3}= q ^{6}, $   $q  \in R_{24}$,   $\lambda \in R_{12}$,  $\xi \in R_{3}$.}

\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.33}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = \lambda^{3}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu\in R_4$,    $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = \lambda^{}, $   $q ^{6} = \lambda^{3}, $   $q  \in R_{24}$,
  $\mu \in  R_{4},   $ $\lambda \in  R_{4},   $
  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){13.1.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{-1}, $   $q ^{6} = \lambda^{2}, $   $-q ^{-4} = \xi, $  $\xi \in  R_{3}$,  $\mu \in  R_{8}$,  $q  \in R_{24}$,    $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = -1, $   $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,   $\lambda \in R_{8}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{4} = -\xi^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){13.1.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{4} = \lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4}=- \xi^{-1}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){13.1.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4} = \lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 13.1.41}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 13.1.42} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){ 13.1.43} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}=q ^{4}, $ $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4}, $ $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4}, $ $-\mu ^{2} = \xi^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){13.1.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4} = \lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4}, $ $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{9}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{9}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{9}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{6}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{4}= q ^{4}, $ $\mu ^{6} = \lambda^{3}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{6}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{4}=q ^{4}, $ $\mu ^{6} = \lambda^{}, $   $q ^{6} = \lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}\cup  R_{4}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){13.1.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = \lambda^{2}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in  R_{2}$,    $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = \lambda^{}, $   $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in   R_{8}$,  $\lambda \in   R_{8}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){13.1.59  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = \lambda^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$, $\mu \in  R_{4}$,   $\lambda \in R_{4}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){13.1.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = -1^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,    $\lambda \in R_{4}$,  $\xi \in  R_{3}.  $}

\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.1.61}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{4}, $ $\lambda ^{2} = -1^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.1.62}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.63 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu^{}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4}, $ $\lambda ^{2} = -1^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.64 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}=q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.65 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{3}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4}, $ $\lambda ^{2} = -1^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.66 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.67 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= -q ^{-4}, $ $\lambda ^{2} = -1^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{9}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.68 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{9}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.69 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{6}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{4}= q ^{4}, $ $\mu ^{6} = \lambda^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.70 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $\mu ^{} = \xi^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in   R_{3}$,  $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.1.71}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $\mu ^{} = -\lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{3} $,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.72 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $\mu ^{2} = \xi^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.73 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $\mu ^{2} = -\lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.74 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.75 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.76 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$, $\mu \in R_{3}$, $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.77 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.78 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.1.79 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} =\lambda^{2}, $   $q  \in R_{24}$, $\mu \in R_{3}$, $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){13.1.80 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $\mu ^{2} = \xi^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.81 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4} = -\lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.82 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.83 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.84  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$, $\mu \in R_{3}$, $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.85 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $-1 ^{} = \lambda^{2}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.86 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.87 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $-1 ^{} = \lambda^{2}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.88 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.89 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-1 = \lambda^{2}, $     $\mu ^{}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.1.90 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 2 of Row 13 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{-1}, $ $q, \mu  \in R_{24}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}

\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu ^{}=q^{-1}, $  $q, \mu  \in R_{24}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}

\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{3}=q^{-1}, $ $q  \in R_{24}$,  $\mu \in  R_{72}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$q$}

\put(63,      10){$q^{6}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q  \in R_{24}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.2.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{-1}, $   $q^{}\in R_{24}.$   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q ^{-1}, $   $q^{}\in R_{24}, $  $\mu \in  R_{24}.$   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q ^{-1}, $   $q^{}\in R_{24}, $  $\mu \in  R_{24}.$   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q ^{-1}, $   $q^{}, \mu\in R_{24}. $   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{-1}, $   $q^{}, \mu\in R_{24}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{},  $ $  \mu \in R_{4}$,   $ q \in R_{24}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=-\mu^{3},  $ $q\in R_{24}$,  $\mu \in R_{12}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=-\mu^{3},  $ $q\in R_{24}$, $\mu \in R_{12}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{},  $ $q  \in R_{24}$,  $  \mu \in R_{4}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{3},  $ $q\in R_{24}$, $\mu \in  R_4 \cup R_{12}.  $ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{-1}$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{2},  $ $q  \in R_{24}$,  $  \mu \in R_{8}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{2},  $ $q  \in R_{24}$,  $  \mu \in R_{8}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu^{-4}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{6},  $ $q  \in R_{24}$,  $  \mu \in R_{24}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{-1}$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{6},  $ $q  \in R_{24}$,  $  \mu \in R_{24}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q^{6}= \mu, $  $\mu \in  R_{4}, $ $q \in  R_{24}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{6}= \mu^2, $ $\mu \in  R_{8}, $ $q \in  R_{24}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{6}= \mu, $ $\mu \in  R_{4}, $ $q \in  R_{24}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.2.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^{6}= \mu, $ $\mu \in  R_{4}, $ $q \in  R_{24}.$  }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.2.23 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $    $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.2.24 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\xi ^{} = -\lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{24}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.2.25 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{3} = \lambda^{-1}, $   $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.2.26 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ q$}
\put(68,    22){$q ^{6}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{6} = \lambda^{}, $    $q  \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.2.27 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}=q ^{-1}, $    $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.2.28 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $    $q ^{6} =- \lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.2.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $    $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.2.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1} = \lambda^{-1}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.2.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}=q ^{-1}, $    $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.2.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $    $q ^{6} =- \lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  13.2.33 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $    $q ^{6} =  \lambda^{2}, $   $q  \in R_{24}$. $\mu \in R_{24}$. $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 13.2.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{2}= {-1}, $   $\mu ^{}= q ^{-1}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.2.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $  $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 13.2.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $   $q ^{6} = \lambda^{}, $  $-1 = \lambda^{2}, $  $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.2.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $  $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 3 of Row 13 in Table A1 }\label {sub3.2}

  {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(-5,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{24}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(9,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q\in R_{24}$,  $\mu \in  R_{12}.$}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $, q\in R_{24}$,   $\mu \in  R_{12}$.
 }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,   $\mu \in  R_{12}$.
}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,  $\mu \in  R_{12}$.
  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,  $\mu \in  R_{12}$.
 }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{24}$,   $\mu \in  R_{12}$.
   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{24}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{24}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $      $q \in R_{24}$. $\mu \in  R_{6}$.
 }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{24}.$    }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.3.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{24}.$     }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{24}.$      }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{24}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{24}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{24}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,  $q \in  R_{24}.  $}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-4}=\xi, $ $\xi \in  R_{3}, $      $q \in R_{24}$,   $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{4}=\mu^{2}, $ $q \in R_{24}$,   $\mu \in  R_{12}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{-4}=\mu^{2}, $ $q  \in R_{24}$ $\mu \in  R_{12}.$  }
\end{picture}$\\

  \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.3.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{4}=\mu^{2}, $ $q \in R_{24}$,  $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-4}=\mu^{2}, $ $q \in R_{24}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^2$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{-4}=\mu^{2}, $ $q \in R_{24}$,   $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{3}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{-4}=\mu^{2}, $ $q \in R_{24}$,   $\mu \in  R_{12}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{24}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{24}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{24}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{6}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{4}=\mu^{4}, $ $ \mu \in R_{24}$,  $ q \in R_{24}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{5}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{4}=\mu^{4}, $ $ \mu \in R_{24}$,  $ q \in R_{24}$. }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.3.30 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_3 \cup R_6.  $ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.31 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.32 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.33 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.34 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $ $\mu \in  R_{3}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.35 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.3.36 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{2}= q ^{4} = -\xi ^{}, $      $q \in R_{24}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda ^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}=  q ^{-4}=-  \xi ^{-1}, $      $q \in R_{24}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}=  q ^{-4}= -\xi, $      $q \in R_{24}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= q ^{4}= \mu ^{-2}, $      $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}=  q ^{-4}= \mu ^{2}, $      $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$,}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}=  q ^{-4}= \mu ^{-2}, $      $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= q ^{4}= \mu ^{2}, $      $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= q ^{-4}=\mu ^{-2}, $      $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= q ^{-4}=\mu ^{2}, $      $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{3}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{24}$,  $\mu \in R_{12}$,  $ \lambda\in R_4$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{3}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= -\lambda^{-4}, $ $-\mu^{3}= \lambda ^{6}, $     $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu ^{-1}$}

\put(68,    22){$-\mu^{3}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda\in R_4$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^ {-1}$}

\put(68,    22){$-\mu^{3}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ q ^{4}= \lambda ^{4}, $ $-\mu ^{3}= \lambda ^{6}, $     $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{2}= q ^{4}= \mu ^{2}, $      $q \in R_{24}$,  $\lambda \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}=  q ^{-4}= \mu ^{-2}, $      $q \in R_{24}$,  $\lambda  \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= q ^{-4}= \mu ^{2}, $      $q \in R_{24}$,  $\lambda  \in R_{12}$,   $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^ {3}$}

\put(68,    22){$-\mu^{-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \xi ^{}, $ $-\mu^{-1}= \lambda ^{}, $     $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$\mu ^{-1}$}

\put(68,    22){$\mu ^{5}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{2}= q ^{4}=-\mu ^{5}, $     $\mu \in R_{9}$,    $q \in R_{24}$,  $\lambda \in R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu ^{-1} {}$}

\put(68,    22){$\mu ^{5}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= q ^{-4}= -\mu ^{-5}, $     $\mu \in R_{9}$,    $q \in R_{24}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu ^ {-1}$}

\put(68,    22){$\mu ^{5}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= q ^{-4}= -\mu ^{5}, $   $\mu \in R_{9}$,     $q \in R_{24}$,  $\lambda  \in R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{-1}$}
\put(91,    12){$\mu ^ {}$}

\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi  ^{}=- q ^{-4}, $   $\lambda  ^{}= -\mu ^{2}, $   $\mu \in R_{9}$,     $q \in R_{24}$,  $\lambda  \in R_{18}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}

\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{2}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda ^{3}=- q ^{-4}, $ $\mu ^{2}= \lambda ^{}, $     $q \in R_{24}$,  $\mu \in R_{9}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  13.3.59 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= {-1}, $    $\mu =  \lambda^{}, $  $\xi =  -q^{-1}, $   $q  \in R_{24}$, $\mu \in R_{6}$, $\lambda \in R_{6}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}

\put(91,    12){$ -\mu^ {-1}$}

\put(68,    22){$\mu^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \xi ^{}, $ $\mu ^{2}= \lambda ^{}, $     $q \in R_{24}$,  $\mu \in R_{8}$,  $\lambda\in R_{4}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}

\put(91,    12){$ -\mu^ {-1}$}

\put(68,    22){$\mu^{2}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ q ^{4}= \lambda ^{4}, $ $\mu ^{2}= \lambda ^{6}, $     $q \in R_{24}$,  $\mu \in R_{8}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.62 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda ^{}, $   $- q ^{-4}= \xi ^{}, $    $q \in R_{24}$,  $\mu \in R_{8}$,  $\lambda\in R_8$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.63 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^ {5}$}

\put(68,    22){$-\mu ^{-4}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{-2}=- q ^{-4}, $   $-\lambda  ^{2}= -\mu ^{-4}, $      $q \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.64 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\mu^{3}$}
\put(91,    12){$ \mu^{5}$}

\put(68,    22){$-\mu ^{-4}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{2}=- q ^{-4}, $   $-\lambda ^{-2}= =-\mu ^{-4}, $      $q \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.65 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ \mu^{5}$}

\put(68,    22){$-\mu ^{-4}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= - q ^{-4}, $   $-\mu ^{-4}=- \lambda ^{2}, $      $q \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  13.3.66}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{2}, $ $\xi^{}= \lambda ^{}, $     $q \in R_{24}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.67 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $\xi^{}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.68 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $\xi^{}= \lambda ^{}, $      $q \in R_{24}$,   $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.69 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.70 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}=-\mu^{-2}, $      $q \in R_{24}$,   $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  13.3.71}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\mu^{2}= \lambda ^{}, $   $-q^{-4}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.72 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.73 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}= -\mu^{2}, $      $q \in R_{24}$,   $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.74 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{2}, $ $-\mu^{2}= \lambda ^{}, $     $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu\in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.75 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu\in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){13.3.76 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}= -\mu^{2}, $      $q \in R_{24}$,  $\lambda \in R_{3}$,   $\mu\in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  13.3.77}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{2}, $
$\mu^{3}= \lambda ^{}, $     $q \in R_{24}$,  $\lambda \in  R_{3}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.78 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $\mu^{3}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.79 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$\mu^{3}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}= \mu^{3}, $      $q \in R_{24}$,   $\lambda \in R_{3}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  13.3.80}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{2}, $ $\mu^{}= \lambda ^{}, $   $\mu^{3}= -1, $    $q \in R_{24}$,  $\mu \in R_{6}$,  $\lambda \in R_{6} \cup  R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.81 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}= -\mu^{-1}, $  $\mu^{3}= -1, $     $q \in R_{24}$,  $\mu \in R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.82 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{5} {}$}

\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{2}, $ $-\mu^{-4}= \lambda ^{}, $     $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.83 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{5} {}$}

\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $-\mu^{-4}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$,  $\mu \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.84 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5} {}$}

\put(68,    22){$-\mu^{-4}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}= -\mu^{-4}, $      $q \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.85 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \lambda ^{}, $    $- q ^{-4}= \xi ^{}, $    $q \in R_{24}$,   $\mu ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.86 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ q ^{-4}= \lambda ^{-2}, $ $q \in R_{24}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.87 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ q ^{-4}= \lambda ^{2}, $ $q \in R_{24}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.88 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ q ^{-4}= \lambda ^{2}, $ $q \in R_{24}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.89 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{3}, $   $q \in R_{24}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.90 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{5}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ q ^{-4}=\lambda ^{-4}, $   $q \in R_{24}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 13.3.91 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\lambda= \mu ^{-1}, $ $-q ^{-4}= \xi ^{}, $  $q \in R_{24}$.}
\end{picture}$\\ \\ $\lambda\in R_2$ or {\rm {\rm ord }   } $(\lambda) >3, $  $\mu\in R_2$ or {\rm {\rm ord }   } $(\mu) >3.$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 13.3.92 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{2}=- \mu ^{-1}=- q ^{4}= , $  $q \in R_{24}$,    $\lambda\in R_{12}$,  $\mu\in R_3$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 13.3.93 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{2}=- \mu ^{}=  q ^{-4}, $  $q \in R_{24}$,    $\mu\in R_3$,  $\lambda\in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){  13.3.94} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $ q ^{4}= \lambda ^{2}, $  $q \in R_{24}$,  $\lambda\in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 13.3.95 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $ q ^{-4}= \lambda ^{2}, $  $q \in R_{24}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 13.3.96 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{2}= -\mu ^{-1}=  q ^{-4}, $  $q \in R_{24}$,    $\mu\in R_3$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 13.3.97 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $ q ^{-4}= \lambda ^{2}, $  $q \in R_{24}$.   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 13.3.98 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{}= \mu ^{-1}, $ $ q ^{-4}= \lambda ^{3}, $  $q \in R_{24}$.   $\mu\in R_{18}$,  $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 13.3.99 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $- q ^{-4}= \lambda ^{3}, $  $q \in R_{24}$,   $\mu ^{}\not= 1 ^{}. $ $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 13.3.100 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{}= \mu ^{-1}, $ $- q ^{-4}=\lambda ^{3}, $  $q \in R_{24}$,   $\mu\in R_9$,      $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){13.3.101 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{6}= \mu ^{-1}, $ $ q ^{4}= \lambda ^{4}, $  $q \in R_{24}$,    $\mu\in R_4$,  $\lambda\in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 13.3.102 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{5}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $ q ^{4}=\lambda ^{4}, $  $q \in R_{24}$,    $\lambda\in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.103 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \xi ^{}, $
  $\lambda= \mu ^{}, $
   $q \in R_{24}$,     {\rm {\rm ord }   } $(\lambda) >3, $ {\rm {\rm ord }   } $(\mu) >3.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.104 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $ q ^{4}= \lambda ^{2}= -\mu^{}, $  $q \in R_{24}$,   $\mu \in  R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.105 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $ q ^{-4}= \lambda ^{2}= -\mu ^{-1}, $  $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){13.3.106 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){13.3.107 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{3}, $    $\mu^{}= -\lambda ^{}, $  $q \in R_{24}$,  $\mu \in R_{18}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.108 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{3}, $    $\mu^{}=\lambda ^{}, $  $q \in R_{24}$,  $\mu \in R_{9}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){13.3.109 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $ q ^{4}= \lambda ^{4}, $    $\mu^{}=\lambda ^{6}, $  $q \in R_{24}$,  $\mu \in R_{4}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){13.3.110 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $ q ^{4}=\lambda ^{2}=- \mu^{}, $  $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){13.3.111 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $ q ^{-4}= \lambda ^{2}= -\mu^{-1}, $  $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.112 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $ q ^{-4}= \lambda ^{2}= -\mu^{}, $  $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.113 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in  R_{3}.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.114 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.115 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,  $\mu ^{}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  13.3.116}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{2}, $
   $\lambda^{}= \mu ^{-1}, $   $q \in R_{24}$,   $\mu \in  R_{6} \cup  R_{3}, $ $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.117 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{}, $    $\lambda^{2}= \mu ^{-1}, $  $q \in R_{24}$,   $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.118 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $- q ^{-4}= \lambda ^{}, $   $\mu \in  R_{2}$,   $q \in R_{24}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.119 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{}, $    $\mu \in  R_{2}$,   $q \in R_{24}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){13.3.120 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda ^{}=  q ^{-4}, $    $q \in R_{24}$,   $\mu \in  R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.121 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1}= \lambda ^{}= - q ^{-4}, $    $q \in R_{24}$,   $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.122 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{}, $  $\mu \in  R_{2}$,    $q \in R_{24}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.123 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}
\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $- q ^{-4}= \lambda ^{2}, $    $q \in R_{24}$,   $\mu \in  R_{6} \cup  R_{3}, $ $\lambda \in  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.124 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda^{2}, $     $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,  $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.125 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda^{-1}=  q ^{4}, $    $q \in R_{24}$,  $\mu \in  R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.126 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda=  - q ^{-4}, $    $q \in R_{24}$,   $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.127 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda , $     $- q ^{-4}= \lambda ^{2}, $    $q \in R_{24}$,  $\mu \in R_{3}$,   $\lambda \in   R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.128 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{2}, $     $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 13.3.129}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{}= - q ^{-4}, $    $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\

 %  \subsection* {      Quasi-affine  GDDs  over
%  GDD 4 of Row 13 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  13.4.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{24}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q\in R_{24}$,  $\mu \in  R_{12}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,  $\mu \in R_{12}$.
 }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,   $\mu \in R_{12}$.
  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(-5,      5){$-q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,  $\mu \in R_{12}$.
  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(-5,      5){$-q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,  $\mu \in R_{12}$.
   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{24}$,  $\mu \in R_{12}$.
   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{24}$.   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{24}$.  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $   $q \in R_{24}$,  $\mu \in  R_{6}$.
    }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{24}.$    }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){13.4.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{24}.$   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{24}.$      }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.14 }

{\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{24}.$      }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{24}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q \in  R_{24}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{24}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,  $q \in  R_{24}, $ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}

\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{}, $ $q,  \mu  \in R_{24}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(0,      5){$\mu^{-3}$}

\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu ^{}=q^{}, $  $q, \mu  \in R_{24}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(0,      5){$\mu^{-3}$}

\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{3}=q^{}, $ $q  \in R_{24}$,  $\mu \in  R_{72}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q  \in R_{24}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^6$}
\put(0,      5){$\mu$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q, \mu  \in R_{24}$, $ q^{} =\mu^{-1}$.}
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){13.4.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{}, $   $q^{}\in R_{24}, $  $\mu \in  R_{48}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{}, $    $q^{}, \mu\in R_{24}.$   }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}=q^{}, $   $q^{}, \mu\in R_{24}.$  }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}=q^{}, $   $q^{},\mu \in R_{24}.$ }
\end{picture}$\\

\ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 13.4.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}=q^{}, $   $q^{}, \mu\in R_{24}.$   }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,   $\lambda \in R_{24}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.4.31}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$. $\mu \in R_{12}$. $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.4.32}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{6}, $   $\lambda ^{-1}= q ^{}, $   $q  \in R_{24}$. $\mu \in R_{12}$. $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.4.33}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}=\lambda ^{6}, $   $\lambda ^{-1}= q ^{}, $   $q  \in R_{24}$. $\mu \in R_{12}$. $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 13.4.34 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$, $\mu \in R_{12}$, $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{9}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= \lambda^{6}, $   $\lambda ^{-1}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{8}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.37 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{8}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-4}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-1}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-5}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){13.4.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-5}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {          $q  \in R_{24}$,   $\mu ^{2}\not= 1 ^{}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){13.4.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,   $\mu  \in R_{3}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,    $\mu \in  R_{8}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){13.4.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $\lambda ^{3}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{72}$,  $\lambda \in R_{72}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-5}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu \in  R_{2}$,     $q  \in R_{24}$.   }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){13.4.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{6}, $   $\lambda ^{-1}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{4}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,    $\mu \in  R_{3}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{8}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{}= \mu ^{}, $      $\lambda ^{3}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{72}$,  $\lambda \in R_{72}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{6}, $   $\lambda ^{-1}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{4}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{24}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){13.4.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 13.4.54} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $   $q  \in R_{24}$,    $\mu \in  R_{48}$,  $\lambda \in R_{48}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){13.4.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,    $\mu \in  R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){13.4.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $  $\mu \in  R_{2}$,   $q  \in R_{24}$,    $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){13.4.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{24}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){13.4.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda ^{}= q ^{}, $  $\mu \in  R_{2}$,   $q  \in R_{24}$,   $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 13.4.59}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{48}$,  $\lambda \in R_{48}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){13.4.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in  R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){13.4.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{} = q ^{}, $   $q  \in R_{24}$,    $\mu \in  R_{24}$,  $\lambda \in R_{24}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 1 of Row 14 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{5}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q\in R_{5}$,  $\mu \in  R_{12}.$}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$,  $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$,  $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$, $\mu \in  R_{12}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_{5}$,  $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{5}$,  $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{5}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{5}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $ $q \in R_{5}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{5}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){14.1.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{5}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{5}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{5}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{5}.$       }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in R_{5}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q \in  R_{5}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{5}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,  $q \in  R_{5}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ q \in R_{5}$, $ q^{}=\mu^{3},  $   $\mu \in  R_5 \cup R_{15}.  $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q, \mu \in R_{5}$, $ q^{}=\mu^{}. $   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q, \mu \in R_{5}$, $ q^{}=\mu^{}. $   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{5}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q= \mu, $ $q, \mu \in  R_{5}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q= \mu, $ $q, \mu \in  R_{5}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q= \mu^2, $ $\mu \in  R_{10} \cup R_5,   $ $q \in R_{5}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q \in  R_{5}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.1.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q \in  R_{5}.$ }
\end{picture}$\\

$   \begin{picture} (100,      15) \put(-15,      -1){14.1.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){${-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{12}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$-\mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $    $\xi ^{} = -\mu^{2}, $ $q \in R_{5}$,  $\mu \in R_{12}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu ^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $   $-\mu ^{2}= \xi ^{}, $ $q \in R_{5}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$,    $\mu \in R_{12}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $   $\xi ^{} = \mu^{3}, $  $q \in R_{5}$,  $\lambda \in R_{5}$,   $\mu \in R_{9}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.1.34 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-4}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$. $\mu \in R_{24}$. $\lambda \in   R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{3}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in   R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.1.38 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $    $q \in R_{5}$, $\mu \in R_{5}$, $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= q ^{}, $   $q \in R_{5}$,  $\mu \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){14.1.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $\lambda ^{3}= q ^{}, $    $q \in R_{5}$,  $\lambda \in R_{15} \cup  R_{5}$,  $\mu \in R_{15} \cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){14.1.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,    $\mu \in  R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){14.1.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,   $\mu \in  R_{3}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $   $\mu \in  R_{2}$,   $q \in R_{5}$,    $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{3}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{15} \cup  R_{5}$,  $\lambda \in R_{15} \cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,   $\mu \in  R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,   $\mu \in  R_{3}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{3}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){14.1.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\mu ^{2}\not= 1 ^{},  $ $\lambda  =q^{}$,    $q \in R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){14.1.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q \in R_{5}$,  $\mu ^{2}\not= 1 ^{}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){14.1.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in  R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){14.1.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,   $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){14.1.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $    $q \in R_{5}$,   $\mu \in R_{10} \cup  R_{5}$,  $\lambda \in R_{10} \cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){14.1.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= q ^{}, $   $q \in R_{5}$,   $\mu \in  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){14.1.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $q \in R_{5}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){14.1.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in  R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){14.1.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $    $q \in R_{5}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{10}\cup  R_{5}$,  $\mu \in R_{10}\cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){14.1.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= q^{}, $   $ q \in R_{5}$,  $\lambda \in R_{5}$,  $\mu \in  R_{5}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 2 of Row 14 in Table A1 }\label {sub3.2}

 {\ }

  \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{5}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu \in R_{12}$,  $q\in R_{5}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$,  $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$,  $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$,  $\mu \in  R_{12}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$,  $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{5}$,  $\mu \in  R_{12}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{5}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{5}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $  $q \in  R_{5}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{5}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 14.2.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{5}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{5}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{5}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{5}.$       }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{5}.$        }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q^{}\in R_{5}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q^{}\in R_{5}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q^{}\in R_{5}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q^{}\in R_{5}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-12,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $  -q ^{-2}=\mu^{3},  $  $\mu \in  R_{30} \cup R_{10},   $ $q \in R_{5}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-12,     10){$\mu^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{5}$, $ -q ^{-2}=\mu^{},  $   $\mu \in  R_{10}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-12,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{5}$, $ -q ^{-2}=\mu^{},  $  $\mu \in  R_{10}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-12,     10){$-1$}
\put(0,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-2} =-q ^{-2}, $ $ \mu, q \in R_{5}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q ^{-2}= \mu, $ $\mu \in  R_{10}, $  $q^{}\in R_{5}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q ^{-2}= \mu, $  $q \in  R_{5}, $ $\mu \in  R_{10}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{-2}= \mu^2, $  $q \in  R_{5}, $ $\mu \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q ^{-2}= \mu, $    $q^{}\in R_{5}, $  $\mu^{}\in R_{10}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  14.2.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q ^{-2}= \mu, $  $q^{}\in R_{5}, $  $\mu^{}\in R_{10}.$ }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{-2}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$,  $\mu \in R_{12}$,  $\xi \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu^{3}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{-4}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$,  $\mu \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in  R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 14.2.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}= -q ^{-2}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{2} = \lambda^{2}, $    $q \in R_{5}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{3}, $  $\mu ^{-1}=  \lambda ^{},  $  $q \in R_{5}$,  $\lambda \in R_{30}    \cup R_{10}$,  $\mu \in R_{30}    \cup R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $  $\mu ^{-1}=  \lambda ^{3},  $  $q \in R_{5}$,  $\lambda \in R_{10}$,  $\mu \in  R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $  $\mu ^{-1}=  \xi ^{},  $  $q \in R_{5}$,  $\lambda \in R_{10}$,  $\mu \in R_{3}   $.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{2} =\lambda^{2}, $  $\mu ^{}=  -1 ^{},  $  $q \in R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q \in R_{5}$,    $\lambda \in R_{10}, $    $\mu \in  R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\lambda \in R_{10}$,  $\mu \in  R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\lambda \in R_{10}$,    $\xi \in R_{3}$,    $\mu \in  R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\mu \in R_{3}$,  $\lambda \in R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 14.2.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-2} = \lambda^{2}= \mu ^{-1}, $   $q \in R_{5}$,   $\mu \in  R_{5}$,  $\lambda \in R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 14.2.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-1 ^{}= \mu ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 14.2.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q \in R_{5}$,   $\mu \in  R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 14.2.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}= -q ^{-2}, $    $q \in R_{5}$,   $\mu \in  R_{10}$,  $\lambda \in R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 14.2.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-1 ^{}= \mu ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\lambda \in R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 14.2.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\mu \in  R_{5}$,  $\lambda \in R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 14.2.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q \in R_{5}$,  $\mu \in  R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 14.2.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}= -q ^{-2}, $    $q \in R_{5}$,   $\mu \in  R_{10}$,  $\lambda \in R_{10}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 1 of Row 15 in Table A1 }\label {sub3.2}

 {\ }

  \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(44,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{20}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q\in R_{20}$,  $\mu \in  R_{12}.$
}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}.$
  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,   $\mu \in  R_{12}.$
 }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}.$
   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}.$
  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{20}$,   $\mu \in  R_{12}.$
  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $ $\mu \in  R_{6}, $ $q \in R_{20}$.

}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(18,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){15.1.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{20}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{20}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{20}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{20}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){15.1.17}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{20}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{20}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $  \xi ^{} \in R_{3}$,  $  q ^{}, \mu \in R_{20}$, $ q^{}=\mu^{}. $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q, \mu \in R_{20}$, $q ^{}=\mu^{}. $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{20}$, $ \mu ^{3}=q^{},  $   $\mu \in  R_{60} \cup R_{20}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-1$}
\put(-5,      5){$-\mu ^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu ^{}=q^{},  $   $  q \in R_{20}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{}= \mu, $  $\mu \in  R_{20},   $  $q \in  R_{20}.  $}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q= \mu, $   $\mu \in  R_{20}, $  $q \in  R_{20}.  $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q = \mu^2, $   $q \in  R_{20}, $  $\mu \in  R_{40}.  $ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.1.30 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q \in  R_{20}.$ }
\end{picture}$\\

$    \begin{picture} (100,      15) \put(-15,      -1){15.1.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\lambda ^{}= q ^{}, $    $q \in R_{20}$,  $\xi \in R_{3}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{-2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{20}$,  $\mu \in R_{12}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{20}$,  $\mu \in R_{12}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{20}$,  $\mu\in R_{12}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu^{3}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{20}$,  $\mu \in R_{9}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{-4}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{20}$,  $\mu \in R_{24}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.38  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q  \in R_{20}$, $\mu \in R_{5}$, $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.39 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= q, $      $q  \in R_{20}$, $\mu \in R_{20}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,   $\mu \in  R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi^{}= \mu ^{-1}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,   $\mu \in  R_{3}$,  $\lambda \in R_{20}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{3}= \mu ^{-1}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu \in  R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda^{}= \mu ^{-1}, $      $\lambda ^{3}= q ^{}, $    $q  \in R_{20}$,   $\mu \in R_{20}  \cup  R_{60}$,  $\lambda \in R_{20}  \cup  R_{60}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-1^{}= \mu ^{}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,   $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,   $\lambda \in R_{20}$,  $\xi, \mu  \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu \in  R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{3}= q ^{}, $    $q  \in R_{20}$,    $\mu, \lambda \in R_{60} \cup  R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu, \xi \in R_{3}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){15.1.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){15.1.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{}. $ }
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){15.1.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^2= \mu ^{-1}, $      $\lambda ^{}=q ^{}, $    $q  \in R_{20}$,   $\mu \in  R_{10}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){15.1.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-1= \mu ^{-1}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){15.1.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda = \mu ^{-1}, $      $\lambda ^{2}=q ^{}, $    $q  \in R_{20}$,  $\mu \in  R_{40}$,  $\lambda \in R_{40}$.}
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){15.1.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda = \mu ^{-1}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu \in  R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){15.1.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-1 = \mu ^{}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,   $\lambda \in R_{20}$.}
\end{picture}$\\ \\

  $\begin{picture} (100,      15) \put(-15,      -1){15.1.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{2}= \mu ^{}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,   $\mu \in  R_{10}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

  $\begin{picture} (100,      15) \put(-15,      -1){15.1.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda = \mu ^{}, $      $\lambda ^{2}= q ^{}, $    $q  \in R_{20}$,   $\mu \in  R_{40}$,  $\lambda \in R_{40}$.}
\end{picture}$\\ \\

  $\begin{picture} (100,      15) \put(-15,      -1){15.1.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda = \mu ^{}, $      $\lambda ^{}=q ^{}, $    $q  \in R_{20}$,   $\mu \in  R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\

 %  \subsection* {      Quasi-affine  GDDs  over
%  GDD 2 of Row 15 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{20}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q\in R_{20}$,  $\mu \in  R_{12}.$}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,   $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{20}$,  $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1, $ $\mu \in  R_{6}, $ $q\in R_{20}$.
 }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(18,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.2.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{20}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{20}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{20}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{20}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.2.17}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{20}.$       }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{20}.$       }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$\xi$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $  \xi ^{} \in R_{3}$,  $  q ^{}, \mu \in R_{20}$, $ -q^{}=\mu^{}. $ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$\mu^3$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q, \mu \in R_{20}$, $-q ^{}=\mu^{}. $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$\mu$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q, \mu \in R_{20}$, $ \mu ^{3}=-q^{},  $   $\mu \in  R_{60} \cup R_{20}.  $ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-1$}
\put(-5,      5){$-\mu ^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $ \mu ^{}=-q^{},  $   $  q, \mu \in R_{20}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-1$}
\put(-5,      5){$-\mu ^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{} =-q ^{}, $  $ \mu, q \in R_{20}$, $  q \in R_{20}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q ^{}= \mu, $  $\mu, q \in  R_{20}.  $}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q= \mu, $ $\mu, q \in  R_{20}.  $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.30 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q = \mu^2, $  $q \in  R_{20},   $  $\mu \in  R_{40}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.31 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q ^{}= \mu, $  $\mu, q \in  R_{20}.  $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.2.32 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q ^{}= \mu, $ $\mu, q \in  R_{20}.  $  }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\xi \in R_{3}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{-1} $}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{-2}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in R_{12}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $\mu \in R_{12}$,   $q  \in R_{20}$,   $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in R_{12}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu^{3}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in R_{9}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-4}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{24}$,  $\xi \in R_{3}$,   $\lambda^{} \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.2.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in   R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{-3}$}
\put(68,    22){$-\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{3}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 15.2.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{-3}$}
\put(68,    22){$-\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{60}\cup  R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{2}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  \lambda^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{20}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){$-\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}=  \lambda^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{20}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{} = -\lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 15.2.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{} = \mu^{-1}, $     $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{3}$,  $\lambda \in R_{20}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 15.2.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{3} = \mu^{-1}, $     $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 15.2.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda  ^{} = \mu^{-1}, $     $-q ^{} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{20} \cup  R_{60}$,  $\lambda \in R_{20} \cup  R_{60}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 15.2.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-1 ^{} = \mu^{-1}, $     $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 15.2.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-1 ^{} = \mu^{-1}, $     $-q ^{} = -\lambda^{}, $    $q \in R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{3}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.54}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{60} \cup  R_{20}$,  $\lambda \in R_{60} \cup  R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{} = \lambda^{}, $  $\mu  \in R_{3}$,    $q  \in R_{20}$,    $\mu \in  R_{3}$,   $\lambda \in R_{20}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{} = \lambda^{}, $    $q  \in R_{20}$, $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.59 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\mu ^{-1} = \lambda^{2}, $ $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\lambda \in R_{20}$,  $\mu \in  R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}=  -1, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}=  \lambda^{}, $   $-q ^{} = \lambda^{2}, $    $q  \in R_{20}$,   $\mu \in  R_{40}$,  $\lambda \in R_{40}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.62 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}=  \lambda ^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{20}$,   $\mu \in  R_{20}$,  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.63 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}=  -1^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{20}$,   $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.64 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{10}$,   $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.2.65 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in  R_{40}$,   $\lambda \in R_{40}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.2.66 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,    $\mu \in  R_{20}$,   $\lambda \in R_{20}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 3 of Row 15 in Table A1 }\label {sub3.2}

 {\ }

  \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{20}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q\in R_{20}$,  $\mu \in  R_{12}.$
 }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}.$
 }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,   $\mu \in  R_{12}.$
 }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}.$
   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}.$
  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{20}$,   $\mu \in  R_{12}.$
  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1, $ $\mu \in  R_{6}, $ $q \in R_{20}$.
}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(18,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.3.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{20}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{20}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{20}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{20}.$       }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.3.17}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{20}.$       }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{20}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{20}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{20}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{20}$, $- q^{-2}=\mu^{3},  $  $\mu \in  R_{15} \cup R_{5}.  $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{3}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{20}$, $ -q^{-2}=\mu^{},  $   $\mu \in  R_{5}.  $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $  -q^{-2}=\mu^{},  $  $  q \in R_{20}$, $\mu \in  R_{5}.  $}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(0,      5){$\mu^{2}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu^{} =-q^{-2}, $  $  q \in R_{20}$, $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.3.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu^{3}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu^{-2} =-q^{-2}, $ $  q \in R_{20}$,$  \mu \in R_{20}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $- q^{-2}= \mu, $  $q \in  R_{20}, $  $\mu \in  R_{5}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.30 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q^{-2}= \mu, $ $q \in  R_{20}, $  $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.31 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $- q^{-2}= \mu^2, $ $q \in  R_{20}, $  $\mu \in  R_{10} \cup R_{5}.  $}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.32 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $- q^{-2}= \mu, $ $q \in  R_{20}, $  $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.3.33 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $- q^{-2}= \mu, $ $q \in  R_{20}, $  $\mu \in  R_{5}.$ }
\end{picture}$\\

$    \begin{picture} (100,      15) \put(-15,      -1){ 15.3.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$ \lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\xi \in R_{3}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$     \begin{picture} (100,      15) \put(-15,      -1){ 15.3.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$ \lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $   $ \xi =-\mu^{-2}$,  $\mu \in  R_{12}, $ $q  \in R_{20}$,  $\xi \in R_{3}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$ \lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = -\mu^{2}, $
   $-q ^{-2} = \lambda^{}, $  $\xi \in R_{3}$,
    $q  \in R_{20}$,  $\mu \in R_{12}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

    $\begin{picture}(100,      15) \put(-15,      -1){ 15.3.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$ \lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$ -\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\xi ^{} = -\mu^{2}, $
     $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$, $\mu \in R_{12}$,   $\xi \in R_{3}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$ \lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{} = \mu^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\xi \in R_{3}$,  $\mu \in R_{9}$,   $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$ \lambda^{-1}$}
\put(91,    12){$\mu^{5}$}
\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{} = -\mu^{-4}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\xi \in R_{3}$,  $\mu \in R_{24}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.3.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  15.3.46 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$, $\mu \in R_{5}$, $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.3.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{10} \cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  15.3.50 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$. $\mu \in R_{20}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.52 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{2} = \lambda^{2}, $    $q  \in R_{20}$,   $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{15}\cup  R_{5}$,  $\lambda \in R_{15}\cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{3}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  15.3.57}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = -\lambda^{-2}, $    $q  \in R_{20}$,   $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{15}\cup  R_{5}$,  $\lambda \in R_{15}\cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.59 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,   $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{3}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu, \xi \in R_{3}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.62 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.63 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.3.64 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.65 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{}\not= 1 ^{},  $ $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.3.66 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in R_{10}\cup  R_{5}$,  $\lambda \in R_{10}\cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.3.67 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,   $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.68 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,    $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.69 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,   $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.3.70 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$, $\mu \in R_{10}\cup  R_{5}$,  $\lambda \in R_{10}\cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.3.71 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\

 %  \subsection* {      Quasi-affine  GDDs  over
%  GDD 4 of Row 15 in Table A1 }\label {sub3.2}

 {\ }

  \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{20}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q\in R_{20}$,   $\mu \in  R_{12}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,   $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,    $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,   $\mu \in  R_{12}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,   $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{20}$,   $\mu \in  R_{12}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $  $\mu \in  R_{6}, $  $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.4.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{20}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{20}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{20}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{20}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.4.17}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{20}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{20}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{20}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{20}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{20}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{20}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{20}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-15,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{20}$, $ -q^{-2}=\mu^{3},  $ $\mu \in  R_{15} \cup R_{5}.  $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $ -q^{-2}=\mu^{},  $  $\mu \in  R_{5}, $ $q \in R_{20}$.
}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ -q^{-2}=\mu^{},  $  $\mu \in  R_{5}, $  $q \in R_{20}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(0,      5){$\mu^{2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu = -q^{-2}$,   $  q \in R_{20}$, $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.4.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(0,      5){$\mu^{3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu,  q \in R_{20}$, $-\mu  ^{-2}= -q ^{-2} ,$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 15.4.30 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$-\mu ^{3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ \mu, q \in R_{20}$, $-\mu  ^{-2}= -q ^{-2} ,$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.31 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ -q ^{-2} = \mu, $  $q \in  R_{20}, $  $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.32 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ -q ^{-2} = \mu, $ $q \in  R_{20}, $  $\mu \in  R_{5}.$}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.33 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $ -q ^{-2} = \mu^2, $ $q \in  R_{20}, $   $\mu \in  R_{10} \cup R_{5}.  $ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.34 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ -q ^{-2} = \mu, $ $q \in  R_{20}, $  $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  15.4.35 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q ^{-2} = \mu, $  $q \in  R_{20}, $  $\mu \in  R_{5}.$   }
\end{picture}$\\

$    \begin{picture} (100,      15) \put(-15,      -1){ 15.4.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\lambda \in R_{5}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $\xi ^{} = -\mu^{-2}, $ $q  \in R_{20}$,   $\lambda \in R_{5}$, $\xi \in R_{3}$,  $\mu \in R_{12}.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$-\mu^{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $\xi ^{} = -\mu^{2}, $ $q  \in R_{20}$,   $\lambda \in R_{5}$, $\xi \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $\xi ^{} = -\mu^{2}, $ $q  \in R_{20}$,   $\mu \in R_{12}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $\xi ^{} = \mu^{3}, $ $q  \in R_{20}$,   $\mu \in R_{9}$,  $\lambda \in R_{5}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $  $\xi ^{} = -\mu^{-4}, $  $q  \in R_{20}$,   $\mu \in R_{24}$,  $\lambda \in R_{5}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{15} \cup  R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{15}\cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.4.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.4.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.4.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{10}\cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}=-q ^{-2}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}= -q ^{-2}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  15.4.57}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  15.4.58}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2} = \lambda^{2}, $    $q  \in R_{20}$,   $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.59 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$\mu$}
\put(68,    22){$ \mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,    $\mu \in R_{15} \cup  R_{5}$,  $\lambda \in R_{15} \cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$\mu$}
\put(68,    22){$ \mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,   $\lambda \in  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu$}
\put(68,    22){$ \mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,    $\mu \in  R_{3}$,   $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.62 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$\mu$}
\put(68,    22){$ \mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){  15.4.63}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$\mu$}
\put(68,    22){$ \mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -1 ^{}, $   $q ^{2} = \lambda^{2}, $    $q  \in R_{20}$,    $\lambda \in R_{20} $.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-10,      -1){  15.4.64}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu$}
\put(68,    22){$ \mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -1 ^{}, $   $q ^{2} = \lambda^{2}, $    $q  \in R_{20}$,    $\lambda \in R_{20} $.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.65 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{15}\cup  R_{5}$,  $\lambda \in R_{15}\cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.66 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.67 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu $}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,    $\lambda \in R_{5}$,  $\mu \in  R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.68 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu, \xi \in R_{3}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.69 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.4.70 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){${-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu ^{2}\not= 1 ^{},  $  $\lambda  \in  R_{5}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.71 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in  R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.72 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,     $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.73 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,   $\mu ^{}\not= 1 ^{},  $ $\mu \in R_{10}\cup  R_{5}$,  $\lambda \in R_{10}\cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.74 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}= -q ^{-2}, $    $q  \in R_{20}$,  $\mu ^{}\not= 1 ^{},  $  $\mu \in  R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.75 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -1^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 15.4.76 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in  R_{5}$,   $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.77 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in R_{10}\cup  R_{5}$,  $\lambda \in R_{10}\cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 15.4.78 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}= -q ^{-2}, $    $q  \in R_{20}$,  $\mu \in  R_{5}$,  $\lambda \in R_{5}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 1 of Row 16 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=\xi, $ $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,  $\xi \in  R_{3}, $  $q \in R_{15}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{-2}, $ $q \in R_{15}$,   $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{2}, $ $q\in R_{15}$,   $\mu \in  R_{12}.$ }
\end{picture}$\\

   \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){${-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=-\mu^{-2}, $ $q \in R_{15}$,   $\mu \in R_{12}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{2}, $ $q \in R_{15}$,  $\mu \in R_{12}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{2}, $ $q \in R_{15}$,   $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{2}, $ $q \in R_{15}$,  $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{15}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{6}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{-4}, $ $ \mu \in R_{24}$,  $ q \in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{-4}, $ $ \mu \in R_{24}$,  $ q \in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{5}, $ $ \mu \in R_{15}$,  $ q \in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.1.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3} \cup R_{6}.  $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3}.$
  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}

\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{5}, $   $q^{}\in R_{15}, $  $\mu^{}\in R_{3}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}

\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=q^{5}, $   $q^{}\in R_{15}, $  $\mu^{}\in R_{3}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}

\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}

\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(0,      5){$\mu ^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{} =-q ^{}, $  $ q \in R_{15}$, $\mu \in  R_{30}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(0,      5){$-\mu ^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu ^{3} =-q ^{}, $    $ q \in R_{15}$, $\mu \in  R_{90}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi^{}$}
\put(0,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ \xi \in R_{3}$,     $ q \in R_{15}$,
   $\mu =-q, $  $\mu \in  R_{30}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{5}$}
\put(0,      5){$-q ^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $ q \in R_{15}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.1.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q, $   $q^{}\in R_{15}, $  $\mu \in  R_{60}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q, $   $q^{}\in R_{15}, $  $\mu \in  R_{30}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q, $   $q^{}\in R_{15}, $  $\mu \in  R_{30}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q, $   $q^{}\in R_{15}, $  $\mu \in  R_{30}.$
}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.1.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q, $   $q^{}\in R_{15}, $  $\mu \in  R_{30}.$
}
\end{picture}$\\

   $\begin{picture}(100,      15) \put(-15,      -1){  16.1.30 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}=q^{5}, $ $\mu ^{} = \lambda^{3}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,   $\mu\in R_{10}$,  $\lambda \in R_{30}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.31 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q^{5}, $ $\mu ^{} = \lambda^{}, $   $-q ^{} = \lambda^{3}, $    $q \in R_{15}$,   $\mu\in R_{90}$,   $\lambda \in R_{90}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.1.32 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q^{5}, $ $-\mu ^{2} = \xi^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q^{5} = \xi^{-1}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.1.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q^{5} = \xi^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.1.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-q^{-3}$}
\put(91,    12){$\mu^{}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q^{5}, $    $q \in R_{15}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  16.1.36 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q^{5}, $ $\mu ^{} = \lambda^{}, $   $-q ^{} = \lambda^{2}, $    $q \in R_{15}$,  $\mu \in  R_{60}$,   $\lambda \in R_{60}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q^{5}, $ $\mu ^{} = \lambda^{2}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in  R_{15}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q^{5}, $ $\mu ^{} =-1^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,   $\lambda \in R_{30}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{5}, $ $\mu ^{} = \lambda^{}=-q ^{}, $    $q \in R_{15}$,   $\mu \in  R_{30}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{5}, $ $\mu ^{} = -1^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,   $\lambda \in R_{30}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){  16.1.41}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.42 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{9}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{9}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.1.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-4}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 16.1.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-4}= q ^{5}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.1.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){${-\mu}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{5}= q ^{5}, $ $-\mu ^{} = \lambda^{}= -q ^{}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  16.1.52}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{5}, $ $\mu ^{} = \xi^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in   R_{3}$,  $\lambda \in R_{30}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.1.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $ $\mu ^{2} = \xi^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

       $ \begin{picture}(100,      15) \put(-15,      -1){ 16.1.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5} = \xi^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-q^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $  $q \in R_{15}$,    $\mu \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.1.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $    $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.1.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $    $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.59 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.1.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$.}
\end{picture}$\\

 %  \subsection* {      Quasi-affine  GDDs  over
%  GDD 2 of Row 16 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-3}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-4}, $   $q^{}\in R_{15}, $    $\mu \in  R_{30}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{3}= -q ^{-4}, $   $q^{}\in R_{15}, $    $\mu \in  R_{90}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-4}, $   $q^{}\in R_{15}, $  $\mu \in  R_{30}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$-\mu ^{-3}$}

\put(66,      10){$\mu^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{-4}, $   $q^{}, \mu\in R_{15}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$-\mu ^{4}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{4}= q ^{4}, $   $q^{}, \mu\in R_{15}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.2.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{-4}, $   $q^{}\in R_{15}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-4}, $   $q^{}\in R_{15}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{-4}, $   $q^{}\in R_{15}, $    $\mu \in  R_{60}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-4}, $   $q^{}\in R_{15}, $    $\mu \in  R_{30}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-4}, $   $q^{}\in R_{15}, $    $\mu \in  R_{30}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{15}$, $ q^{3}=\mu^{3},  $  $\mu \in  R_{15} \cup R_{5}.  $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{15}$, $  q^{3}=\mu^{},  $  $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{15}$, $ q^{3}=\mu^{},  $  $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(0,      5){$\mu^{2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{15}$, $\mu \in  R_{5}, $ $ q^{3}=\mu^{}. $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.2.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu ^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^{3} =-\mu ^{-2}, $ $  q \in R_{15}$,$  \mu \in R_{20}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.2.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$-\mu ^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^{3}=-\mu ^{-2}, $ $  q \in R_{15}$,$  \mu \in R_{20}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.17 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu^{-4}$}
\put(0,      5){$-\mu ^{4}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^{3} =\mu ^{3}, $ $  q \in R_{15}$,$  \mu \in R_{15}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q^{3}= \mu, $  $q \in  R_{15}, $  $\mu \in  R_{5}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q^{3}= \mu, $ $q \in  R_{15}, $  $\mu \in  R_{5}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{3}= \mu^2, $  $\mu \in  R_{10} \cup R_{5},   $  $q \in  R_{15}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^{3}= \mu, $   $q \in  R_{15}, $  $\mu \in  R_{5}.$
 }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.2.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^{3}= \mu, $  $q \in  R_{15}, $  $\mu \in  R_{5}.$
}
\end{picture}$\\

$    \begin{picture} (100,      15) \put(-15,      -1){ 16.2.23 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $    $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$   \begin{picture} (100,      15) \put(-15,      -1){ 16.2.24 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){$\mu^{5}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-4}, $ $q ^{3} = \lambda^{}, $   $\xi ^{} = \mu^{5}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.2.25 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{4}$}
\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{4}= q ^{4}, $ $\mu ^{3} = \lambda^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.2.26 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{60}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.2.27  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $q ^{3} = -\lambda^{-2}, $    $q \in R_{15}$. $\mu \in R_{60}$. $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.2.28  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $q ^{3} = -\lambda^{-2}, $    $q \in R_{15}$, $\mu \in R_{60}$, $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.2.29 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{4}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4} = -\lambda^{-4}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{15}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.2.30 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  16.2.31 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{3} =- \lambda^{-2}, $    $q \in R_{15}$, $\mu \in R_{30}$, $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  16.2.32 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{3} =- \lambda^{-2}, $    $q \in R_{15}$, $\mu \in R_{30}$, $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.2.33 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{60}$,  $\lambda \in   R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.2.34 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{60}$,  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.2.35 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in   R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.2.36 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{5}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 3 of Row 16 in Table A1 }\label {sub3.2}

 {\ }

  \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{15}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{12}$,  $q\in R_{15}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$,  $\mu^{}\in R_{12}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$,   $\mu^{}\in R_{12}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$,  $\mu^{}\in R_{12}$.    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$,  $\mu^{}\in R_{12}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{15}$,   $\mu^{}\in R_{12}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{15}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $ $q\in R_{15}$,  $\mu\in R_{6}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{15}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.3.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{15}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{15}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{15}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{15}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{15}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.3.17}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{15}.$       }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{15}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{15}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{15}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-2}$}

\put(63,      10){$\mu^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}, $ $q^{}\in R_{15}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{15}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $ $q\in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{15}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,  $q \in  R_{15}, $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=\xi, $  $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$, $q \in  R_{15}, $ $\xi \in  R_{3}.$ }

\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=-\mu^{-2}, $ $q\in R_{15}$,  $\mu\in R_{12}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=-\mu^{2}, $ $q\in R_{15}$,   $\mu\in R_{12}$. }
\end{picture}$\\

   \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.3.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=-\mu^{-2}, $ $q \in R_{15}$,   $\mu\in R_{12}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.30 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=-\mu^{2}, $ $q\in R_{15}$,   $\mu\in R_{12}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.31 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^2$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=-\mu^{2}, $ $q \in R_{15}$,   $\mu\in R_{12}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.32 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{2}, $ $q \in R_{15}$,   $\mu\in R_{12}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.33 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.34 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.35 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.36 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{6}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{-4}, $ $ \mu \in R_{24}$,  $ q \in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.37 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{5}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{-4}, $ $ \mu \in R_{24}$,  $ q \in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.38 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{}$}
\put(-5,      5){$-\mu^{-3}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{5}, $ $ \mu \in R_{15}$,  $ q \in R_{15}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.39 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{-2}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{5}, $ $ \mu \in R_{15}$,  $ q \in R_{15}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.3.40 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_3 \cup R_6.  $   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.41 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{5}, $   $q^{}\in R_{15}, $ $\mu \in  R_{3}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.42 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{5}, $   $q^{}\in R_{15}, $ $\mu \in  R_{3}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.43 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.44 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= q ^{5}, $   $q^{}\in R_{15}, $ $\mu \in  R_{3}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.45 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.3.46 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3
  }.$ }
\end{picture}$\\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{2}=- q ^{-5}=- \xi ^{}, $      $q \in R_{15}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}=- q ^{5}= -\xi ^{-1}, $      $q \in R_{15}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= -q ^{5}=- \xi ^{}, $      $q \in R_{15}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= -q ^{-5}= \mu ^{-2}, $      $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= q ^{5}, $   $-\mu ^{-2}=- \lambda ^{-2}, $      $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.52 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= -q ^{5}= \mu ^{-2}, $      $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= -q ^{-5}=\mu ^{2}, $      $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= -q ^{5}=\mu ^{-2}, $      $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= -q ^{5}= \mu ^{2}, $      $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{15}$,  $\mu \in R_{12}$,  $ \lambda\in R_4$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= -\lambda^{-4}, $ $-\mu^{3}= \lambda ^{6}, $     $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu ^{-1}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda\in R_4$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.59 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^ {-1}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}=- \lambda ^{-4}, $ $-\mu ^{3}= \lambda ^{6}, $     $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{2}= -q ^{-5}= \mu ^{2}, $      $q \in R_{15}$,  $\lambda \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= -q ^{5}=\mu ^{-2}, $      $q \in R_{15}$,  $\lambda  \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.62 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}=- q ^{5}= \mu ^{2}, $      $q \in R_{15}$,  $\lambda  \in R_{12}$,   $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.63 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^ {3}$}

\put(68,    22){$-\mu^{-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \xi ^{}, $ $-\mu^{-1}= \lambda ^{}, $     $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.64 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu ^{-1}$}

\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{2}= -q ^{-5} =- \mu ^{3}, $     $\mu \in R_{9}$,    $q \in R_{15}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.65 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu ^{-1} {}$}

\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= -q ^{5}= -\mu ^{-3}, $     $\mu \in R_{9}$,    $q \in R_{15}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.66 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu ^ {-1}$}

\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= -q ^{5}= -\mu ^{3}, $   $\mu \in R_{9}$,     $q \in R_{15}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.67 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{-1}$}
\put(91,    12){$\mu ^ {}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi  ^{}= q ^{5}, $   $\lambda  ^{}= -\mu ^{2}, $   $\mu \in R_{9}$,     $q \in R_{15}$,  $\lambda  \in R_{18}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.68 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}

\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{3}, $ $-\mu ^{2}= -\lambda ^{}, $     $q \in R_{15}$,  $\mu \in R_{9}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  16.3.69 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}

\put(91,    12){$ \mu^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{3}, $ $\mu ^{}= \lambda ^{}, $   $\xi= q ^{5}, $    $q \in R_{15}$, $\mu \in R_{6}$, $\lambda\in R_6$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.70 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}

\put(91,    12){$ -\mu^ {-1}$}

\put(68,    22){$\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \xi ^{}, $ $\mu ^{2}= \lambda ^{}, $     $q \in R_{15}$,  $\mu \in R_{8}$,  $\lambda\in R_4$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.71 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}

\put(91,    12){$ -\mu^ {-1}$}

\put(68,    22){$\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= -\lambda ^{-4}, $ $\mu ^{2}= \lambda ^{6}, $     $q \in R_{15}$,  $\mu \in R_{8}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.72 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda ^{}, $   $q^{5}= \xi ^{}, $    $q \in R_{15}$,  $\mu \in R_{8}$,  $\lambda\in R_8$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.73 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^ {5}$}

\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= -q ^{-5}= \mu ^{-4}, $      $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.74 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\mu^{3}$}
\put(91,    12){$ \mu^{5}$}

\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{2}= q ^{5}, $   $-\lambda ^{-2}= -\mu ^{-4}, $      $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.75 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ \mu^{5}$}

\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}=- q ^{5}= \mu ^{-4}, $      $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.76 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{-5}$}

\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi ^{}= q ^{5}, $   $\mu ^{}= \lambda ^{}, $      $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in  R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){16.3.77 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{2}$}

\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi ^{}= q ^{5}, $   $\mu ^{}= \lambda ^{}, $      $q \in R_{15}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$,     $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.78 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^{-2}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \xi ^{}, $ $-\mu^{-2}= \lambda ^{}, $     $q \in R_{15}$,  $\mu \in R_{5}$,  $\lambda\in R_{10}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.79 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda ^{}, $   $q^{5}= \xi ^{}, $    $q \in R_{15}$,  $\mu \in R_{20}$,   $\lambda\in R_{20}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.80 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^{-3}$}

\put(68,    22){$-\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-\mu^{}= \lambda ^{}, $   $q^{5}= \xi ^{}, $    $q \in R_{15}$,  $\mu \in R_{20}$,   $\lambda\in  R_{20}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){16.3.81 }    \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu ^{3}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi= q ^{5}, $   $\lambda ^{}=-\mu ^{-2}, $     $\mu \in R_{20}$,    $q \in R_{15}$,  $\lambda \in  R_{5}$,  $\xi \in  R_{3}.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 16.3.82 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$-\mu ^{3}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi= q ^{5}, $   $\lambda ^{}=-\mu ^{-2}, $     $\mu \in R_{20}$,    $q \in R_{15}$,  $\lambda \in    R_{5},  $  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.83 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu ^ {-2}$}

\put(68,    22){$\mu ^{5}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{2}= -q ^{-5}= -\mu ^{5}, $      $q \in R_{15}$,  $ \mu \in R_{15}$,   $\lambda \in R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.84 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$ -\mu ^{-2}$}

\put(68,    22){$\mu ^{5}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}=- q ^{5}=- \mu ^{-5} {}, $      $q \in R_{15}$,  $\lambda  \in R_{12}$,  $\mu \in R_{15}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.85 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ -\mu ^{-2}{}$}

\put(68,    22){$\mu ^{5}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda  ^{2}= -q ^{5}= -\mu ^{5}, $      $q, \mu, \in R_{15}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  16.3.86}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi^{}= \lambda ^{}, $   $q^{5}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.87 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $\xi^{}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.88 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}= \xi^{}, $      $q \in R_{15}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){16.3.89 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{2}, $ $-\mu^{-2}= \lambda ^{}, $       $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.90 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.91 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}= -\mu^{-2}, $      $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.92 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \lambda ^{}, $   $q^{5}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$..}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.93 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.94 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}= -\mu^{2}, $      $q \in R_{15}$. $\lambda \in R_{3}$. $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  16.3.95}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{2}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{15}$. $\lambda \in R_{3}$. $\mu\in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.96 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{15}$. $\lambda \in R_{3}$. $\mu\in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.97 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}=-\mu^{2}, $      $q \in R_{15}$. $\lambda \in R_{3}$.  $\mu\in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.98 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{2}, $
$\mu^{3}= \lambda ^{}, $      $q \in R_{15}$. $\lambda \in   R_{3}$. $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.99 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $\mu^{3}= \lambda ^{2}, $    $q \in R_{15}$. $\lambda \in R_{3}$. $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.100 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}= \mu^{3}, $      $q \in R_{15}$.  $\lambda \in R_{3}$. $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.101 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{2}, $ $\mu^{}= \lambda ^{}, $   $\mu^{3}= -1^{}, $    $q \in R_{15}$. $\mu \in R_{6}$. $\lambda \in R_{6} $.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.102 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}= -\mu^{-1}, $   $\mu^{3}= -1^{}, $     $q \in R_{15}$. $\mu \in R_{6}$. $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  16.3.103 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{5} {}$}

\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{2}, $ $-\mu^{-4}= \lambda ^{}, $      $q \in R_{15}$. $\lambda \in R_{3}$. $\mu \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.104 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{5} {}$}

\put(68,    22){$-\mu^{-4}$}
\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{-4}= \lambda ^{2}, $    $q \in R_{15}$. $\lambda \in R_{3}$. $\xi \in R_{3}$.  $\mu \in R_{24}$.   }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.105 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5} {}$}

\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{-4}= \lambda ^{}, $      $q \in R_{15}$. $\mu \in R_{24}$. $\lambda \in R_{3}$. $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.106 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  -\mu^{-2}$}

\put(68,    22){$\mu^{5}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{2}, $ $\mu^{5}= \lambda ^{}, $     $q \in R_{15}$. $\lambda \in   R_{3}$. $\xi \in R_{3}$. $\mu \in R_{15}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.107 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  -\mu^{-2}$}

\put(68,    22){$\mu^{5}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $\mu^{5}= \lambda ^{2}, $    $q \in R_{15}$. $\lambda \in R_{3}$. $\xi \in R_{3}$. $\mu \in R_{15}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.108 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  -\mu^{-2}$}

\put(68,    22){$\mu^{5}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}= \mu^{5}, $      $q \in R_{15}$. $\mu \in R_{15}$. $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.109 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \lambda ^{}, $    $q^{5}= \xi ^{}, $    $q \in R_{15}$.  $\mu ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  16.3.110 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= -\lambda ^{-2}, $ $q \in R_{15}$.  $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.111 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= -\lambda ^{2}, $ $q \in R_{15}$. $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.112 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= -\lambda ^{2}, $ $q \in R_{15}$.  $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){16.3.113 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{3}, $   $q \in R_{15}$.  $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.114 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{5}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= -\lambda ^{-4}, $   $q \in R_{15}$.  $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.115 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{5}, $  $q \in R_{15}$.  $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{15}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 16.3.116 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda= \mu ^{-1}, $ $q ^{5}= \xi ^{}, $  $q \in R_{15}$.  $\mu ^{}\not= 1 ^{}. $ $\lambda\in R_2$ or {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 16.3.117 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{2}=- \mu ^{-1}= -q ^{-5}, $  $q \in R_{15}$. $\mu \in  R_{3}$. $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 16.3.118 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{2}=- \mu ^{}= -q ^{5}, $  $q \in R_{15}$.  $\mu \in  R_{3}$. $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-10,      -1){  16.3.119} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q ^{5}= -\lambda ^{-2}, $  $q \in R_{15}$.   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){16.3.120 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q ^{5}= -\lambda ^{2}, $  $q \in R_{15}$.  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 16.3.121 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{2}= -\mu ^{-1}= -q ^{5}, $  $q \in R_{15}$.  $\mu \in  R_{3}$. $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 16.3.122 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q ^{5}= -\lambda ^{2}, $  $q \in R_{15}$.  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 16.3.123 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{}= \mu ^{-1}, $ $q ^{5}= \lambda ^{3}, $  $q \in R_{15}$. $\mu \in  R_{18}$. $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 16.3.124 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q ^{5}= \lambda ^{3}, $  $q \in R_{15}$. $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 16.3.125 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{}= \mu ^{-1}, $ $q ^{5}= \lambda ^{3}, $  $q \in R_{15}$.  $\mu \in  R_{9}$. $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){( 16.3.126) }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{6}= \mu ^{-1}, $ $q ^{5}= -\lambda ^{-4}, $  $q \in R_{15}$.  $\mu \in  R_{4}$. $\lambda\in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 16.3.127 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{5}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q ^{5}= -\lambda ^{-4}, $  $q \in R_{15}$.  $\lambda\in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 16.3.128 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{}= \mu ^{-1}, $ $q ^{5}= \lambda ^{5}, $  $q \in R_{15}$.  $\mu \in  R_{30}$. $\lambda\in R_{15}$  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ 16.3.129 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{}, $ $q ^{5}= \lambda ^{5}, $  $q \in R_{15}$.  $\lambda\in R_{15}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.130 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \xi ^{}, $
  $\lambda= \mu ^{}, $
   $q \in R_{15}$.   {\rm {\rm ord }   } $(\lambda) >3.$ {\rm {\rm ord }   } $(\mu) >3.$  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.131 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-5}= \lambda ^{2}= -\mu^{}, $  $q \in R_{15}$. $\mu \in  R_{3}$. $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.132 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-5}= \lambda ^{2}= -\mu^{-1}, $  $q \in R_{15}$. $\mu \in R_{3}$. $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.133 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{5}= \lambda ^{2}= -\mu^{}, $  $q \in R_{15}$. $\mu \in R_{3}$. $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.134 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{3}, $    $\mu^{}= -\lambda ^{}, $  $q \in R_{15}$. $\mu \in R_{18}$. $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.135 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{3}, $    $\mu^{}=\lambda ^{}, $  $q \in R_{15}$. $\mu \in R_{9}$. $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.136 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= -\lambda ^{-4}, $    $\mu^{}=\lambda ^{6}, $  $q \in R_{15}$. $\mu \in R_{4}$. $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.137 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{5}, $    $\mu^{}= -\lambda ^{}, $  $q \in R_{15}$. $\mu \in R_{30}$. $\lambda \in R_{15}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){( 16.3.138 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-5}= \lambda ^{2}= -\mu^{}, $  $q \in R_{15}$. $\mu \in R_{3}$. $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.139 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{5}= \lambda ^{2}= \mu^{-1}, $  $q \in R_{15}$. $\mu \in R_{3}$. $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.140 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{5}= \lambda ^{2}= -\mu^{}, $  $q \in R_{15}$. $\mu \in R_{3}$. $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.141 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{}, $    $q \in R_{15}$. $\mu ^{2}\not= 1 ^{}. $ $\lambda \in   R_{3}.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.142 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{}, $    $q \in R_{15}$.  $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.143 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{}, $    $q \in R_{15}$. $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  16.3.144}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{2}, $
   $\lambda^{}= \mu ^{-1}, $   $q \in R_{15}$. $\mu \in  R_{6} \cup  R_{3}.$   $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.145 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{}, $    $\lambda^{2}= \mu ^{-1}, $  $q \in R_{15}$. $\mu \in  R_{3}$. $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.146 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= -1 $    $q^{5}= \lambda ^{}, $    $q \in R_{15}$. $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.147 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{}, $    $\mu^{-1}= -1, $    $q \in R_{15}$. $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.148 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\mu^{}= \lambda ^{}= q^{5}, $    $q \in R_{15}$. $\mu \in  R_{6}$. $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){16.3.149 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1}= \lambda ^{}= q^{5}, $    $q \in R_{15}$. $\mu \in  R_{3}$. $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.150 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -1, $     $q^{5}= \lambda ^{}, $    $q \in R_{15}$.  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){16.3.151 }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $q^{5}= \lambda ^{2}, $    $q \in R_{15}$. $\mu \in  R_{6} \cup  R_{3}.$  $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.152 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda^{2}, $     $q^{5}= \lambda ^{}, $    $q \in R_{15}$.  $\mu \in  R_{3}$. $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.153 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\mu^{-1}= \lambda^{}= q^{5}, $    $q \in R_{15}$. $\mu \in  R_{6}$. $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.154 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $q^{5}= \lambda ^{}, $    $q \in R_{15}$.  $\mu \in  R_{3}$. $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){  16.3.155}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda , $     $q^{5}= \lambda ^{2}, $    $q \in R_{15}$. $\mu \in R_{3}$.  $\lambda \in   R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.156 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{2}, $     $q^{5}= \lambda ^{}, $    $q \in R_{15}$. $\mu \in R_{3}$. $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ 16.3.157 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{}=q^{5}, $    $q \in R_{15}$. $\mu \in R_{3}$. $\lambda \in R_{3}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 4 of Row 16 in Table A1 }\label {sub3.2}

 {\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q\in R_{15}$. $\mu \in  R_{12}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$. $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$.  $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$. $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$. $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{15}$.  $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$. $ q\in R_{15}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$. $ q\in R_{15}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1. $ $\mu \in  R_{6}.$  $q \in  R_{15}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8.$ $q^{}\in R_{15}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.4.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8.$ $q^{}\in R_{15}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}.$ $q^{}\in R_{15}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}.$ $q^{}\in R_{15}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}.$ $q^{}\in R_{15}.$       }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}.$ $q^{}\in R_{15}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.4.17}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}.$ $q^{}\in R_{15}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}.$ $q^{}\in R_{15}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}.$ $q^{}\in R_{15}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}.$ $q^{}\in R_{15}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-2}$}

\put(63,      10){$\mu^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}.$ $q^{}\in R_{15}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{2}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}.$ $q^{}\in R_{15}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1. $  $q \in  R_{15}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1. $  $q \in  R_{15}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1. $  $q \in  R_{15}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q \in  R_{15}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ q ^{3}=\mu^{3}. $   $q \in  R_{15}.$ $\mu \in  R_{15} \cup R_{5}.  $ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^3$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{15}$, $ q ^{3}=\mu^{}. $  $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{15}$, $ q ^{3}=\mu^{}. $  $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.30 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(-5,      5){$\mu^{2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu = q^{3}.$  $  q \in R_{15}$, $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.4.31 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q ^{3} =-\mu ^{-2}, $ $  q \in R_{15}$,$  \mu \in R_{20}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 16.4.32 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu ^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q ^{3} =-\mu ^{-2}, $ $  q \in R_{15}$,$  \mu \in R_{20}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.33 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu^{-4}$}
\put(-5,      5){$-\mu ^{4}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q ^{3} =\mu ^{3}, $ $  q \in R_{15}$,$  \mu \in R_{15}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.34 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu ^{2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q ^{3} =\mu ^{3}, $ $  q \in R_{15}$,$  \mu \in R_{15}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.35 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q ^{3}= \mu.$ $q \in  R_{15}.$  $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.36 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q ^{3}= \mu.$ $q \in  R_{15}.$  $\mu \in  R_{5}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.37 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q ^{3}= \mu^2.$ $\mu \in  R_{10} \cup R_{5}.  $  $q \in  R_{15}.$
}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.38 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q\in R_{15}$,   $\mu\in R_5$,  $q ^{3}= \mu.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  16.4.39 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q ^{3}= \mu.$    $q\in R_{15}$,   $\mu\in R_5$.}
\end{picture}$\\

$   \begin{picture} (100,      15) \put(-15,      -1){ 16.4.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{3} = \lambda^{}, $    $q \in R_{15}$.  $\lambda \in R_{5}$. $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu ^ {-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = -\mu^{-2}, $     $q ^{3} = \lambda^{}, $    $q \in R_{15}$.  $\lambda \in R_{5}$. $\mu \in R_{12}$. $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$-\mu ^ {}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi ^{} = -\mu^{2}, $    $q ^{3} = \lambda^{}, $    $q \in R_{15}$.  $\lambda \in R_{5}$. $\mu \in R_{12}$. $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{} = -\mu^{2}, $      $q ^{3} = \lambda^{}, $    $q \in R_{15}$.  $\lambda \in R_{5}$. $\mu \in R_{12}$. $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = \mu^{3}, $          $q ^{3} = \lambda^{}, $    $q \in R_{15}$.  $\lambda \in R_{5}$. $\mu \in R_{9}$. $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){16.4.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu ^ {5}$}
\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = -\mu^{-4}, $          $q ^{3} = \lambda^{}, $    $q \in R_{15}$.  $\lambda \in R_{5}$. $\mu \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.46  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$, $\mu \in R_{5}$, $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in R_{5}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  16.4.48 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$, $\mu \in R_{20}$, $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in R_{20}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in R_{20}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.51 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$, $\mu \in R_{20}$, $\lambda \in R_{5}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ 16.4.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  -\mu^{-2}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{3} = \lambda^{}, $   $\mu ^{3} = \xi^{}, $  $q \in R_{15}$.   $\mu \in R_{15}$. $\lambda \in R_{5}$. $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{2}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in R_{15}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.54  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{2}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$, $\mu \in R_{15}$, $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in R_{5}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  16.4.56 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$, $\mu \in R_{10} \cup R_5$, $\lambda \in R_{10}\cup R_5$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \lambda^{}= q ^{3}, $    $q \in R_{15}$. $\mu \in R_{5}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$. $\mu \in R_{5}$. $\lambda \in R_{10}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.59 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in R_{20}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  16.4.60 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$, $\mu \in R_{20}$, $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2} = \lambda^{}= q ^{3}, $    $q \in R_{15}$. $\mu \in R_{20}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.62 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in R_{20}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  16.4.63}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$, $\mu \in R_{20}$, $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.64 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2} = \lambda^{}= q ^{3}, $    $q \in R_{15}$. $\mu \in R_{20}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.65 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu^{2}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in R_{15}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  16.4.66}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu^{2}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$, $\mu \in R_{15}$, $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.67 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{2}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3} = \lambda^{}= q ^{3}, $    $q \in R_{15}$. $\mu \in R_{15}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.68 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{3} = \lambda^{}, $    $q \in R_{15}$.  $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.69 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{3} = -\lambda^{-2}, $    $q \in R_{15}$.  $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  16.4.70 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{3} =- \lambda^{-2}, $    $q \in R_{15}$.  $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{20}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.71 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{3} = \lambda^{3}, $    $q \in R_{15}$. $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{15}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.72 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$.  $\mu, \lambda \in R_{15} \cup  R_{5}.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.73 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in  R_{5}$. $\lambda \in R_{5}.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.74 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = \xi^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in  R_{3}$. $\lambda \in R_{5}.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.75 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = -1^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$.  $\lambda \in R_{5} .$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.76} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = -1^{}, $   $q ^{3} = -\lambda^{-2}, $    $q \in R_{15}$.   $\lambda \in R_{20} .$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  16.4.77} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(40,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = -1, $   $q ^{3} = -\lambda^{-2}, $    $q \in R_{15}$.   $\lambda \in R_{20}.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.78 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{4}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = - \lambda^{-4}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$. $\mu \in  R_{30}$. $\lambda \in R_{15}.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.79 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = -1^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$.   $\lambda \in R_{15}.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){   16.4.80}
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$. $\mu \in R_{15} \cup  R_{5}$. $\lambda \in R_{15} \cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.81 }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in R_{5} $.  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.82 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \xi, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in R_{3} $.  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.83 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{4}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = -\lambda^{-4}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$.  $\mu \in  R_{30}$.  $\lambda \in R_{15}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.84 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \xi^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in R_{3}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 16.4.85 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 16.4.86 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu ^{2}\not= 1 ^{}. $ $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.87 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$. $\mu \in  R_{5}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.88 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1} = -1, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$.  $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 16.4.89 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$. $\mu \in R_{10}\cup  R_{5}$. $\lambda \in R_{10}\cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){16.4.90 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1} = \lambda^{} = q ^{3}, $    $q \in R_{15}$.  $\mu \in  R_{5}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ 16.4.91 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} = -1^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$.   $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.92 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$.  $\mu \in  R_{5}$. $\lambda \in R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 16.4.93 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$.   $\lambda \in R_{10} \cup  R_{5}$. $\lambda \in R_{10} \cup  R_{5}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 16.4.94 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{} = \lambda^{}=q ^{3}, $    $q \in R_{15}$. $\mu \in  R_{5}$. $\lambda \in R_{5}$.}
\end{picture}$\\

.

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 1 of Row 17 in Table A1 }\label {sub3.2}

 {\ }

  \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{7}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$,  $q\in R_{7}$.  $\mu\in R_{12}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$.  $\mu\in R_{12}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$.   $\mu\in R_{12}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$. $\mu\in R_{12}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$.  $\mu\in R_{12}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_{7}$.  $\mu\in R_{12}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$. $ q\in R_{7}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(0,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$. $ q\in R_{7}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1. $ $\mu\in R_{6}$.}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8.$ $q^{}\in R_{7}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 17.1.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8.$ $q^{}\in R_{7}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}.$ $q^{}\in R_{7}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}.$ $q^{}\in R_{7}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}.$ $q^{}\in R_{7}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}.$ $q^{}\in R_{7}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.17}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}.$ $q^{}\in R_{7}.$       }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}.$ $q^{}\in R_{7}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}.$ $q^{}\in R_{7}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}.$ $q^{}\in R_{7}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-2}$}

\put(63,      10){$\mu^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}.$ $q^{}\in R_{7}.$       }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{2}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}.$ $q^{}\in R_{7}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{7}.$ $q^{}\in R_{7}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1. $   $q \in  R_{7}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1. $   $q \in  R_{7}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1. $   $q \in  R_{7}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{7}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $  \xi \in R_{3}$,  $  q \in R_{7}$, $- q^{}=\mu^{}. $  $\mu \in  R_{14}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{7}$, $ -q^{}=\mu^{3}. $  $\mu \in  R_{42} \cup R_{14}.  $}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.30 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^3$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{7}$, $ -q^{}=\mu^{}. $    $\mu \in  R_{14}.$}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.31 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-q ^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q \in  R_{7}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.32 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{7}$,   $-q= \mu.$  $\mu \in  R_{14}.$}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.33 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $  q \in R_{7}$,   $-q= \mu.$   $\mu \in  R_{14}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.34 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $  q \in R_{7}$,   $-q= \mu^2.$  $\mu \in  R_{28}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.35 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $  q \in R_{7}$,   $-q= \mu.$   $\mu \in  R_{14}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.1.36 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $  q \in R_{7}$, $-q= \mu.$   $\mu \in  R_{14}.$ }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.37 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{} = \lambda^{}, $    $q \in R_{7}$. $\xi \in R_{3}$. $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.38 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{} = \lambda^{}, $  $\xi ^{} = -\mu^{-2}, $  $q \in R_{7}$. $\xi \in R_{3}$. $\lambda \in R_{14}$. $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-\mu ^{2} = \xi^{}, $      $-q ^{} = \lambda^{}, $    $q \in R_{7}$. $\mu \in R_{12}$. $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^ {3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = -\mu^{2}, $    $-q ^{} = \lambda^{}, $   $\mu \in R_{12}$.  $q \in R_{7}$. $\xi \in R_{3}$. $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{} = \mu^{3}, $     $-q ^{} = \lambda^{}, $   $\mu \in R_{9}$.  $q \in R_{7}$. $\xi \in R_{3}$. $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = -\mu^{-4}, $
    $-q ^{} = \lambda^{}, $    $q \in R_{7}$. $\xi \in R_{3}$. $\mu \in R_{24}$. $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  -\mu^{-2}$}
\put(68,    22){$ \mu^{5}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = \mu^{5}, $
    $-q ^{} = \lambda^{}, $  $\mu \in R_{15}$,   $q \in R_{7}$,  $\xi \in R_{3}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{-3}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{3}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in  R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{3}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{}= -q ^{}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-q^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {         $q  \in R_{7}$,  $\mu ^{2}\not= 1 ^{}. $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 17.1.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= \xi ^{}, $      $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,   $\mu \in  R_{3}$,   $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 17.1.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}=  \lambda ^{}, $      $-q ^{} = \lambda^{3}, $   $q  \in R_{7}$,   $\mu \in R_{42} \cup  R_{14}$,   $\lambda \in R_{42} \cup  R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 17.1.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}=  \lambda ^{3}, $      $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{14}$,   $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 17.1.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-q^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= -1 ^{}, $      $q  \in R_{7}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{3}$,  $\lambda \in R_{14}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{2}, $   $q  \in R_{7}$,   $\mu \in R_{42} \cup  R_{14}$,   $\lambda \in R_{42} \cup  R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{14}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{3}$,  $\lambda \in R_{14}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.59 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{} = \lambda^{2}, $   $q  \in R_{7}$,  $\mu \in  R_{28}$,  $\lambda \in R_{28}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}= -q ^{}, $   $q  \in R_{7}$,  $\mu \in  R_{14}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.62 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -1 ^{}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 17.1.63 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.64 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{2}, $   $q  \in R_{7}$,  $\mu \in  R_{28}$,  $\lambda \in R_{28}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.1.65 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}= -q ^{}, $   $q  \in R_{7}$,  $\mu \in  R_{14}$,  $\lambda \in R_{14}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
%  GDD 2 of Row 17 in Table A1 }\label {sub3.2}

 {\ }

  \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{7}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q\in R_{7}$,   $\mu \in  R_{12}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$,   $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$,   $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$,   $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$,   $\mu \in  R_{12}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{7}$,   $\mu \in  R_{12}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.8 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{7}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.9 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{7}$.   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.10 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $   $\mu \in  R_{6}, $ $q \in  R_{7}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.11 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{7}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ 17.2.12 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{7}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.13 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{7}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.14 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{7}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.15 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{7}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.16 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{7}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.17}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{7}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.18 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{7}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.19 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{7}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.20 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{7}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.21 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-2}$}

\put(63,      10){$\mu^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}, $ $q^{}\in R_{7}.$       }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.22 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{2}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}, $ $q^{}\in R_{7}.$      }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.23 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{7}, $ $q^{}\in R_{7}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.24 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{7}, $ $q^{}\in R_{7}.$     }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.25 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{7}.$
 }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.26 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{7}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.27 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{7}.$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.28 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{7}, $ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.29 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-2}=\mu^{},  $ $  \xi \in R_{3}$,  $  q \in R_{7}$, $\mu \in  R_{14}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.30 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-2}=\mu^{3},  $ $  q \in R_{7}$, $\mu \in  R_{42} \cup R_{14}.  $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.31 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q^{-2}=\mu^{},  $  $  q \in R_{7}$,  $\mu \in  R_{14}.  $ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.32 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu ^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q^{-2}= \mu^{},  $      $q \in R_{7}$,   $\mu \in R_{7}$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.33 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$-\mu ^{3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{-2} =q^{-2}, $  $  q \in R_{7}$, $\mu \in R_{7} \cup R_{14}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.34 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-2}= \mu, $ $  q \in R_{7}$, $\mu \in  R_{14}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.35 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q^{-2}= \mu, $ $  q \in R_{7}$, $\mu \in  R_{14}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.36 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q^{-2}= \mu^2, $ $  q \in R_{7}$, $\mu \in  R_{28}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.37 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-2}= \mu, $ $  q \in R_{7}$, $\mu \in  R_{14}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  17.2.38 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-2}= \mu, $ $  q \in R_{7}$, $\mu \in  R_{14}.$ }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.39 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.40 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  \mu^{-1}$}
\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\mu \in R_{12}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.41 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $\mu \in R_{12}$,  $q  \in R_{7}$,   $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.42 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$ -\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $ $\mu \in R_{12}$,   $q  \in R_{7}$,   $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.43 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  \mu^{-1}$}
\put(68,    22){$ \mu^{3}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,    $\mu \in R_{9}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.44 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu ^{-4}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-4}= \xi^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{24}$,  $\lambda \in R_{14}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.45 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-2}$}
\put(68,    22){$\mu ^{5}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{5}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{15}$,  $\lambda \in R_{14}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.46 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$-\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.47 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$-\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.48 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.49 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.50 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{}=-q ^{-2}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.51 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}=-q ^{-2}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 17.2.52 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$ -\lambda^{-3}$}
\put(91,    12){$\mu$}
\put(68,    22){$-1 ^{}$}
\put(43,      -15){$-1$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q ^{-2}= \lambda ^{},  $ $\mu ^{2}\not= 1 ^{},  $ $q  \in R_{7}$,  $\lambda  \in R_{7}$.   }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.53 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{-2} = \lambda^{-2}, $     $q  \in R_{7}$,   $\lambda \in R_{28}$,  $\mu ^{2}\not= 1 ^{}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.54 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1} = \xi, $     $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14}$,  $\mu \in  R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.55 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1} = \lambda , $     $-q ^{-2} = \lambda^{3}, $   $q  \in R_{7}$,  $\mu \in R_{14} \cup  R_{42}$,   $\lambda \in R_{14} \cup  R_{42}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.56 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1} = \lambda^{3} , $     $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{14}$,  $\lambda \in R_{14}  $. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.57 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(40,    12){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q ^{-2} = \lambda^{}, $   $\mu ^{} = -1 , $   $\lambda \in  R_{7}$,    $q  \in R_{7}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.58 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{} = -1 , $     $q ^{2} = \lambda^{2}, $   $q  \in R_{7}$,   $\lambda \in R_{28} $. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.59 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{} =\xi , $     $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14} $,  $\mu, \xi \in  R_3$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.60 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu = \lambda^{}, $    $-q ^{-2} = \lambda^{3}, $   $q  \in R_{7}$,   $\lambda \in R_{14}  \cup R_{42}$,   $\mu \in R_{14}  \cup R_{42}$,  $\xi  \in  R_3$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.61 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu = \lambda^{3}, $    $q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14} $,     $\mu \in  R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.62 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu = \xi, $    $q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14} $,    $\xi, \mu \in  R_3.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.63 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$, $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.64 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$, $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.65 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ 17.2.66 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.67 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $   $q  \in R_{7}$,  $\mu \in  R_{28}$,  $\lambda \in R_{28}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.68 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\mu \in  R_{14}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.69 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.70 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\mu \in  R_{7}$,  $\lambda \in R_{14}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.71 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $   $q  \in R_{7}$,   $\mu \in  R_{28}$,  $\lambda \in R_{28}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ 17.2.72 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{14}$,  $\lambda \in R_{14}$.}
\end{picture}$\\

 %  \subsection* {      Quasi-affine  GDDs  over
% Type 2: }\label {sub3.2}\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T2.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{2}, $   $q^{2}\not= 1, $ $\mu^{2}\not= 1.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T2.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{2}, $    $q^{2}\not= 1, $    $\mu^{2}\not= 1.$}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T2.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}, q ^{2} \not=1, $   $q= \mu.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T2.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}, q ^{2} \not=1, $   $q= \mu^2.$  }
\end{picture}$\\
 \\

$ \ \ \ \ \  \ \    \begin{picture} (100,      15) \put(-10,      -1){ T2.1.5} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}=q^{2}, $ $\mu ^{} = \lambda^{2}, $    $q ^{} = \lambda^{},  $     $\mu ^{2}\not= 1 ^{},  $  $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}. $}
\end{picture}$\\ \\

$ \ \ \ \ \  \ \    \begin{picture} (100,      15) \put(-15,      -1){T2.1.6 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}=q^{2}, $ $\mu ^{2} = \lambda^{}, $    $q ^{} = \lambda ^{2},  $    $q \in  R_{7}, $  $\mu \in  R_{7}, $  $\lambda \in  R_{7}.$}
\end{picture}$\\

 %  \subsection* {      Quasi-affine  GDDs  over
% Type 2 with $-1$: }\label {sub3.2}

{\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T2.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1. $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T2.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}, q ^{2} \not=1, $   $q= \mu;$ except case: $ -\zeta ^{-1} =q^{}$, $\zeta \in  R_{3}.$}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T2.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}, q ^{2} \not=1, $   $q= \mu, $     $q \notin  R_{6}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T2.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}, q ^{2} \not=1, $   $q= \mu^2.$  }
\end{picture}$\\
 \\

$\begin{picture} (100,      15) \put(-15,      -1){T2.2.5 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= \lambda^{2}, $ $q ^{} = \lambda^{}, $    $\mu ^{2}\not= 1 ^{},  $     $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){T2.2.6 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= \lambda^{}, $ $q ^{} = \lambda^{2}, $    $\mu ^{2}\not= 1 ^{},  $     $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}. $}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
% Type 4: }\label {sub3.2}

{\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){T4.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$-q ^{}$}
\put(18,     10){$-q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{-1}, $   $q \in  R_3  $,  $\mu ^{2}\not= 1 ^{}, $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T4.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$-q ^{}$}
\put(18,     10){$-q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-1}, $   $q \in  R_3  $,  $\mu \in  R_{6}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T4.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$q$}
\put(-5,      5){$-q ^{}$}
\put(14,     10){$-q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  -q ^{-1}, $  $q \in  R_3  $,   $\mu \in  R_{6}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T4.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$-q ^{}$}
\put(18,     10){$-q^{-1}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $q \in  R_3  $,  $\mu\in R_3$. }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T4.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-q ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q= \mu, $ $\mu^{}\in R_3, $  $q^{}\in R_3.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T4.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-q ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q= \mu^2, $ $q^{}\in R_3, $  $\mu \in  R_{6}  \cup R_3.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T4.1.7 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-q ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q= \mu,$  $\mu\in R_3$,  $q^{}\in R_3,$ }
\end{picture}$\\
 \\

$\begin{picture} (100,      15) \put(-15,      -1){ T4.1.8 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu^{2}$}

\put(43,      -15){$q^{}$}
\emph{}
\put(66,      -15){$-q^{}$}
\put(91,      -15){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}= -q^{-1}, $  $\mu ^{2}= \lambda^{}, $  $q= \lambda^{2}, $  $q \in R_{3}$,     $\mu \in R_{6}$,    $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ T4.1.9 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}

\put(43,      -15){$q^{}$}
\emph{}
\put(66,      -15){$-q^{}$}
\put(91,      -15){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}= -q^{-1}, $   $q= \lambda^{}, $  $q \in R_{3}$,     $\mu \in R_{6}$,    $\lambda \in R_{3}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
% Type 4 with $-1$: }\label {sub3.2}

{\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T4.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in  R_{3}, $  $\mu ^{2}\not= 1 ^{}. $  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T4.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3$,  $\mu \in R_{3}$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T4.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q= \mu, $ $q \in  R_{3}.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T4.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q= \mu^2, $  $q \in  R_{3}, $  $\mu^{}\in R_3\cup R_6$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T4.2.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu ^{-1}$}
\put(0,      5){$-\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q= \mu, $ $\mu\in R_3$, $q \in  R_{3}.$    }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T4.2.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q= \mu, $ $\mu\in R_3$, $q \in  R_{3}.$  }
\end{picture}$\\
 \\

$\begin{picture} (100,      15) \put(-15,      -1){ T4.2.7 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{3}$,
   $\mu  \in R_{3}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ T4.2.8  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $   $q  \in R_{3}$,
  $1\not= \mu^{2} ,$  $\lambda \in R_{3} \cup R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ T4.2.9 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -\lambda ^{-1}= -q ^{-1}, $   $\mu^2 \not=1, $  $q  \in R_{3}$,
   $\mu  \in R_{6}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ T4.2.10 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{3}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ T4.2.11 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $  $ \lambda^{2} =q^{}$, $q  \in R_{3}$,
   $\mu  \in R_{3}$,   $\lambda \in R_{3}$.}
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
% Type 7: }\label {sub3.2}

{\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T7.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){${-1}$}
\put(22,     10){$-1{}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {          {\rm ord }   ($\mu ) >2,$   }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T7.1.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$-1^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q, $       {\rm ord }   ($\mu ) >2,$     {\rm ord }   ($q ) >2,$ $q \notin R_{3}  \cup R_6$.  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T7.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-\mu ^{}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu=q, $     $\mu, q\in  R_{3}.$}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T7.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-\mu ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu=q, $     $\mu \in  R_{3}, $  $q \in  R_{3}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T7.1.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-\mu ^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu^{-1}=q, $     $\mu \in  R_{3}, $  $q \in  R_{6}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T7.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-\mu ^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1=q, $     $\mu \in  R_{3}, $ $-1\not=q. $ }
\end{picture}$\\
 \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.7 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-1^{}$}

\put(66,      -15){$-1^{}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\mu ^{}= \lambda ^{}, $  {\rm ord }   ($\mu ) >2$, {\rm ord }   ($ \lambda ) >2.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.8 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-1^{}$}

\put(66,      -15){$-1^{}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\mu ^{}= \lambda ^{}, $ $-1 ^{}= \lambda ^{2}, $    $\mu, \lambda \in  R_{4}.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){  T7.1.9 } \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-1^{}$}

\put(66,      -15){$-1^{}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\mu ^{}= -\lambda ^{-1} = -q ^{-1}, $  $ \lambda \in  R_{3},$  $q \in  R_{3},$   $\mu \in  R_{6}.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.10 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{2}=q= \lambda ^{2}, $ $\mu ^{}= \lambda ^{}, $ $\mu ^{2}\not= 1 ^{},  $ $\lambda ^{2}\not= 1 ^{},  $ $q ^{}\not= 1 ^{}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.11 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{2}=q= \lambda ^{}, $   $q \in  R_{3}$,    $\lambda  \in  R_{3}$,  $\mu \in  R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.12 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{2}=q =\lambda ^{}, $   $\lambda ^{}= q ^{}, $ $\mu\in R_{6}$, $\lambda \in R_{3}$, $q \in R_{3}$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ T7.1.13 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{2}=q= -\lambda ^{-1}, $ $\mu \in R_{3}$,  $\lambda \in R_{3}$, $q \in R_{6}$}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.14 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q =\lambda ^{},  $  $\mu ^{2}\not= 1 ^{},  $  $\lambda ^{2}\not= 1 ^{},  $  $q ^{2}\not= 1 ^{}. $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.15 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q= \lambda ^{},  $  $\mu \in R_{4}$,  $\lambda \in R_{4}$,  $q\in R_{4}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.16 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q= -\lambda ^{-1}, $     $\mu \in R_{6}$,  $\lambda \in R_{3}$,  $q\in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.17 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q=\lambda ^{},  $   $\mu \in  R_{4}, $  $q \in  R_{4}, $  $\lambda \in  R_{4}.$  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.18 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q=\lambda ^{},  $  $\mu ^{2}\not= 1 ^{},  $  $\lambda ^{2}\not= 1 ^{},  $  $q ^{}\not= 1 ^{}. $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.19 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q=\lambda ^{},  $   $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q\in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.20 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q= \lambda ^{},  $  $\mu ^{2}\not= 1 ^{},  $  $\lambda ^{}\not= 1 ^{},  $  $q ^{}\not= 1 ^{}. $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.21 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ -\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q= \lambda ^{},  $     $\lambda ^{}= q,  $   $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q\in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.22 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q= \lambda ^{},  $   $\lambda \in R_{3}$,  $\mu \in R_{3}$,  $q\in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.23 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=- q^{-1}=\lambda, $       $\lambda \in R_{3}$,  $\mu \in R_{3}$,  $q\in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.24 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    ${-1}=q, $    $\lambda^{}=\mu, $      $\mu \in R_{3}$,    $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.25 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q=\lambda^{}, $     $\mu ^{}\not= 1 ^{},  $  $\lambda ^{}\not= 1 ^{},  $ $q ^{}\not= 1 ^{}. $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.26 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q= \lambda^{}=q= -1 ^{}.  $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.1.27 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q=\lambda ^{},  $  $\mu ^{}\not= 1 ^{},  $  $\lambda  ^{}\not= 1 ^{},  $  $q ^{}\not= 1 ^{}. $ }
\end{picture}$\\

%   \subsection* {      Quasi-affine  GDDs  over
% Type 7 with $-1$: }\label {sub3.2}

{\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){  T7.2.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  {\rm ord }   ($\mu ) >2,$      {\rm ord }   ($q ) >2;$}
\end{picture}$\\ except Case 1: $ \lambda ^{3} =q^{}$ and    $ \mu ^{} =- \lambda^{-1}$;  Case 2: $q^{-1} =\mu^{2}$.\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T7.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu \in  R_{3}, $    {\rm ord }   ($q ) >2,$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T7.2.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $ \mu^{} \not=1, $  $ q^{2} \not=1$; except case: $ \mu^{} \not=q. $  }
\end{picture}$\\
    \\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T7.2.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q, $          {\rm ord }   ($\mu ) >2;$  except case: $\mu \in  R_{3}.$  }
\end{picture}$\\
 \\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T7.2.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu=q, $     $\mu \in  R_{3}.$  }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T7.2.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$-\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu^{-1}=q, $     $\mu \in  R_{3}.$  }
\end{picture}$\\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.7 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{2}\not= 1 , $     $\mu ^{}= \lambda ^{}, $    $\lambda ^{2}= q ^{},  $  $\lambda ^{2}\not= 1 ^{},  $  $\mu ^{2}\not= 1 ^{},  $   $q ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.8 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {         $\mu ^{}= \lambda ^{2}, $    $\lambda ^{}= q ^{},  $   $\mu ^{2}\not= 1 ^{},  $  $\lambda ^{2}\not= 1 ^{},  $  $q ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.9 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=- \lambda ^{-1}= -q ^{-1},  $  $q \in  R_{3}, $ $\mu \in  R_{6}, $ $\lambda\in  R_{3}.$   }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ T7.2.10}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\mu ^{}= \lambda ^{}, $    $-\lambda ^{-2}= q ^{}, $    $q \in  R_{6},$ $\mu \in  R_{3},$ $\lambda \in  R_{3}.$  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.11 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\mu ^{}= \lambda ^{} = q ^{},  $    $q ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.12 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{}, $    $\lambda ^{2}= q ^{},  $   $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q\in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.13 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{2}, $    $\lambda ^{}= q ^{},  $   $\mu \in R_{3}$,  $\lambda \in R_{3} \cup  R_{6}$,  $q \in R_{3} \cup  R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.14 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{}= -q ^{-1},  $   $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q\in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.15 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{}= q ^{},  $   $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q\in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.16 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{}, $    $\lambda ^{2}= q ^{},  $  $\mu ^{}\not= 1 ^{},  $ $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.17 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{2}, $    $\lambda ^{}= q ^{},  $  $\mu ^{}\not= 1 ^{},  $ $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.18 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= -1, $    $\lambda ^{}= q ^{},  $   $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.19 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= -\lambda ^{-1}= -q ^{-1},  $  $\mu ^{}\not= 1 ^{},  $ $\mu \in R_{6}$,  $\lambda \in R_{3}$,  $q\in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.20 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{}=- q ^{-1},  $  $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q\in R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.21 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{}= q ^{},  $  $\mu ^{}\not= 1 ^{},  $ $\lambda ^{}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{},  $  $q \notin  R_{3}.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){T7.2.22 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= -1, $    $\lambda ^{}= q ^{},  $  $\lambda ^{}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}. $  }
\end{picture}$\\

 %  \subsection* {      Quasi-affine  GDDs  over
% Type 7 with two $-1$: }\label {sub3.2}

{\ }

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T7.3.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  {\rm ord }   ($\mu ) >2,$    $q^2 \not=1, $  $ q^{-1} \not=\mu^{2}.$}
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T7.3.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  {\rm ord }   ($\mu )=3,$    $q^2 \not=1.$ }
\end{picture}$\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T7.3.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $ \mu^{} \not= 1$,   $ q^{2} \not= 1$;  except Case 1: $ \mu^{} = q ^{-3}$,}
\end{picture}$\\
 {\rm ord }   ($q ) >3$:  Case 2: $ \mu^{} = -q ^{-1}$,
 {\rm ord }   ($q ) =3$;     Case 3:  $ \mu^{} = -1$,
 {\rm ord }   ($q ) =3.$
\\

 \ \ \ \  \ \  \ \ \ \ \  \ \ $\begin{picture}(100,      15)  \put(-65,     -1){ T7.3.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ \mu^{} \not= 1$,   $ q^{2} \not= 1$; except Case 1: $ \mu^{} = q ^{}$,
 {\rm ord }   ($q ) =3;$  }
\end{picture}$\\

   Case 2  $ \mu^{} = -1 ^{}$,
 {\rm ord }   ($q ) =3;$  Case 3 $ \mu^{} =- q ^{}$,
 {\rm ord }   ($q ) =3;$
   Case 4  $ \mu^{-1} = q ^{}$.\\

$\begin{picture} (100,      15) \put(-15,      -1){T7.3.5 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =\lambda, $ $q ^{2}\not=1, $ $\mu ^{2}\not= 1 ^{},  $ $\lambda^{2}\not= 1 ^{}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){T7.3.6 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =\lambda, $ $q ^{2}\not=1, $  $\mu \in R_{3}$,  $\lambda \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){T7.3.7 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =\lambda, $ $q ^{2}\not=1, $ $\mu ^{2}\not= 1 ^{},  $ $\lambda^{2}\not= 1 ^{},  $          $q^{-1} \not=\mu^{3}$.        }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){T7.3.8 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =\lambda, $ $q ^{2}\not=1, $  $\mu \in R_{3}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){T7.3.9 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =\lambda, $ $q ^{2}\not=1, $  $\mu \in R_{3}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){T7.3.10 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =\lambda, $ $q ^{2}\not=1, $  $\mu ^{}\not= 1 ^{},  $ $\lambda  ^{}\not= 1 ^{}; $ except case: $\mu ^{} =\lambda, $  $\mu ^{2} =q^{-1}. $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){T7.3.11 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =-1, $ $q ^{2}\not=1, $  $\lambda ^{}\not= 1 ^{},  $ $ \mu \in R_{2}$.   }
\end{picture} $\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){T7.3.12 }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{2}\not=1, $  $\lambda ^{}\not= 1 ^{},  $  $\mu \not= 1$;   }
 \end{picture}

==> (inline-1) <==
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi $}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$\rho ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$,\xi, \rho ^{} \in R_3$,  $q \in  R_2$  or {\rm ord }   ($q ) > 3$, by  GDD $1$ of Row $6$, {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){${-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $ Type 7, {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \  \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){${-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1, $ $\mu \not= -\xi ^{-1}$, by   Type 7 and GDD $4$ of Row $16$,  {\rm ord }   ($q_{33}) >1$.
}
\end{picture}$\\\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){${-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $ by  Type 2. {\rm ord }   ($q_{33}) >2$.}
\end{picture}$\\\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){${-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,  by   Type 4.  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-10,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$\mu ^{2}= q ^{}, $ {\rm {\rm ord }   } ${\rm {\rm ord }   }(q) >3,$ ${\rm {\rm ord }   }(\mu) >4$.}
\end{picture}$\\    by  Type 2. {\rm ord }   ($q_{33}) >4$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-10,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q, $   {\rm ord }   ($q ) > 3$   except     $\xi = \zeta ^{-3}$, $q^{-1} = \zeta ^{4}$, $\zeta \in R_9$,}
\end{picture}$\\     by  Type 2 and  GDD $2$ of Row $18$.  {\rm ord }   ($q_{33}) > 3$.
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-10,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q, $    {\rm ord }   ($q ) > 3$, {\rm ord }   ($\mu ) > 3$,  by   Type 2.  {\rm ord }   ($q_{33})= 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-10,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-1}= q, $  $\mu^{}\in R_{3},$ $q^{}\in R_{6},$  by   Type 4. {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-10,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q, $  {\rm ord }   ($q ) > 3$, {\rm ord }   ($\mu ) > 3$,  except Case 1: $q ^{-1} = -\xi ^{-1}$ }
\end{picture}$\\  and Case 2: $\xi = q ^{-3}$,  $q^{}\in R_{9},$
   by   Type 7. {\rm ord }   ($q_{33}) > 3$.
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-10,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q, $   $q \in  R_2$  or {\rm ord }   ($q ) > 3$,  by    Type 7.  {\rm ord }   ($q_{33})= 2$.
}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_2$ or {\rm {\rm ord }   } $(\mu) >3,$  $q\in R_2$ or {\rm {\rm ord }   } $(q) >3,$ by GDD $1$ of Row $6$.  }
\end{picture}$\\     $q_{11}\in R_2$  or {\rm ord }   ($q_{11}) > 3$. \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-2}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= \xi, $   $q \in  R_2$  or {\rm ord }   ($q ) > 3$, $\mu \in  R_{6} \cup  R_{3},$  $\xi \in  R_{3}.  $ }
\end{picture}$\\   by    Type 2. {\rm ord }   ($q_{11}) = 3$ or  {\rm ord }   ($q_{11}) = 6$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-10,      5){$\mu^{-2}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= \xi, $   $q \in  R_2$  or {\rm ord }   ($q ) > 3$, $\mu \in  R_3.$ }
\end{picture}$\\    by   Type 2. {\rm ord }   ($q_{11}) = 3$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=\xi, $  $q \in  R_2$  or {\rm ord }   ($q ) > 3$, $\mu \in  R_3.$ }
\end{picture}$\\    by    Type 2.  {\rm ord }   ($q_{11}) = 2$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=\xi, $   $\mu^{}\in R_{3},$  $q \in  R_2$  or {\rm ord }   ($q ) > 3$. }
\end{picture}$\\   by    Type 4.  {\rm ord }   ($q_{11}) = 2$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{-2}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= \xi, $  $\mu^{}\in R_{3},$
     {\rm ord }   ($q ) >3$ or 2. }
\end{picture}$\\    by    Type 4.  {\rm ord }   ($q_{11}) = 6$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=\xi, $ $q \in  R_2$  or {\rm ord }   ($q ) > 3$. }
\end{picture}$\\     by    Type 7.  {\rm ord }   ($q_{11}) = 3$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$\xi$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$q ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=\xi, $   $q \in  R_2$  or {\rm ord }   ($q ) > 3$,    $q^{-1} \not= -\xi ^{-1}$, $q \not= -1$, $\mu, \xi \in  R_3.$}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){(a) to (b) }  \put(-0,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ q^{-1}$}
\put(68,    22){$\rho ^{}$}

\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){q}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{}= \lambda ^{2}, $   $\rho ^{}= \lambda, $     $q\in R_2$ or {\rm {\rm ord }   } $(q) >3,$ $\rho, \xi \in R_{3}$, $\lambda \in R_{3} $.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ q^{-1}$}
\put(68,    22){$\rho ^{}$}

\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\rho ^{}= \lambda ^{2}, $   $\lambda ^{}= \xi ^{}, $   $q\in R_2$ or {\rm {\rm ord }   } $(q) >3,$ $\lambda, \rho, \xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ q^{-1}$}
\put(68,    22){$\rho ^{}$}

\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\rho ^{}= \lambda ^{}, $   $\lambda ^{}= \xi ^{}, $   $q\in R_2$ or {\rm {\rm ord }   } $(q) >3,$ $\lambda, \rho, \xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda= -1^{}, $  $\mu^2 \not=1,$ $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= \lambda ^{}, $    $\mu ^{}\not= 1 ^{}, $  $\xi \in R_{3}$,  $ \lambda \in  R_2$  or {\rm ord }   ($ \lambda) > 3$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(d) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  {   $\mu ^{}= \lambda ^{}, $    $\xi \in R_{3}$,  {\rm ord }   ($ \mu )> 3$, {\rm ord }   ($ \lambda) > 3$.}
   \end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{}, $   $\mu ^{}= \lambda ^{}, $  {\rm {\rm ord }   } $(q) >3,$  {\rm {\rm ord }   } $(\mu) >4,$ {\rm ord }   ($\lambda) > 4$, $\xi \in R_{3}$.   }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\mu ^{2}= \lambda ^{}, $  {\rm {\rm ord }   } $(q) >3,$  {\rm {\rm ord }   } $(\mu) >3,$  $ \xi \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $-1 ^{}= \lambda ^{}, $  {\rm {\rm ord }   } $(q) >3,$  {\rm {\rm ord }   } $(\mu) >3.$  }

 \end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu {}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\mu ^{}= \lambda ^{}, $   {\rm {\rm ord }   } $(q) >3,$  {\rm ord }   ($\mu) > 3$, {\rm ord }   ($\lambda) > 3$, $\xi \in  R_{3}.  $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(k) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda  ^{}= -1 ^{}, $   {\rm {\rm ord }   } $(q) >3,$  {\rm ord }   ($\mu) > 3$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{}=\xi ^{}, $   $\mu ^{2}\not= 1 ^{}, $ $\xi \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{}= \xi ^{}, $  $\mu ^{2}\not= 1 ^{}, $ $\xi \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\
\\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{}= \xi ^{}, $   $\mu ^{2}\not= 1 ^{}, $ $\mu ^{}\not= -\xi ^{}, $ $\xi \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\   by  GDD $3$ of Row $16$ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $q ^{}= \lambda ^{}, $  $q ^{6}= \xi ^{}, $    $\xi \in R_{3}$, $q, \mu,  \lambda \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $\xi ^{}= \lambda ^{}, $    $\xi, \mu \in R_{3}$, $\lambda \in   R_{3}.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1 ^{}= \mu ^{-1}, $   $\xi ^{}= \lambda ^{}, $     $\lambda, \xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1 ^{}= \mu ^{-1}, $       $\xi ^{}= \lambda ^{}, $ $\xi \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(40,    10){$-\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= -\lambda ^{-1}, $   $\xi^{}= \lambda ^{}, $    $\mu \in  R_{6},$   $\xi, \lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= \lambda ^{}, $   $\xi ^{}= \lambda ^{}, $     $\mu \in  R_{3},$ $\xi, \lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1 ^{}= \mu ^{-1}, $   $\xi ^{}= \lambda ^{}, $    $\xi, \lambda \in R_{3}$.    }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(d) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{-1}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= \xi ^{}, $  $\mu, \lambda \in  R_{6} \cup  R_{3}, $    $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$\xi^{}$}
\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}=\xi ^{}, $     $\lambda, \mu, \xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(d) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(40,    10){$-\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}= -\lambda ^{-1}, $   $\lambda ^{}= \xi ^{}, $   $\mu\in R_6$,   $\lambda\in R_3$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}= \lambda ^{}, $   $\lambda ^{}= \xi ^{}, $      $\mu\in R_3$,   $\lambda\in R_3$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){ (e) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= \xi ^{}, $  $\lambda \in  R_3,  $ $\mu \in R_{3}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= \xi ^{}, $  $\mu \in R_{3}$, $\xi \in R_{3}$,
  $\lambda\in R_3$.
 }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){${-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= \lambda ^{}, $   $\lambda ^{}= \xi ^{}, $   $\mu \in R_{3}$,   $\lambda\in R_3$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\mu ^{2}= \lambda ^{}, $   $\lambda ^{2}= \xi ^{}, $   $\lambda \in  R_{6},$  $\xi \in R_{3}$,  $q \in R_{12}$, $\mu \in R_{12}$.    }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(40,    10){$-\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\mu ^{2}= -\lambda ^{-1}, $   $\lambda ^{}= \xi ^{}, $   $\lambda \in R_{3}$, $\mu \in R_{12}$, $q \in R_{12}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   {\rm {\rm ord }   } $(q) >3,$   {\rm {\rm ord }   } $(\mu) >3,$  $\lambda \in  R_{3} $ $\xi \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   {\rm {\rm ord }   } $(q) >3,$  {\rm {\rm ord }   } $(\mu) >3,$  $\lambda \in  R_{3},$ $\xi \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   {\rm {\rm ord }   } $(q) >3,$  {\rm {\rm ord }   } $(\mu) >3,$   $\lambda \in    R_{3},$ $\xi \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-1}= q ^{}, $   $\lambda ^{2}= \xi ^{}, $   $\lambda ^{}= \mu ^{}, $  $\lambda \in  R_{3},$ $\xi \in R_{3}$, $\mu \in R_{3}$,  $q \in R_{6}$.  }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-1}= q ^{}, $   $\lambda ^{2}= \mu ^{}, $   $\lambda ^{}= \xi ^{}, $  $\lambda \in   R_{3},$ $\xi \in R_{3}$, $\mu \in R_{3}$,     $q \in R_{6}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-1}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   $\lambda ^{}= \mu ^{}, $  $\lambda \in  R_{3},$ $\xi \in R_{3}$, $\mu \in R_{3}$, $q \in R_{6}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $     $\lambda ^{}= \mu ^{}, $ $\lambda ^{2} =\xi,$  $\lambda \in  R_{6}$, $\mu \in  R_{6}$, $q \in  R_{6}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   {\rm {\rm ord }   } $(q) >3,$   $\lambda \in  R_{3},$ $\xi \in R_{3}$,   {\rm {\rm ord }   } $(\mu) >3.$   }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   {\rm {\rm ord }   } $(q) >3,$    $\lambda \in  R_{3},$ $\xi \in R_{3}$, $-\xi ^{} \not= q ^{},$      {\rm {\rm ord }   } $(\mu) >3.$}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$\xi^{}$}

\put(71,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{}, $   $\lambda ^{}= \xi ^{}, $   {\rm {\rm ord }   } $(q) >3,$  $\xi \in R_{3}$, $-\xi ^{} \not= q ^{},$       $\lambda \in  R_{3}$, {\rm {\rm ord }   } $(\mu) >3,$}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{2}=\xi, $  $\mu \in  R_2$  or {\rm ord }   ($\mu ) > 3$,   $\xi \in R_{3}$, $q \in  R_{12}$, GDD $1$ of Row $6$.  }
\end{picture}$\\ {\rm ord }   ($q_{33}) > 3$ or {\rm ord }   ($q_{33})=2.$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{2}=-\mu^{-2}, $ $q, \mu \in R_{12}$.
    GDD $1$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{2}, $   $q^{}\in R_{12},$   $\mu \in  R_3 \cup R_6,  $ Type 2,   {\rm ord }   ($q_{33}) = 3$ or $6.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  -q ^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_3,  $ Type 2, {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  -q ^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_3,$  Type 2,  {\rm ord }   ($q_{33}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12},$    $\mu \in  R_3,  $  Type 4, {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12},$  $\mu^{}\in R_{3},$  Type 4, {\rm ord }   ($q_{33}) = 6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_3 ,$ Type 7,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{2}$}

\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_3 ,  $ Type 7, {\rm ord }   ($q_{33}) = 2$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-2}=\xi, $  $\xi\in  R_{3},$  {\rm ord }   ($\mu ) > 3$ or  {\rm ord }   ($ \mu) = 2$}
\end{picture}$\\  GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) > 3$ or  {\rm ord }   ($q_{33}) = 2$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-2}=-\mu^{-2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-2}=-\mu^{2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $8$,    {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q^{-2}, $   $q^{}\in R_{12},$  $\mu \in  R_3 \cup R_6,  $  Type 2, }
\end{picture}$\\ {\rm ord }   ($q_{33}) = 3$ or  {\rm ord }   ($q_{33}) = 6$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 2,    {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 2,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-2}, $   $\mu^{}\in R_{3},$  $q^{}\in R_{12},$  Type 4,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= -q^{-2}, $  $\mu^{}\in R_{3},$   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 4,  {\rm ord }   ($q_{33}) = 6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 7,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 7,   {\rm ord }   ($q_{33}) = 2$.}
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q ^{-2}= \xi ^{}, $   $\lambda ^{}= \mu ^{}, $   $\xi ^{}= -q ^{2}, $  $q \in R_{12}$,
  $q ^{4}=1. $}

\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (a) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q ^{2}= \xi ^{}, $ $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= - q ^{-2}, $    $q \in R_{12}$, $\mu \in  R_{6}$, $\lambda \in  R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -1, $   $-q ^{2}= \xi ^{}, $   $\lambda ^{}=- q ^{-2}, $   $\xi \in  R_{3},  $ $\lambda \in  R_{3},  $ $q \in  R_{12}.  $}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -1, $   $-q ^{2}= \xi ^{}, $   $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -\lambda ^{-1}, $   $-q ^{2}= \xi, $ $-q ^{-2}= \lambda ^{}, $  $q \in  R_{12},$ $\mu \in  R_{6},$ $\lambda \in  R_{3}.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -1, $ $-q ^{-2}=\lambda ^{}, $   $-q ^{2}= \xi ^{}, $ $\lambda  \in  R_{3},$ $q \in  R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-\mu ^{2}= -\lambda ^{2}, $   $-\lambda ^{-2}= -q ^{-2}, $   $-\mu ^{-2}= -q ^{2}, $    $q \in R_{12}$,
 $\mu\in R_{12}, $   }
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (b) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
 {  $-\mu ^{-2}= -q ^{2}, $   $-\mu ^{2}= -\lambda ^{-2}, $   $-\lambda ^{2}=- q ^{-2}, $    $q \in R_{12}$, $ \mu\in R_{12}$,}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (b) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-2}= -q^{2}, $   $-\mu ^{2}= \lambda ^{}, $   $\lambda ^{2}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in   R_{3}$, $q ^{4}=1. $ }
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (b) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-2}= -q^{2}, $   $-\mu ^{2}= \lambda ^{2}, $   $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{3}$, $q ^{4}=1. $}
\end{picture}
\begin{picture}(100,      15) \put(-15,      -1){ (b) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-2}= -q^{2}, $   $-\mu ^{2}= \lambda ^{}, $   $\lambda ^{}= - q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{3}$. }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){(c) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-\mu ^{-2}= -\lambda ^{2}, $   $-\lambda ^{-2}= -q ^{-2}, $   $-\mu ^{2}= -q ^{2}, $    $q \in R_{12}$,
 $\mu\in R_{12}, $}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (c) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{2}= -q ^{2}, $   $-\mu ^{-2}= -\lambda ^{-2}, $   $-\lambda ^{2}=- q ^{-2}, $    $q \in R_{12}$, $ \mu\in R_{12}$, }

\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){  (c) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{2}= -q^{2}, $   $-\mu ^{-2}= \lambda ^{}, $   $\lambda ^{2}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in   R_{3}$, $q ^{4}=1. $}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (c) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{2}= -q^{2}, $   $-\mu ^{-2}= \lambda ^{2}, $   $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{3}$, $q ^{4}=1. $}
\end{picture}$\\ \\  It is empty.\\

 $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{2}= -q^{2}, $   $-\mu ^{-2}= \lambda ^{}, $   $\lambda ^{}= - q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  (d) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=-q^{2}, $   $\mu ^{}= \lambda ^{}, $   $\xi ^{}= - q ^{-2}, $    $q \in R_{12}$, $\mu \in  R_{6} $, $\lambda \in  R_{6} $.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=-q^{2}, $   $\mu ^{}= -\lambda ^{2}, $   $-\lambda ^{-2}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in  R_{3}$, $\lambda \in R_{12}$, $q ^{4}=1. $}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(d) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=-q^{2}, $   $\mu ^{}=- \lambda ^{-2}, $   $-\lambda ^{2}= - q ^{-2}, $    $q \in R_{12}$, $\mu \in   R_{3}$, $\lambda \in R_{12}$, $q ^{4}=1. $ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=-q^{2}, $   $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in  R_{6} \cup  R_{3}$, $\lambda \in  R_{6} \cup  R_{3}$,}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){(d) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=-q^{2}, $   $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= - q ^{-2}, $    $q \in R_{12}$, $\mu \in  R_{3}$, $\lambda \in R_{3}$, $q ^{4}=1. $}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q^{2}, $   $\mu ^{}= -\lambda ^{-1}, $   $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in  R_{6} $, $\lambda \in R_{3}$, $q ^{4}=1. $}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}, $   $\mu ^{}= \lambda ^{}, $   $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in   R_{3}$, $\lambda \in R_{3}$, $q ^{4}=1. $}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\mu ^{2}= -\lambda ^{2}, $   $-\lambda ^{-2}= - q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{12}$, $q ^{4}=1, $}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\mu ^{2} = -\lambda ^{-2}, $   $-\lambda ^{2}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{12}$, $q ^{4}=1. $}
\end{picture}$\\ \\
  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\mu ^{2}= \lambda ^{}, $   $\lambda ^{2}= - q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in   R_{3}$, $q ^{10}=1. $}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\mu ^{2}= \lambda ^{2}, $   $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$, $q ^{8}=1. $}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\mu ^{2}= \lambda ^{}, $   $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}, $    $\xi ^{}=- q ^{-2}, $    $\lambda= -1, $   $q \in R_{12}$, $\mu \in R_{3}$, $\lambda\in R_2$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $     $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}, $     $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$. $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $    $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda^{}= -1, $   $\mu ^{}= -q^{2}, $  $\xi ^{}=- q ^{-2}, $       $q \in R_{12}$, $\mu \in R_{3}$, $\lambda\in R_2$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$- 1$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $     $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}, $     $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $    $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $-\mu ^{-1}= \lambda ^{}, $   $\xi ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$,  $ \lambda \in  R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $-\mu ^{-1}= \lambda ^{}, $   $\lambda ^{2}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in  R_{6} $, $q ^{2}=1. $ }
\end{picture}$\\  \\ It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $-\mu ^{-1}= -\lambda ^{-1}, $   $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$, $q ^{4}=1. $}
\end{picture}$\\ \\ It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\mu ^{}=- \lambda ^{2}, $   $-\lambda ^{-2}= - q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\mu ^{}=- \lambda ^{-2}, $   $-\lambda ^{2}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in    R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(i) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\mu ^{}= \lambda ^{}, $   $\lambda ^{}= - q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$, $q ^{4}=1. $}
\end{picture}$\\ \\   It is empty.\\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda= -1, $  $\mu ^{}= -q^{2}, $    $\xi ^{}= - q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda\in R_2$,  $\xi \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $\lambda ^{}=- q ^{-2}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{12}$, GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q, \mu \in R_{12}$, GDD $2$ of Row $8$, {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $ $q \in  R_{12},   $ Type 7, {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1, $  $q \in  R_{12},   $ Type 7, {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $ $q \in  R_{12},   $ Type 2,
 {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q \in  R_{12},   $ Type 4,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-2}=\xi, $  $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,  $\xi \in  R_{3},$  $q \in  R_{12}$,  }
\end{picture}$\\ GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) > 3$ or {\rm ord }   ($q_{11})=2.$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-2}=-\mu^{-2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $8$,  {\rm ord }   ($q_{11}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){11}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-2}=-\mu^{2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $8$,    {\rm ord }   ($q_{11}) = 3$. }
\end{picture}$\\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-2}=-\mu^{-2}, $ $q, \mu \in R_{12}$,  GDD $2$ of Row $8$,     {\rm ord }   ($q_{11}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q^{-2}, $   $q^{}\in R_{12},$  $\mu \in  R_3 \cup R_6,  $  Type 2, {\rm ord }   ($q_{11}) = 3$ or $6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 2, {\rm ord }   ($q_{11}) =3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 2, {\rm ord }   ($q_{11}) =2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 4,  {\rm ord }   ($q_{33}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= -q^{-2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$  Type 4, {\rm ord }   ($q_{33}) = 6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 7,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(17,     10){$-q^{-2}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 7, {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\
 \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (b)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}= -q^{-2}, $   $-\lambda ^{2}= \xi ^{}, $      $q \in R_{12}$, $\lambda \in R_{12}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda ^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= -q^{-2}, $   $-\lambda  ^{-2}= \xi ^{}, $      $q \in R_{12}$, $\lambda  \in R_{12}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{-2}= -q^{-2}, $   $-\mu ^{-2}=- \lambda ^{2}, $      $q \in R_{12}$, $\mu \in R_{12}$, $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= -q^{-2}, $   $-\mu ^{-2}=-\lambda ^{-2}, $      $q \in R_{12}$, $\mu \in R_{12}$, $\lambda  \in R_{12}$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (e) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi^{}= \lambda ^{}, $   $-q^{-2}= \lambda ^{2}, $    $q \in R_{12}$, $\lambda \in   R_{3}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (f)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{-2}= \lambda ^{}, $ $\xi^{}= \lambda ^{2}, $    $q \in R_{12}$, $\lambda \in R_{3}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (j)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{-2}= \lambda ^{}, $ $\xi^{}= \lambda ^{}, $      $q \in R_{12}$,  $\lambda \in R_{3}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (e) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{-2}= \lambda ^{}, $   $-q^{-2}= \lambda ^{2}, $    $q \in R_{12}$,  $\lambda \in R_{3}$, $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{-2}= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{2}, $    $q \in R_{12}$, $\lambda \in R_{3}$, $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (j)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{-2}= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{}, $      $q \in R_{12}$, $\lambda \in R_{3}$, $\mu \in  R_{12}$ }
\end{picture}$\\

  $\begin{picture}(100,      15) \put(-15,      -1){(c) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \lambda ^{}, $    $-q^{-2}= \xi ^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(c) to (d) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{-2}= -\lambda ^{-2}, $ $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (d) to (a)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda= \mu ^{-1}, $ $-q^{-2}= \xi ^{}, $  $q \in R_{12}$, {\rm {\rm ord }   } $(\mu) >3,$  {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (d) to (b)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}, $ $-q^{-2}= -\lambda ^{-2}, $  $q \in R_{12}$,  $\mu \in  R_{3}$, $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (d) to (c)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{-2}= \mu ^{-1}, $ $-q^{-2}= -\lambda ^{2}, $  $q \in R_{12}$,  $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (d) to (d)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $-q^{-2}= -\lambda ^{-2}, $  $q \in R_{12}$, $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \xi ^{}, $
  $\lambda= \mu ^{}, $
   $q \in R_{12}$, {\rm {\rm ord }   } $(\mu) >3,$, {\rm {\rm ord }   } $(\lambda) >3.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(e) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= -\lambda ^{-2}, $    $\mu^{}= -\lambda ^{2}, $  $q\in R_{12}$,  $\mu  \in  R_{3}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(e) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= -\lambda ^{2}, $    $\mu= -\lambda ^{-2}, $  $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture}(100,      15) \put(-15,      -1){ (f) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= -\lambda ^{-2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{-2}, $  $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ }  \put(-15,      -1){(c) to (g) }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$, $\mu ^{2}\not= 1 ^{}, $ $\lambda \in  R_{3}.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (h)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (k)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$, $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (e)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{2}, $
   $\lambda^{}= \mu ^{-1}, $   $q \in R_{12}$,  $\mu \in  R_{6} \cup  R_{3},$ $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(d) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{}, $    $\lambda^{2}= \mu ^{-1}, $  $q \in R_{12}$, $\mu \in  R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (g)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= -1 $    $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (h)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{-2}= \lambda ^{}, $    $\mu^{-1}= -1, $    $q \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (i) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{-1}= -\lambda ^{-1}, $     $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$, $\mu \in  R_{6}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (j) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1}= \lambda ^{}, $      $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu \in  R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (k) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{-1}= -1, $     $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (e)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $-q^{-2}= \lambda ^{2}, $    $q \in R_{12}$, $\mu ^{2}\not= 1 ^{}, $ $\mu \in  R_{6} \cup  R_{3},$ $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda^{2}, $     $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu \in  R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (i) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda^{-1}, $     $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$,   $\mu \in  R_{6}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (j)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$,    $\mu \in  R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (e)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda , $     $-q^{-2}= \lambda ^{2}, $    $q \in R_{12}$, $\mu \in R_{3}$,  $\lambda \in   R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (g)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{2}, $     $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (j)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{}, $     $-q^{-2}= \lambda ^{}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{12}$, GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}

\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q, \mu\in R_{12}$, GDD $2$ of Row $8$, {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}

\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$, GDD $3$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}

\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $  $q \in  R_{12},   $Type 7,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}

\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1, $  $q \in  R_{12},   $Type 7,  {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}

\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $  $q \in  R_{12},   $ Type 2, {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$-q^{}$}

\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu \in R_3$, $q \in  R_{12},$  Type 4, {\rm ord }   ($q_{33}) = 3$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=\xi, $  $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$, $\xi \in  R_{3},$   $q \in  R_{12}.$     }
\end{picture}$\\ GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) > 3$ or {\rm ord }   ($q_{33})=2.$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=-\mu^{-2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $8$,    {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=-\mu^{-2}, $ $q \in R_{12}$,  $\mu \in  R_{12}$, GDD $2$ of Row $8$,     {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,  GDD $3$ of Row $8$,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=-q^{2}, $   $q^{}\in R_{12},$  Type 2, $\mu \in R_{3}   \cup R_{6} $, {\rm ord }   ($q_{11}) = 3$ or $6$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}, $   $q^{}\in R_{12},$  $\mu \in R_{3}   $, Type 2,   {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}, $   $q^{}\in R_{12},$  $\mu \in R_{3}   $,  Type 2,   {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12},$  $\mu \in R_{3}   $,  Type 4,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12},$  $\mu \in R_{3}   $,  Type 4,  {\rm ord }   ($q_{11}) = 6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}, $   $q^{}\in R_{12},$  $\mu \in R_{3}   $,  Type 7,  {\rm ord }   ($q_{11}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12},$  $\mu \in R_{3}   $,  Type 7,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   cycle.

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (b)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}= -q^{2}, $   $-\lambda ^{2}= \xi ^{}, $      $q \in R_{12}$, $\lambda \in R_{12}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= -q^{2}, $   $-\lambda  ^{-2}= \xi ^{}, $      $q \in R_{12}$, $\lambda  \in R_{12}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{2}, $ $\xi^{}= \lambda ^{}, $      $q \in R_{12}$, $\lambda \in  R_{3}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (g) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $\xi^{}= \lambda ^{2}, $    $q \in R_{12}$, $\lambda \in R_{3}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (k) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $\xi^{}= \lambda ^{}, $      $q \in R_{12}$, $\lambda \in R_{3}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{-2}= -q^{2}, $   $-\mu ^{-2}=- \lambda ^{2}, $      $q \in R_{12}$, $\mu \in R_{12}$, $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= -q^{2}, $   $-\mu ^{-2}= -\lambda ^{-2}, $      $q \in R_{12}$, $\mu \in R_{12}$, $\lambda  \in R_{12}$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{2}, $ $ -\mu^{-2}= \lambda ^{}, $     $\mu \in R_{12}$,  $q \in R_{12}$, $\lambda \in  R_{3}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (g)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $ -\mu^{-2}= \lambda ^{2}, $     $\mu \in R_{12}$, $q \in R_{12}$, $\lambda \in R_{3}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (k)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $ -\mu^{-2}= \lambda ^{}, $     $\mu \in  R_{12},$  $q \in R_{12}$, $\lambda \in R_{3}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{-2}= -q^{2}, $   $-\mu ^{2}= -\lambda ^{2}, $      $q \in R_{12}$, $\mu \in R_{12}$, $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(c) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= -q^{2}, $   $-\mu ^{2}= -\lambda ^{-2}, $      $q \in R_{12}$, $\mu \in R_{12}$, $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (f)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{2}= -q^{2}, $   $-\mu ^{2}= \lambda ^{}, $      $q \in R_{12}$, $\mu \in R_{12}$, $\lambda  \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (g)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{}= -q^{2}, $   $-\mu ^{2}= \lambda ^{2}, $      $q \in R_{12}$, $\mu \in R_{12}$, $\lambda  \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(c) to (k) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{}= -q^{2}, $   $-\mu ^{2}= \lambda ^{}, $      $q \in R_{12}$, $\mu \in R_{12}$, $\lambda  \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \lambda ^{}, $    $-q^{2}= \xi ^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (d)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= -\lambda ^{-2}, $ $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(d) to (e) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= -\lambda ^{2}, $ $q \in R_{12}$, $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (h)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $q \in R_{12}$, $\mu ^{2}\not= 1 ^{}, $ $\lambda \in    R_{3}.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (i)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(d) to (l) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $q \in R_{12}$, $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (e) to (a)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda= \mu ^{-1}, $ $-q^{2}= \xi ^{}, $  $q \in R_{12}$,  $\mu ^{}\not= 1 ^{}, $ $\lambda\in R_2$ or {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (e) to (b)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}, $ $-q^{2}= -\lambda ^{-2}, $  $q \in R_{12}$,   $\mu \in  R_{3}$, $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (e) to (c)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{-2}= \mu ^{-1}, $ $-q^{2}= -\lambda ^{2}, $  $q \in R_{12}$,  $\mu \in  R_{3}$, $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (e) to (d)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $-q^{2}= -\lambda ^{-2}, $  $q \in R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (e) to (e)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $-q ^{2}= -\lambda ^{2}, $  $q \in R_{12}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{2}, $
   $\lambda^{}= \mu ^{-1}, $   $q \in R_{12}$,   $\mu, \lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (g)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $\lambda^{2}= \mu ^{-1}, $  $q \in R_{12}$,  $\mu \in  R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (h)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= -1, $    $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (i) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $\mu^{-1}= -1, $    $q \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (j)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{-1}= -\lambda ^{-1}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu \in  R_{6}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(e) to (k) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1}= \lambda ^{}, $      $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu \in  R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (l)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{-1}= -1, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{2}= \xi ^{}, $
  $\lambda= \mu ^{}, $
   $q \in R_{12}$,  {\rm {\rm ord }   } $(\mu) >3,$ {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(f) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{2}= -\lambda ^{-2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{12}$, $\mu \in  R_{3}$ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(f) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{2}= -\lambda ^{2}, $    $\mu= -\lambda ^{-2}, $  $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $-q^{2}= \lambda ^{2}, $    $q \in R_{12}$,  $\mu \in  R_{6} \cup  R_{3},$ $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (g)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda^{2}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu \in  R_{3}$ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (j)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda^{-1}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu \in  R_{6}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (k)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,     $\mu \in  R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= -\lambda ^{-2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{-2}, $  $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (f)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda , $     $-q^{2}= \lambda ^{2}, $    $q \in R_{12}$, $\mu \in R_{3}$,  $\lambda \in   R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(g) to (g) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{2}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (k)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{12}$, GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q, \mu\in R_{12}$, GDD $2$ of Row $8$, {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$, GDD $3$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$,  GDD $4$ of Row $8$,  {\rm ord }   ($q_{33}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $  $q \in  R_{12}$,  Type 7, {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1, $   $q \in  R_{12}$, Type 7.
 {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $   $q \in  R_{12}$, Type 2, {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{12}$, Type 4,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 {\rm (ii)}     Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{3}=\mu^{}, $ $  \mu \in R_{4}$,    $q \in  R_{12}$,  GDD $1$ of Row $6$, {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{3}=-\mu^{3}, $ $q,  \mu \in R_{12}$,   GDD $4$ of Row $8$, {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-2}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{3}, $   $q^{}\in R_{12},$  $\mu \in  R_{8},$ Type 2, {\rm ord }   ($q_{11}) =8$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-10,      5){$\mu^{-2}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{3}, $   $q^{}\in R_{12},$  $\mu \in  R_{4},$ Type 2, {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{3}, $   $q^{}\in R_{12},$  $\mu \in  R_{4},$ Type 7,  {\rm ord }   ($q_{11}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{3}, $   $q^{}\in R_{12},$  $\mu \in  R_{4},$ Type 7, {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   cycle.
\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){${-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{}= -q ^{3}, $    $q \in R_{12}$, $\xi \in R_{3}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $\lambda ^{}=  -q ^{3}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $\lambda ^{}= -q ^{3}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{}, $   $\lambda ^{}= -q ^{3}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\lambda ^{3}= -q ^{3}, $   $\mu ^{2}\not= 1,$  $q \in R_{12}$,    $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{}= -q ^{3}, $     $\mu ^{-1}= \xi, $    $\mu \in  R_{3}$,  $q \in R_{12}$,    $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\lambda ^{3}= -q ^{3}, $   $\mu ^{-1}= -1,$     $q \in R_{12}$,    $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,   $\lambda \in R_{4}$, $\mu \in  R_{3}.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in  R_{3}$, $\xi \in R_{3}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{3} = \lambda^{}, $   $-1 = \lambda^{2}, $   $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (f)}    \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{3} = \lambda^{}, $    $q \in R_{12}$, $\mu ^{2}\not= 1 ^{}, $   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (f) to (c)}    \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{3} = \lambda^{2}, $    $q \in R_{12}$,     $\mu \in  R_{8}$, $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (d)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in  R_{2}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (f) to (e)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,
    $\mu \in  R_{4}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (f)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (c)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=\lambda^{}, $   $-q ^{3} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in  R_{8}$, $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (e)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=\lambda^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$, $\mu ^{2}\not= 1 ^{}, $  $\lambda \in R_{4}$, $\mu \in R_{4}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{12}$, GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}

\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q, \mu\in R_{12}$, GDD $2$ of Row $8$, {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$, GDD $3$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$,  GDD $4$ of Row $8$,  {\rm ord }   ($q_{33}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$, GDD $5$ of Row $8$,  {\rm ord }   ($q_{33}) = 4$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $   $q \in  R_{12}$, Type 7,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1, $   $q \in  R_{12}$, Type 7, {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $   $q \in  R_{12}$, Type 2, {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{3}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{12}$, Type 4, {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 {\rm (ii)}     Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{3}=\mu^{}, $ $  \mu \in R_{4}$,    $q \in  R_{12}$,  GDD $1$ of Row $6$, {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{3}=-\mu^{3}, $ $q,  \mu \in R_{12}$,   GDD $4$ of Row $8$, {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{3}=-\mu^{3}, $ $q,  \mu \in R_{12}$,   GDD $5$ of Row $8$, {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-2}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=- q^{3}, $   $q^{}\in R_{12},$ $\mu \in  R_{8},$  Type 2,  {\rm ord }   ($q_{11}) = 8$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-10,      5){$\mu^{-2}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q^{3}, $   $q^{}\in R_{12},$  $\mu \in  R_{4},$ Type 2,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-10,      5){$\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q^{3}, $   $q^{}\in R_{12},$  $\mu \in  R_{4},$ Type 7,  {\rm ord }   ($q_{11}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{3}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q^{3}, $   $q^{}\in R_{12},$  $\mu \in  R_{4},$ Type 7, {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\lambda \in R_{4}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{4}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{4}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{3} = -\lambda^{3}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{3} = -\lambda^{3}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \xi ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in  R_{3}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{3} = -\lambda^{3}, $    $q \in R_{12}$,   $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{3} = -\lambda^{3}, $    $q \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$, $\mu \in  R_{3}$, $\lambda \in R_{4}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(i) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$, $\mu \in R_{3}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-1 ^{}= \lambda ^{2}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{3} = \lambda^{}, $    $q \in R_{12}$, $\mu ^{2}\not= 1 ^{}, $  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (g) to (d)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{3} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in  R_{8}$, $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (g) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$, $\mu \in  R_{2}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (g) to (f)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in  R_{4}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (h) to (d)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{3} = \lambda^{2}, $    $q \in R_{12}$,    $\mu \in  R_{8}$, $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{3}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{3} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in  R_{4}$, $\lambda \in R_{4}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{2}=\xi, $ $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$, $\xi \in  R_{3},$   }
\end{picture}$\\
  $q \in  R_{12}$,  GDD $1$ of Row $6$, {\rm ord }   ($q_{33}) > 3$  or {\rm ord }   ($q_{33})=2.$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{2}=-\mu^{-2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{2}$}
\put(5,      5){$-q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){${-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=-\mu^{-2}, $ $q, \mu \in R_{12}$,  GDD $2$ of Row $8$,     {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,  GDD $3$ of Row $8$,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_3 \cup R_6,  $ Type 2, {\rm ord }   ($q_{33}) = 3$  or $6.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 2,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 2, {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12},$  $\mu^{}\in R_{3},$  Type 4, {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12},$  $\mu^{}\in R_{3},$  Type 4, {\rm ord }   ($q_{33}) = 6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{2}, $   $q^{}\in R_{12},$  $\mu \in R_{3}$, Type 7,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$-q^{2}$}
\put(5,      5){$q^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$ Type 7,  {\rm ord }   ($q_{33}) = 2$.}
\end{picture}$\\

{\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=\xi, $ $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,  $\xi \in  R_{3},$  }
\end{picture}$\\   $q \in  R_{12}$, GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) > 3$ or {\rm ord }   ($q_{33})=2.$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q ^{2}=-\mu^{-2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $8$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q ^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=-\mu^{-2}, $ $q, \mu \in R_{12}$,  GDD $2$ of Row $8$,     {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q ^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,  GDD $3$ of Row $8$,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^2$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q ^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,  GDD $1$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_3 \cup R_6,  $  Type 2,{\rm ord }   ($q_{11}) = 3$ or $6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$
 Type 2, {\rm ord }   ($q_{11}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$
 Type 2,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{2}, $   $\mu^{}\in R_{3},$  $q^{}\in R_{12},$  Type 4, {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=-q ^{2}, $  $\mu^{}\in R_{3},$   $q^{}\in R_{12},$  Type 4, {\rm ord }   ($q_{11}) = 6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3},$
 Type 7, {\rm ord }   ($q_{11}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{}$}

\put(63,      10){$-q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q ^{2}, $   $q^{}\in R_{12},$   $\mu \in  R_{3},$
Type 7,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

{\rm (iii)}   Cycle.
\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\xi ^{}= -q ^{2}, $    $\mu ^{}= \lambda ^{}, $   $-q ^{2} = \eta^{}, $    $q \in R_{12}$,}
\end{picture}$\\ \\ $\lambda\in R_2$ or {\rm {\rm ord }   } $(\lambda) >3,$  $\mu \in R_2$ or {\rm {\rm ord }   } $(\mu) >3,$  $\xi, \eta \in R_{3}$.
\\

   $\begin{picture}(100,      15) \put(-15,      -1){(a) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi ^{}= -q ^{2}, $     $\mu ^{}= -1 ^{}, $   $-q ^{2} = -\lambda^{-2}, $    $q \in R_{12}$,  $\lambda \in R_{12}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi ^{}= -q ^{2}, $  $\mu ^{}= -1^{}, $   $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$, $\lambda \in R_{12}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= -q ^{2}, $ $-\mu ^{2}= -\lambda ^{2}, $   $-q ^{2} = -\lambda^{-2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}=  -q ^{2}, $ $-\mu ^{2}= -\lambda ^{-2}, $   $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= -q ^{2}, $ $-\mu ^{2}= -\lambda ^{2}, $   $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$,}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (c) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-\mu ^{-2}= -\lambda ^{2}, $   $-q ^{2} = -\lambda^{-2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-\mu ^{-2}= -\lambda ^{-2}, $   $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-\mu ^{-2}= -\lambda ^{2}, $   $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$,}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){(d) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= -q ^{2}, $ $-q ^{2} = \xi^{}, $  $ \lambda = -1^{}, $ $q \in R_{12}$, $\mu \in R_{12}$,  $\xi\in R_3$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= -q ^{2}, $ $-q ^{2} =- \lambda^{-2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(d) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= -q ^{2}, $ $-q ^{2} =- \lambda^{2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-1 = \lambda^{}, $    $-q ^{2} = \xi^{}, $  $q \in R_{12}$, $\mu \in R_{12}$,  $\xi\in R_3$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-q ^{2} = -\lambda^{-2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-\mu ^{2}= -\lambda ^{2}, $   $-q ^{2} = -\lambda^{-2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$,}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (f) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-\mu ^{2}= -\lambda ^{-2}, $   $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$,}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (f) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-\mu ^{2}= -\lambda ^{2}, $   $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){(a) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}$\\ \\  $\xi ^{}= -q ^{2}, $ $\mu ^{}= \lambda ^{}, $   $-q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu\in R_6$,  $\lambda \in R_{6}, $   $\xi \in R_{3}$.
\\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi ^{}= -q ^{2}, $ $\mu ^{}= -1^{}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$, $\mu\in R_2$, $\xi \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){(a) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi ^{}= -q ^{2}, $ $\mu ^{}=-1 ^{}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\xi \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (k) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi ^{}= -q ^{2}, $ $\mu ^{}=- \lambda ^{-1}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu\in R_6$,   $\lambda \in R_{3}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (m) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi ^{}= -q ^{2}, $ $\mu ^{}=-1 ^{}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,   $\lambda \in R_{3}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= -q ^{2}, $ $-\mu ^{2}= \lambda ^{}, $   $-q ^{2} = \lambda^{2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= -q ^{2}, $ $-\mu ^{2}= \lambda ^{2}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (l) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= -q ^{2}, $ $-\mu ^{2}= \lambda ^{}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{3}$, $q ^{4}=1. $ }
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-\mu ^{-2}= \lambda ^{}, $   $-q ^{2} = \lambda^{2}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-\mu ^{-2}= \lambda ^{2}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{3}$, $q ^{6}=1. $ }
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (l) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-\mu ^{-2}= \lambda ^{}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{3}$, $q ^{4}=1. $}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= -q ^{2}, $ $-q ^{2} = \lambda^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(d) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}=  -q ^{2}, $ $-q ^{2} = \lambda^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (m)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}=  -q ^{2}, $ $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}=  -q ^{2}, $ $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (m) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-\mu ^{2}= \lambda ^{}, $   $-q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$,  $q ^{4}=1. $ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-\mu ^{2}= \lambda ^{2}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (l) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= -q ^{2}, $ $-\mu ^{2}= \lambda ^{}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}=  -q ^{2}, $ $\mu ^{}= \lambda ^{}, $   $-q ^{2} = \xi ^{}, $    $q \in R_{12}$,  $ \mu \in  R_{6}, $  $\lambda  \in  R_6$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}=  -q ^{2}, $ $\mu ^{}= -\lambda ^{2}, $   $-q ^{2} = -\lambda^{-2}, $    $q \in R_{12}$,  $\mu \in  R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{2}, $     $\mu ^{}=- \lambda^{-2}, $  $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$,  $\mu \in  R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= -q ^{2}, $ $\mu ^{}= -\lambda ^{2}, $   $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$,  $\mu \in  R_{6} \cup  R_{3}, $ $\lambda \in R_{12}$, }
\end{picture}$\\ \\  $q ^{4}=1. $ It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}, $ $\mu ^{2}= -\lambda ^{2}, $   $-q ^{2} = -\lambda^{-2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}, $ $\mu ^{2}= -\lambda ^{-2}, $   $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}, $ $\mu ^{2}= -\lambda ^{2}, $   $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$,  $q ^{4}=1. $ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(i) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $   $-q ^{2} = \xi^{}, $  $-1 = \lambda^{}, $  $q \in R_{12}$,  $\mu \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $  $-q ^{2} = -\lambda^{-2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(i) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $  $-q ^{2} =- \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(j) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $  $-q ^{2} = \xi ^{}, $ $\lambda ^{}=  -1,  $   $q \in R_{12}$,  $\mu \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $  $-q ^{2} = -\lambda^{-2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(j) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $  $-q ^{2} =- \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){
(k) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}, $ $-\mu ^{-1}= \lambda ^{}, $   $-q ^{2} = \xi^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_6$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){
(l) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}, $ $\mu ^{}= -\lambda ^{2}, $   $-q ^{2} = -\lambda^{-2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$,  $q ^{4}=1. $}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(l) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}, $ $\mu ^{}= -\lambda ^{-2}, $   $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$,  $q ^{4}=1. $ }
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (l) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}, $ $\mu ^{}= -\lambda ^{2}, $   $-q ^{2} = -\lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $ $-1 ^{}= \lambda ^{}, $   $-q ^{2} = \xi^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $  $-q ^{2} = -\lambda^{-2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $  $-q ^{2} =- \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= -q ^{2}, $ $\mu ^{}= \lambda ^{}, $   $-q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in  R_{6} \cup  R_{3}, $   $\lambda \in  R_{6} \cup  R_{3}.$ .}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}=  -q ^{2}, $ $\mu ^{}= \lambda ^{2}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in    R_{3}, $  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (k) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}=  -q ^{2}, $ $\mu ^{}=- \lambda ^{-1}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in  R_{6}, $  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (l)  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}=  -q ^{2}, $ $\mu ^{}= \lambda ^{}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in  R_{3}, $  $\lambda \in R_{3}$,  $q ^{4}=1. $ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}, $ $\mu ^{2}= \lambda ^{}, $   $-q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in   R_{3}.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}, $ $\mu ^{2}= \lambda ^{2}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (l) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $ $\mu ^{2}= \lambda ^{}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q ^{4}=1. $}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $  $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (m)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2},$ $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(j) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $  $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(j) to (m) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2},$ $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(k) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $ $-\mu ^{-1}= \lambda ^{}, $   $-q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in  R_{6}.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $ $-\mu ^{-1}= -\lambda ^{-1}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(l) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}, $ $\mu ^{}= \lambda ^{}, $   $-q ^{2} = \lambda^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in   R_{3}, $ $q ^{4}=1. $ }
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(l) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -q ^{2}, $ $\mu ^{}= \lambda ^{2}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q ^{4}=1. $}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (l) to (l) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $ $\mu ^{}= \lambda ^{}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $   $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2}, $  $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (m) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$-q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  -q ^{2},$ $-q ^{2} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{12}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q, \mu \in R_{12}$,  GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$,  GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$,   GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$,  GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$,  GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{12}, $ Type 7,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $ $q \in  R_{12}, $ Type 7,  {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{12}, $ Type 2,  {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,  $q \in  R_{12}, $ Type 4,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

{\rm (ii)}     Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=\xi, $   $q \in  R_{12}$,   $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,   $\xi \in  R_{3}, $}
\end{picture}$\\ GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) > 3$ or {\rm ord }   ($q_{33})=2.$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=-\mu^{-2}, $ $q, \mu \in R_{12}$,   GDD $1$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,   GDD $1$ of Row $8$,      {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{2}=-\mu^{-2}, $ $q \in R_{12}$,    $\mu \in  R_{12}$,   GDD $2$ of Row $8$,      {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,   GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^2$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,   GDD $1$ of Row $9$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{3}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{2}=-\mu^{2}, $ $q, \mu \in R_{12}$,   GDD $2$ of Row $9$,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q^{2}, $   $q^{}\in R_{12}, $ $\mu \in  R_3 \cup R_6,   $  Type 2,   {\rm ord }   ($q_{11}) = 6$ or $3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12}, $   $\mu \in  R_{3}, $ Type 2,   {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{2}, $   $q^{}\in R_{12}, $   $\mu \in  R_{3}, $ Type 2,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12},$  $\mu \in  R_{3}, $ Type 4,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12}, $ $\mu \in  R_{3}, $  Type 4,  {\rm ord }   ($q_{11}) = 6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12}, $  $\mu \in  R_{3}, $ Type 7,  {\rm ord }   ($q_{11}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{2}, $   $q^{}\in R_{12}, $ $\mu \in  R_{3}, $  Type 7,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\  \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}= -q^{2}, $   $-\lambda ^{2}= \xi ^{}, $      $q \in R_{12}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda ^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= -q^{2}, $   $-\lambda  ^{-2}= \xi ^{}, $      $q \in R_{12}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= -q^{2}, $   $-\lambda  ^{2}= \xi ^{}, $      $q \in R_{12}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{-2}= -q^{2}, $   $-\mu ^{-2}=- \lambda ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= -q^{2}, $   $-\mu ^{-2}=- \lambda ^{-2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= -q^{2}, $   $-\mu ^{-2}= -\lambda ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(c) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{-2}= -q^{2}, $   $-\mu ^{2}= -\lambda ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (b)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= -q^{2}, $   $-\mu ^{2}= -\lambda ^{-2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= -q^{2}, $   $-\mu ^{2}= -\lambda ^{2}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(d) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda\in R_4$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(e) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu ^{-1}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda\in R_4$.}

\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}= -q^{2}, $   $-\lambda ^{2}= -\mu ^{2}, $      $q \in R_{12}$,  $\lambda \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(f) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}=-q^{2}, $   $-\lambda  ^{-2}= -\mu ^{2}, $      $q \in R_{12}$,  $\lambda  \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(f) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= -q^{2}, $   $-\lambda  ^{2}= -\mu ^{2}, $      $q \in R_{12}$,  $\lambda  \in R_{12}$,   $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (h)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{2}, $ $\xi^{}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in   R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (i)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $\xi^{}= \lambda ^{2}, $    $q \in R_{12}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (m)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $\xi^{}= \lambda ^{}, $      $q \in R_{12}$,   $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (h) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{2}, $ $-\mu^{-2}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in   R_{3}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (i) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{2}, $    $q \in R_{12}$,  $\lambda \in R_{5}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(b) to (m) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (h)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{2}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in   R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (i)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{12}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (m)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ }  \put(-15,      -1){(f) to (h) }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{2}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in   R_{3}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (i)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{12}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(f) to (m)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$. }
\end{picture}$\\

  $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \lambda ^{}, $    $-q^{2}= \xi ^{}, $    $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{}. $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (d)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q ^{2}= -\lambda ^{-2}, $ $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(g) to (e)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= -\lambda ^{2}, $ $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (g)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q^{2}= -\lambda ^{2}, $ $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (h) to (a)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda= \mu ^{-1}, $ $-q ^{2}= \xi ^{}, $  $q \in R_{12}$,   $\mu ^{}\not= 1 ^{},  $ $\lambda\in R_2$ or {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (h) to (b)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}, $ $q ^{5}= -\lambda ^{-2}, $  $q \in R_{12}$,   $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (h) to (c)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{-2}= \mu ^{-1}, $ $-q^{2}= -\lambda ^{2}, $  $q \in R_{12}$,    $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (h) to (d)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $-q^{2}= -\lambda ^{-2}, $  $q \in R_{12}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (h) to (e)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $-q^{2}= -\lambda ^{2}, $  $q \in R_{12}$,   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (h) to (f)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}, $ $-q^{2}= -\lambda ^{-2}, $  $q \in R_{12}$,    $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (h) to (g)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(  45,    12){$\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $-q^{2}= -\lambda ^{2}, $  $q \in R_{12}$,   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(i) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \xi ^{}, $
  $\lambda= \mu ^{}, $
   $q \in R_{12}$,    {\rm {\rm ord }   } $(\mu) >3, $  {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(i) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= -\lambda ^{-2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{12}$,    $\mu\in R_3$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(i) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= -\lambda ^{2}, $    $\mu= -\lambda ^{-2}, $  $q \in R_{12}$,
   $\mu\in R_3$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(i) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{12}$,   $\mu\in R_3$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= -\lambda ^{-2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){(j) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{-2}, $  $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (j)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in    R_{3}.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(g) to (k) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (n)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
 (h) to (h)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{2}, $
   $\lambda^{}= \mu ^{-1}, $   $q \in R_{12}$,  $\mu \in  R_{6} \cup  R_{3}, $  $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(h) to (i) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $\lambda^{2}= \mu ^{-1}, $  $q \in R_{12}$,  $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (j)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= -1 $    $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (k)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q^{2}= \lambda ^{}, $    $\mu^{-1}= -1, $    $q \in R_{12}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (l) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{-1}= -\lambda ^{-1}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,   $\mu \in  R_{6}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (m)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1}= \lambda ^{}, $      $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu \in  R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (n) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{-1}= -1, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (h)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $-q^{2}= \lambda ^{2}, $    $q \in R_{12}$,   $\mu \in  R_{6} \cup  R_{3}, $ $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (i) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda^{2}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,       $\mu\in  R_{3}, $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (l)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda^{-1}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu\in  R_{6}, $  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (m) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu\in  R_{3}, $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (h)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda , $     $-q^{2}= \lambda ^{2}, $    $q \in R_{12}$,  $\mu \in R_{3}$,   $\lambda \in   R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (i)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{2}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (m)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{}, $     $-q^{2}= \lambda ^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{12}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q, \mu\in R_{12}$,  GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$,  GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$,   GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$,  GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{12}$,  GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$\mu^{}, q\in R_{12}$,   GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{12}, $  Type 7,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $$q \in  R_{12}, $  Type 7,   {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{12}, $ Type 2,
 {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-1}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q \in  R_{12}, $ Type 4,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

{\rm (ii)}       Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{12}$,   GDD $3$ of Row $9$,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q, \mu \in R_{12}$, $- q^{-1}=\mu^{}, $ $  \xi \in R_{3}$,   GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= - q^{-1}, $   $q^{}\in R_{12}, $  $\mu \in  R_{24}, $ Type 2,  {\rm ord }   ($q_{11}) = 24$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= - q^{-1}, $   $q^{}, \mu\in R_{12}, $  Type 2,   {\rm ord }   ($q_{11}) = 6$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q^{-1}, $   $q^{}, \mu \in R_{12}, $  Type 2,   {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q^{-1}, $   $q^{},  \mu\in R_{12}, $  Type 7,  {\rm ord }   ($q_{11}) = 12$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-1}$}
\put(38,      5){$-q ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q^{-1}, $   $q^{}, \mu\in R_{12}, $  Type 7,   {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

{\rm (iii)}
Cycle.\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\xi\in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (g) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-1}= \lambda ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-q^{3}$}
\put(91,    12){$ \mu$}
\put(68,    22){$-1$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {         $q \in R_{12}$,  $\mu ^{2} \not= 1^{} $.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$- q^{3}$}
\put(91,    12){$\mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\mu ^{-1} = -1^{}, $  $q \in R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu ^ {}$}
\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-1} = \lambda^{}, $  $\mu^{-1} =\xi^{}$,    $q \in R_{12}$,  $\mu \in R_{3}$,  $\xi \in R_{3}$,   $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(k) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,  $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-1} = \lambda^{2}, $    $q \in R_{12}$,      $\mu \in  R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,     $\mu \in  R_{6}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,     $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (f)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,      $\mu \in  R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,    $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-1} = \lambda^{2}, $    $q \in R_{12}$,     $\mu \in  R_{24}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (d)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,     $\mu \in  R_{6}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-1}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-1} = \lambda^{}, $    $q \in R_{12}$,    $\mu \in  R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\xi, $ $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,  $\xi \in  R_{3}, $ $q \in  R_{9}$,    GDD $1$ of Row $6$, }
\end{picture}$\\   {\rm ord }   ($q_{33}) > 3$ or {\rm ord }   ($q_{33})=2.$
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=-\mu^{-2}, $ $ \mu \in R_{12}$,  $q \in  R_{9}, $ GDD $1$ of Row $8$,    {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=-\mu^{2}, $ $ \mu \in R_{12}$,  $q \in  R_{9}, $ GDD $1$ of Row $8$,    {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){${-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{-2}, $ $\mu\in R_{12}$,  $q \in  R_{9}, $ GDD $2$ of Row $8$,      {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=-\mu^{2}, $  $\mu \in R_{12}$,  $q \in  R_{9}, $ GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=-\mu^{2}, $ $ \mu \in R_{12}$,  $q \in  R_{9}, $ GDD $1$ of Row $9$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=-\mu^{2}, $ $ \mu \in R_{12}$,  $q \in  R_{9}, $ GDD $2$ of Row $9$,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{9}$,   GDD $1$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=q^{3}, $   $q^{}\in R_{9}$, $\mu \in  R_3 \cup R_6,   $   Type 2,  {\rm ord }   ($q_{33}) = 3$,  or $6.$ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_{3}, $
 Type 2,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_{3}, $
 Type 2,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $   $\mu \in  R_{3}, $ Type 4,  {\rm ord }   ($q_{33}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $  $\mu \in  R_{3}, $ Type 4,  {\rm ord }   ($q_{33}) = 6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $  $\mu \in  R_{3}, $ Type 7,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}\emph{}, $   $q^{}\in R_{9}, $  $\mu \in  R_{3}, $  Type 7,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

  {\rm (ii)}      Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{9}$, $- q^{}=\mu^{}, $ $  \xi \in R_{3}$, $\mu \in R_{18}$,   GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{3}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{9}$,   GDD $1$ of Row $10$,  {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=- q, $   $q^{}\in R_{q}, $   $\mu \in  R_{36}, $ Type 2,  {\rm ord }   ($q_{11}) = 36$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q, $   $q^{}\in R_{q}, $  $\mu \in  R_{18}, $ Type 2,   {\rm ord }   ($q_{11}) = 9$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q, $   $q^{}\in R_{q}, $  $\mu \in  R_{18}, $ Type 2,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q, $   $q^{}\in R_{q}, $  $\mu \in  R_{18}, $ Type 7,   {\rm ord }   ($q_{11}) = 18$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q, $   $q^{}\in R_{q}, $  $\mu \in  R_{18}, $ Type 7,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-\mu ^{-2}= q ^{3}, $     $-\mu ^{2}= \xi ^{}, $   $-q ^{} = \lambda^{}, $
    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-2}$}
\put(91,    12){$-\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{3}, $ $-\mu ^{2}= q ^{3}, $     $q \in R_{9}$,  $\mu \in R_{12}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\mu ^{-2}= q ^{3}, $     $q \in R_{9}$,  $\mu \in R_{12}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\mu ^{-2}= \xi ^{}, $   $\lambda ^{}= -q ^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,   $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\mu ^{2}= q ^{3}, $      $q \in R_{9}$,  $\mu \in R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){
(f) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\mu ^{2}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{3}, $ $\mu ^{} = \lambda^{}, $    $-q ^{} = \lambda^{2}, $  $q \in R_{9}$,  $\mu \in R_{36}$,  $\lambda \in R_{36}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{3}, $ $\mu ^{} = \lambda^{2}, $    $-q ^{} = \lambda^{}, $  $q \in R_{9}$,  $\mu \in R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{3}, $ $\mu ^{} = -1, $    $-q ^{} = \lambda^{}, $  $q \in R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (f)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{3}, $ $\mu ^{} = \lambda^{}, $    $-q ^{} = \lambda^{}, $  $q \in R_{9}$,  $\mu \in R_{18}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{3}, $ $\mu ^{} = -1^{}, $    $-q ^{} = \lambda^{}, $  $q \in R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (f)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $-\mu ^{} = \lambda^{}, $  $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{3}, $ $\mu ^{}= q ^{3}, $      $q \in R_{9}$,  $\mu \in   R_{3}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{3}, $ $\mu ^{}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in  R_{3}$,  $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{2}= q ^{3}, $       $q \in R_{9}$,  $\mu \in R_{3}$,   $\mu ^{}= 1. $ }
\end{picture}$\\ \\ It is empty.\\

    $\begin{picture}(100,      15) \put(-15,      -1){(j) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{2}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(n) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{}= q ^{3}, $       $q \in R_{9}$,  $\mu \in R_{3}$. }
\end{picture}$\\ \\

    $\begin{picture}(100,      15) \put(-15,      -1){ (n) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{9}$. $\mu \in R_{3}$,  $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (k) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $    $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$ {-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (l) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $    $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ ^{-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (o) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $    $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$ ^{-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-q ^{} = \lambda^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{9}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu \in R_{12}$,   $q\in R_{9}$,  GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu \in R_{12}$,   $q\in R_{9}$,   GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu \in R_{12}$,   $q\in R_{9}$,   GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu \in R_{12}$,   $q\in R_{9}$,  GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu \in R_{12}$,   $q\in R_{9}$,   GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu \in R_{12}$,   $q\in R_{9}$,   GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}, q\in R_{9}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}

\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{9}, $ Type 7,
 {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{9}, $ Type 7,  {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{9}, $ Type 2,  {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q \in  R_{9}, $  Type 4,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

{\rm (ii)}     Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\xi, $  $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,   $\xi  \in  R_{3}, $     $q \in  R_{9}$,   }
\end{picture}$\\ GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) > 3$ or {\rm ord }   ($q_{33})=2.$
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{-2}, $ $ \mu \in R_{12}$,  $q \in  R_{9}, $ GDD $1$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{2}, $ $ \mu \in R_{12}$,   $q \in  R_{9}, $ GDD $1$ of Row $8$,     {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{-2}, $ $\mu \in R_{12}$,   $q \in  R_{9}, $ GDD $2$ of Row $8$,      {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{2}, $ $ \mu \in R_{12}$,   $q \in  R_{9}, $ GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^2$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{2}, $ $ \mu \in R_{12}$,   $q \in  R_{9}, $ GDD $1$ of Row $9$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=-\mu^{2}, $ $\mu \in R_{12}$,   $q \in  R_{9}, $ GDD $2$ of Row $9$,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{9}$,   GDD $1$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{9}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_3 \cup R_6,   $ Type 2,   {\rm ord }   ($q_{11}) = 3$ or $6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{3}, $   $q^{}\in R_{9}, $  $\mu \in  R_{3}, $ Type 2,  {\rm ord }   ($q_{11}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{3}, $   $q^{}\in R_{9}, $  $\mu \in  R_{3}, $ Type 2,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_{3}, $ Type 4,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_{3}, $ Type 4,  {\rm ord }   ($q_{11}) = 6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_{3}, $ Type 7,  {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$q ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{3}, $   $q^{}\in R_{9}, $ $\mu \in  R_{3}, $ Type 7,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (b)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}= q^{3}, $   $-\lambda ^{2}= \xi ^{}, $      $q \in R_{9}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda ^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}=  q^{3}, $   $-\lambda  ^{-2}= \xi ^{}, $      $q \in R_{9}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (f)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= q^{3}, $   $-\lambda  ^{2}= \xi ^{}, $      $q \in R_{9}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{-2}=  q^{3}, $   $-\mu ^{-2}=- \lambda ^{2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= q^{3}, $   $-\mu ^{-2}= -\lambda ^{-2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= q^3, $   $-\mu ^{-2}= -\lambda ^{2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (b)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{-2}= q^3, $   $-\mu ^{2}= -\lambda ^{2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= q^3, $   $-\mu ^{2}= -\lambda ^{-2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= q^3, $   $-\mu ^{2}= -\lambda ^{2}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(d) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{3}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{9}$,  $\mu \in R_{12}$,  $ \lambda ^{}\in R_4$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(e) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu ^{-1}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda\in R_4$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}= q^{3}, $   $-\lambda ^{2}=-\mu ^{2}, $      $q \in R_{9}$,  $\lambda \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}=  q^{3}, $   $-\lambda  ^{-2}= -\mu ^{2}, $      $q \in R_{9}$,  $\lambda  \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(f) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= q^{3}, $   $-\lambda  ^{2}= -\mu ^{2}, $      $q \in R_{9}$,  $\lambda  \in R_{12}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^ {3}$}

\put(68,    22){$-\mu^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \xi ^{}, $ $-\mu^{-1}= \lambda ^{}, $     $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda\in R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (b)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}= q^{3}, $   $-\lambda ^{2}= \mu ^{3}, $      $q \in R_{9}$,  $\lambda \in R_{12}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}=  q^{3}, $   $-\lambda  ^{-2}= \mu ^{3}, $      $q \in R_{9}$,  $\lambda  \in R_{12}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (f)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= q^{3}, $   $-\lambda  ^{2}= \mu ^{3}, $      $q \in R_{9}$,  $\lambda  \in R_{12}$,    $\mu \in  R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (j) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{2}, $ $\xi^{}= \lambda ^{}, $     $q \in R_{9}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (k) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $\xi^{}= \lambda ^{2}, $    $q \in R_{9}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (o)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $\xi^{}= \lambda ^{}, $      $q \in R_{9}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (j) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{2}, $  $-\mu^{-2}= \lambda ^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (k)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{2}, $    $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (o)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{}, $      $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (j)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-\mu^{2}= \lambda ^{}, $   $q^{3}= \lambda ^{2}, $    $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (k)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (o)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu$}

\put(68,    22){$-\mu^{2}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(f) to (j) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{2}, $ $-\mu^{2}= \lambda ^{}, $     $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (k)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(f) to (o) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{3}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (j)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{2}, $ $\mu^{3}= \lambda ^{}, $   $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (k)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $\mu^{3}= \lambda ^{2}, $    $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(h) to (o) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{}, $ $\mu^{3}= \lambda ^{}, $      $q \in R_{9}$,  $\lambda \in R_{3}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(i) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \lambda ^{}, $    $q^{3}= \xi ^{}, $    $q \in R_{9}$,   $\mu ^{2}\not= 1 ^{}.  $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(i) to (d) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= -\lambda ^{-2}, $ $q \in R_{9}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (e)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= -\lambda ^{2}, $ $q \in R_{9}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(i) to (g) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= -\lambda ^{2}, $ $q \in R_{9}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(i) to (i) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^3= \lambda ^{3}, $   $q \in R_{9}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (j) to (a)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda= \mu ^{-1}, $ $q^3= \xi ^{}, $  $q \in R_{9}$,    $\mu\in R_2$ or {\rm {\rm ord }   } $(\mu) >3, $ }
\end{picture}$\\ \\   $\lambda\in R_2$ or {\rm {\rm ord }   } $(\lambda) >3.$ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (j) to (b)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}, $ $q^3= -\lambda ^{-2}, $  $q \in R_{9}$,     $\mu \in  R_{3}$,  $\lambda\in R_{12}.$  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (j) to (c)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{-2}= \mu ^{-1}, $ $q^3= -\lambda ^{2}, $  $q \in R_{9}$,     $\mu \in  R_{3}$,  $\lambda\in R_{12}.$  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (j) to (d)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $q^3= -\lambda ^{-2}, $  $q \in R_{9}$,   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (j) to (e)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $q^3= -\lambda ^{2}, $  $q \in R_{9}$,   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (j) to (f)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}, $ $q^3= -\lambda ^{2}, $  $q \in R_{9}$,      $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (j) to (g)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $q^3= -\lambda ^{2}, $  $q \in R_{9}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (j) to (h)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{}= \mu ^{-1}, $ $q^3= \lambda ^{3}, $  $q \in R_{9}$,     $\mu \in  R_{18}$,  $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (j) to (i)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $q^3=\lambda ^{3}, $  $q \in R_{9}$,   $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(k) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{3}= \xi ^{}, $
  $\lambda= \mu ^{}, $
   $q \in R_{9}$,   {\rm {\rm ord }   } $(\mu) >3, $  {\rm {\rm ord }   } $(\lambda) >3.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (b)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{3}= -\lambda ^{-2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{9}$,     $\mu \in  R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{3}= -\lambda ^{2}, $    $\mu= -\lambda ^{-2}, $  $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{3}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(k) to (h) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{3}= \lambda ^{3}, $    $\mu^{}= -\lambda ^{}, $  $q \in R_{9}$,  $\mu \in R_{18}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (l) to (b)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= -\lambda ^{-2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (l) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{-2}, $  $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(l) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (l)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= \lambda ^{}, $    $q \in R_{9}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in  R_{3}.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (m)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= \lambda ^{}, $    $q \in R_{9}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (p)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= \lambda ^{}, $    $q \in R_{9}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (j) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= \lambda ^{2}, $
   $\lambda^{}= \mu ^{-1}, $   $q \in R_{9}$,   $\mu, \lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (k) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= \lambda ^{}, $    $\lambda^{2}= \mu ^{-1}, $  $q \in R_{9}$,     $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (l)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= -1 $    $q^3= \lambda ^{}, $    $q \in R_{9}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (m) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^3= \lambda ^{}, $    $\mu^{-1}= -1, $    $q \in R_{9}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (n) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{-1}= -\lambda ^{-1}, $     $q^3= \lambda ^{}, $    $q \in R_{9}$,     $\mu \in  R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (o) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1}= \lambda ^{}, $      $q^3= \lambda ^{}, $    $q \in R_{9}$,     $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (p)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{-1}= -1, $     $q^3= \lambda ^{}, $    $q \in R_{9}$,  $\mu ^{}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (j)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $q^3= \lambda ^{2}, $    $q \in R_{9}$,  $\mu \in  R_{6} \cup  R_{3}, $  $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (k) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda^{2}, $     $q^3= \lambda ^{}, $    $q \in R_{9}$,     $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (n)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda^{-1}, $     $q^3= \lambda ^{}, $    $q \in R_{9}$,     $\mu \in  R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (o) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $q^3= \lambda ^{}, $    $q \in R_{9}$,      $\mu \in  R_{3}$,    $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (l) to (j)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda , $     $q^3= \lambda ^{2}, $    $q \in R_{9}$,  $\mu \in R_{3}$,   $\lambda \in    R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (l) to (k)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{2}, $     $q^3= \lambda ^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (l) to (o)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{}, $     $q^3= \lambda ^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{9}$,  $\xi \in R_{3}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ \mu\in R_{12}$,  $q\in R_{9}$,    GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{12}$,  $q\in R_{9}$,   GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{12}$,  $q\in R_{9}$,    GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{12}$,  $q\in R_{9}$,   GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{12}$,  $q\in R_{9}$,   GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$\mu^{}\in R_{12}$,   $q\in R_{9}$,   GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{9}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{9}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{9}, $ Type 7,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q \in  R_{9}, $ Type 7,  {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q \in  R_{9}, $  Type 2,  {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q \in  R_{9}, $  Type 4,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

  {\rm (ii)}       Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{9}$, $- q^{2}=\mu^{}, $ $  \xi \in R_{3}$, $\mu \in  R_{18}, $  GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu^{}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{2}=-\mu^{2},  $  $  q \in R_{9}$,  $\mu \in  R_{9}, $ GDD $3$ of Row $10$,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^3$}
\put(0,      5){$\mu^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $- q^{2}=-\mu^{}, $    $ \mu, q \in R_{9}$,   GDD $1$ of Row $10$,  {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q^{2}= \mu, $    $\mu \in  R_{18}, $    $q \in  R_{9}$,  Type 2,  {\rm ord }   ($q_{11}) = 9$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q^{2}= \mu, $ $\mu \in  R_{18}, $    $q \in  R_{9}$,   Type 2,   {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q^{2}= \mu^2, $ $\mu \in  R_{36}, $    $q \in  R_{9}$,  Type 2,  {\rm ord }   ($q_{11}) = 36$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q ^{2}, $   $\mu \in  R_{18}, $     $q \in  R_{9}$,  Type 7,  {\rm ord }   ($q_{11}) = 18$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{2}$}
\put(38,      5){$q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=- q ^{2}, $  $\mu \in  R_{18}, $ $q \in R_{9}$,  Type 7,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   Cycle.\\

$\begin{picture} (100,      15) \put(-15,      -1){
(a) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\xi \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{3}= \xi ^{}, $  $-\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\xi \in R_{3}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{2}, $   $-\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \lambda ^{3}, $   $\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \lambda ^{3}, $   $-\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{12}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3}= \xi ^{}, $   $\lambda ^{}= -q ^{2}, $    $q \in R_{9}$,  $\mu \in R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3}= \lambda ^{3}, $  $-q ^{2} = -\lambda^{}, $   $q \in R_{9}$,  $\mu \in R_{9}$,  $\lambda \in R_{9}$.}
\end{picture}$\\

$\begin{picture} (100,      15)\put(-15,      -1){ (i) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \lambda ^{}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,  $\mu \in R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){(j) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{2} = -\lambda^{2}, $   $q \in R_{9}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \xi ^{}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,     $\mu \in  R_{3}$,   $\lambda \in R_{18}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}=-1 ^{}, $  $-q ^{2} = -\lambda^{2}, $   $q \in R_{9}$,   $\mu ^{}\not= 1 ^{},  $  $\lambda \in R_{9}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}=  \lambda ^{3}, $  $-q ^{2} = -\lambda^{}, $   $q \in R_{9}$,   $\lambda \in R_{9}$,     $\mu \in  R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(l) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,      $\mu \in  R_{3}$,   $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $  $-q ^{2} = -\lambda^{}, $   $q \in R_{9}$,     $\mu \in  R_{3}$,   $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $  $-q ^{2} = -\lambda^{}, $   $q \in R_{9}$,  $\mu \in R_{3}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,   $\mu ^{2}\not= 1 ^{}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,  $\mu ^{2}\not= 1 ^{}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,     $\mu \in  R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1,  $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,  $\mu ^{}\not= 1 ^{}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $  $-q ^{2} = \lambda^{2}, $   $q \in R_{9}$,     $\mu \in  R_{36}$,  $\lambda \in R_{36}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,     $\mu \in  R_{18}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,   $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (l) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,     $\mu \in  R_{9}$,  $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (l) to (f)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $  $-q ^{2} = \lambda^{2}, $   $q \in R_{9}$,      $\mu \in  R_{36}$,   $\lambda \in R_{36}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (l) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $  $-q ^{2} = \lambda^{}, $   $q \in R_{9}$,     $\mu \in  R_{18}$,  $\lambda \in R_{18}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{-3}$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$,   $ q^{3} =-1, $ GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{-3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$,   $ q^{3} =\mu, $  $\mu \in  R_{2}$ or  {\rm ord }   ($\mu ) >3,$    {\rm ord }   ($q ) >3,$ GDD $1$ of Row $6$,   }
\end{picture}$\\ $q_{33} \in  R_{2}$   or  {\rm ord }   ($q_{33}) > 3$. \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{-3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$,   $ q^{3} =\xi, $       $\mu \in  R_{2}$ or {\rm ord }   ($\mu ) >3,$    {\rm ord }   ($q ) =9,$   GDD $1$ of Row $6$,  }
\end{picture}$\\ $q_{33}\in  R_{2}$ or  {\rm ord }   ($q_{33}) > 3$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu ^{-2},  $  $q \in  R_{9}, $   $\mu \in  R_{12}, $  GDD $1$ of Row $8$,     {\rm ord }   ($q_{33}) = 3.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{3}= - \mu^{-2},  $     $q \in  R_{9}, $   $\mu \in  R_{12}, $  GDD $2$ of Row $8$,     {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{2},  $  $q \in  R_{9}, $  $\mu \in  R_{12}, $  GDD $3$ of Row $8$,     {\rm ord }   ($q_{33})=2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{3},  $  $q \in  R_{12}, $  $\mu \in  R_{12}, $  GDD $4$ of Row $8$,     {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{3},  $  $q \in  R_{12}, $  $\mu \in  R_{12}, $  GDD $5$ of Row $8$,     {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu  ^{2},  $  $q \in  R_{9}, $  $\mu \in  R_{12}, $  GDD $1$ of Row $9$,     {\rm ord }   ($q_{33}) = 3.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}= -\mu  ^{2}$,   $q \in  R_{9}, $ $\mu \in  R_{12}, $ GDD $2$ of Row $9$,     {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}= -\mu  ^{-1}$,    $q \in  R_{36}, $ $\mu \in  R_{12}, $  GDD $3$ of Row $9$,     {\rm ord }   ($q_{33})=2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{},  $  $q \in  R_{54}, $ $\mu \in  R_{9}, $  GDD $1$ of Row $10$,     {\rm ord }   ($q_{33})= 3.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\mu^{3},  $   $q \in  R_{9}, $  $\mu \in  R_{9}, $ GDD $2$ of Row $10$,     {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{2},  $  $q \in  R_{54}, $  $\mu \in  R_{9}, $  GDD $3$ of Row $10$,     {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{3}$}

\put(63,      10){$-\mu  ^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^2$,   $q \in  R_{9}, $  $\mu \in  R_{12}, $    GDD $1$ of Row $8$,     {\rm ord }   ($q_{33})=3.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$-\mu ^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $  $q \in  R_{6}, $  $\mu \in  R_{12}, $ GDD $2$ of Row $8$,     {\rm ord }   ($q_{33}) = 3.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{}$}

\put(63,      10){$-\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -1=q^{3},  $  $q \in  R_{6}, $  $\mu \in  R_{12}, $ GDD $3$ of Row $8$,     {\rm ord }   ($q_{33})= 3.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu ^{}$}

\put(63,      10){$-\mu ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $  $q \in  R_{6}, $  $\mu \in  R_{12}, $ GDD $4$ of Row $8$,     {\rm ord }   ($q_{33})=4.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$ -\mu ^{-1}$}

\put(63,      10){$- \mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $  $q \in  R_{6}, $  $\mu \in  R_{12}, $ GDD $5$ of Row $8$,     {\rm ord }   ($q_{33}) =4.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(t) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{}$}

\put(63,      10){$-\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-\mu^{2},  $  $q \in  R_{9}, $  $\mu \in  R_{12}, $ GDD $1$ of Row $9$,     {\rm ord }   ($q_{33})= 3.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(u) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{3}$}

\put(63,      10){$-\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $  $q \in  R_{6}, $  $\mu \in  R_{12}, $ GDD $2$ of Row $9$,     {\rm ord }   ($q_{33})= 3.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(v) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu ^{3}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $  $q \in  R_{6}, $  $\mu \in  R_{12}, $ GDD $3$ of Row $9$,     {\rm ord }   ($q_{33}) =  12.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(w) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-2} $}

\put(63,      10){$-\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\mu ^{3},  $  $q \in  R_{9}, $  $\mu \in  R_{9}, $ GDD $1$ of Row $10$,     {\rm ord }   ($q_{33}) =18.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(x) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$ \mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1,  $  $q \in  R_{6}, $  $\mu \in  R_{9}, $ GDD $2$ of Row $10$,     {\rm ord }   ($q_{33})= 3.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(y) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{}$}

\put(63,      10){$-\mu^2$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=-1, $   $q \in  R_{6},$  $\mu \in  R_{9},$GDD $3$ of Row $10$,    {\rm ord }   ($q_{33})=18.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(z) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-3}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\mu^{3}, $   {\rm ord }   ($q ) >3,$  {\rm ord }   ($\mu ) >3,$ GDD $1$ of Row $11$,    {\rm ord }   ($q_{33}) > 3.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu ^{-3}$}

\put(63,      10){$\mu^3$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{3}=\mu^{}, $   {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >3,$ GDD $1$ of Row $11$, {\rm ord }   ($q_{33}) \not= 1$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{3}, $    {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >2,$   Type 2,   {\rm ord }   ($q_{33}) >2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q ^{3}, $    {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >2,$   Type 2, {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q ^{3}, $   {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >2,$   Type 2,  {\rm ord }   ($q_{33}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}

\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1=  q ^{3}, $     $q \in  R_{6}$, {\rm ord }   ($\mu ) >2,$ Type 2,  {\rm ord }   ($q_{33})  >2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}

\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{3}, $  $\mu^{}\in R_{3},$  $q \in  R_{9},$ Type 4, {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $-\mu ^{-1}= q ^{3}, $    $\mu^{}\in R_{3},$  $q \in  R_{18},$  Type 4, {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu ^{}= q ^{3}, $   $\mu^{}\in R_{3},$  $q \in  R_{9},$ Type 4, {\rm ord }   ($q_{33}) = 6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $q ^{3}= -1, $    \emph{} $q \in  R_{6},$ $\mu \in  R_{3},$ Type 4, {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}

\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q ^{3}, $     {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >1,$  Type 7,  {\rm ord }   ($q_{33}) >1$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{3}, $    {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >1,$   Type 7. {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1 ^{}= q ^{3}, $    $\mu^2 \not=1,$ $q \in  R_{6}$,  Type 7, {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1 ^{}= q ^{3}, $    $\mu^2 \not=1,$ $q \in  R_{6}$,   Type 7, {\rm ord }   ($q_{33})> 2$. }
\end{picture}$\\

 {\rm (ii)}       Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi ^{}$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$q$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$,   $ q^{} =\mu,$  {\rm {\rm ord }   } $(q) >3,$ {\rm {\rm ord }   } $(\mu) >2,$  GDD $1$ of Row $6$, }
\end{picture}$\\ {\rm ord }   ($q_{33}) = 3$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=-\mu^{3}, $ $q \in R_{4}$, $\mu \in R_{12}$, GDD $4$ of Row $8$,    {\rm ord }   ($q_{33})=2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-4,      5){$-\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=-\mu^{3}, $  $q \in R_{4}$, $\mu \in R_{12}$,  GDD $5$ of Row $8$,    {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$-\mu^{3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}= -\mu  ^{-1}$  $q \in R_{12}$, $\mu \in R_{12}$,  GDD $3$ of Row $9$,    {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(0,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=-\mu^{}, $  $q \in R_{18}$, $\mu \in R_{9}$,  GDD $1$ of Row $10$,    {\rm ord }   ($q_{33}) =3.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=-\mu^{2}, $   $q \in R_{18}$, $\mu \in R_{9}$, GDD $3$ of Row $10$,    {\rm ord }   ($q_{33})=2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{3}, $   {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >3,$ GDD $1$ of Row $11$,    {\rm ord }   ($q_{33}) > 3.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{}, $    {\rm ord }   ($q ) >3,$ {\rm ord }   ($\mu ) >3,$ GDD $1$ of Row $11$, {\rm ord }   ($q_{33}) \not= 1$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q^{}, $   $\mu \in R_5$ or {\rm {\rm ord }   } $(\mu) >6,$  {\rm {\rm ord }   } $(q) >3,$ Type 2, }
\end{picture}$\\ {\rm ord }   ($q_{33}) > 6$ or {\rm ord }   ($q_{33})= 5$ .\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{}, $   {\rm ord }   ($q ) >3,$  Type 2,    {\rm ord }   ($q_{33}) > 1$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{}, $    {\rm ord }   ($q ) >3,$  Type 2,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-1}=q^{}, $   {\rm ord }   ($q ) =6,$   $\mu \in  R_{3}$, Type 4,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{}, $   {\rm ord }   ($q ) >3,$  Type 7,  {\rm ord }   ($q_{33}) > 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q ^{-3}$}

\put(63,      10){$q ^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{}, $   {\rm ord }   ($q ) >3,$   Type 7,   {\rm ord }   ($q_{33}) = 2$.}
\end{picture}$\\
 is  GDD $1$ of Row $7$\\

{\rm (iii)}   Cycle.
\\

$\begin{picture} (100,      15) \put(-20,      -1){
(a) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q \in R_{6}$, $\lambda \in R_{6}$,$\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){${-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1^{}= q ^{3}, $ $\xi ^{} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $q \in R_{6}$, $\lambda \in R_{9}$, $\xi \in R_{3}$,  $q \in R_{18}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $-1 ^{}= q ^{3}, $    $\lambda ^{}= q ^{}, $     $\lambda ^{3}= \xi ^{}, $    $q \in R_{6}$, $\lambda \in R_{6}$, $\xi \in R_{3}$, $\lambda \in R_{9}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu= q ^{3}, $ $\lambda ^{}= q ^{}, $   $\xi \in R_{3}$,  {\rm ord }   ($\mu ) > 3$,  {\rm ord }   ($q ) > 3$, {\rm ord }   ($\lambda) > 3$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ }  \put(-15,      -1){(b) to (e) }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\xi ^{} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $q \in R_{18}$, $\lambda \in R_{9}$, $\xi \in R_{3}$, $\mu \in  R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$\mu ^{-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $\mu ^{}= q ^{3}, $    $\lambda ^{}= q ^{}, $     $\lambda ^{3}= \xi ^{}, $    $q \in R_{9}$, $\lambda \in R_{9}$,$\xi \in R_{3}$,  $\mu \in  R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{3}, $   $\mu=-1, $  $q \in R_{9}$, $q \in R_{4}$.}
\end{picture}$\\ \\
  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q ^{3}, $    $q \in R_{9}$,  $q\in R_{4}$.   }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $\xi ^{}= q ^{3}, $       $q \in R_{9}$, $q \in R_{12}$. }
\end{picture}$\\ \\ It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $\xi ^{}= q ^{3}, $       $q \in R_{9}$, $q \in R_{18}$. }
\end{picture}$\\ \\ It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (n)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^ {-3}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $\xi ^{}= q ^{3}, $    $\mu ^{}= \lambda^ {}, $    $q ^{}= \lambda^ {3}, $       $q \in R_{9}$, $ \lambda \in R_{27}$,  $ \mu \in R_{27}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^ {-3}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $\xi ^{}= q ^{3}, $    $\mu ^{}= \lambda^ {3}, $    $q ^{}= \mu, $       $q \in R_{9}$, $ \lambda \in R_{27}$,  $ \mu \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){$ -\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $ -\mu^{2}= \xi ^{}, $     $ -\mu^{-2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q \in R_{9}$,  $\mu \in R_{12}$, $\lambda \in R_{9}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ }  \put(-15,      -1){(d) to (e) }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$ -\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $ -\mu^{-2}= q ^{3}, $ $-\mu ^{2} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $ $q \in R_{9}$, $\lambda \in R_{6}$, $\xi \in R_{3}$,}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (d) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$ -\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $ -\mu^{-2}= q ^{3}, $    $\lambda ^{}= q ^{}, $     $\lambda ^{3}= -\mu ^{2}, $    $q \in R_{9}$, $\lambda \in R_{9}$,$\mu \in R_{12}$,}
 $q^{6}= 1 ^{}. $ \end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $   $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in  R_{4}$, $\lambda \in  R_{12}. $}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (e) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $      $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{3}, $ $-\lambda ^{-1}= q ^{}, $     $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{12}$.}
\end{picture}$\\ \\
  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{3}, $ $\lambda ^{}= q ^{}, $     $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{15}$, $q \in R_{18}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{3}, $ $\lambda ^{}= q ^{}, $   $\lambda ^{3}= -1 ^{}, $   $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{6}$, $q \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $    $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{4}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $      $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\lambda ^{-1}= q ^{}, $     $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{12}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\lambda ^{2}= q ^{}, $     $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{15}$, $q \in R_{18}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $   $\lambda ^{3}= -1 ^{}, $   $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{6}$.}
\end{picture}$\\ \\
  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $      $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $-\lambda ^{-1}= q ^{}, $     $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $-\lambda ^{2}= q ^{}, $     $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{15}$, $q \in R_{18}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $\lambda ^{}= q ^{}, $   $\lambda ^{3}= -1 ^{}, $   $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $     $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{15}$,   $q \in R_{4}$.   }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (h) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $\lambda ^{3}= -1 ^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{4}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (h) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$- \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $-\lambda ^{-1}= q^{}, $    $q \in R_{12}$, $\mu \in R_{12}$, $\lambda \in R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (h) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$$}
\put(91,    12){$- \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $   $q \in R_{12}$, $\mu \in R_{12}$,  $q \in R_{18}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (h) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $\lambda ^{}= q ^{}, $  $\lambda ^{3}= -1, $    $q \in R_{12}$, $\mu \in R_{12}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){
(i) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $  $-\mu^{2}=\xi, $   $q \in R_{9}$, $\lambda \in R_{9}$,$\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(i) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu$}
\put(68,    22){$-\mu^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu^{2}= q ^{3}, $ $-\mu ^{2} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $q \in R_{9}$, $\lambda \in R_{6}$, $\mu \in R_{12}$, $q \in R_{18}$. }
\end{picture}$\\ \\
  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $-\mu^{2}= q ^{3}, $    $\lambda ^{}= q ^{}, $     $\lambda ^{3}= -\mu ^{2}, $    $q \in R_{9}$, $\lambda \in R_{9}$, $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $   $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $      $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(j) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\lambda ^{-1}= q ^{}, $     $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{12}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $     $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{15}$, $q \in R_{18}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $   $\lambda ^{3}= -1 ^{}, $   $q \in R_{9}$, $\mu \in R_{12}$, $\lambda \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $    $q \in R_{36}$, $\mu \in R_{12}$, $\lambda \in R_{12}$,  $q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $      $q \in R_{36}$, $\mu \in R_{12}$, $\lambda \in R_{12}$,  $q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $-\lambda ^{-1}= q ^{}, $     $q \in R_{36}$, $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{12}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $\lambda ^{}= q ^{}, $     $q \in R_{36}$, $\mu \in R_{12}$, $\lambda \in R_{15}$, $q \in R_{18}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $\lambda ^{}= q ^{}, $   $\lambda ^{3}= -1 ^{}, $   $q \in R_{36}$, $\mu \in R_{12}$, $\lambda \in R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){
(l) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{-2}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu= q ^{3}, $ $\lambda ^{}= q ^{}, $    $\mu ^{3}= \xi ^{}, $  $q \in R_{54}$, $\lambda \in R_{54}$, $\xi \in R_{3}$, $\mu \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(l) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\mu^{3}$}
\put(91,    12){$\mu^{-2}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $q \in R_{54}$, $\lambda \in R_{6}$, $\xi \in R_{3}$, $\mu \in R_{9}$,}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){(l) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $-\mu ^{}= q ^{3}, $    $\lambda ^{}= q ^{}, $     $\lambda ^{3}= \mu ^{3}, $    $q \in R_{54}$, $\lambda \in R_{54}$, $\xi \in R_{3}$, $\mu \in R_{9}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $   $q \in R_{9}$, $\mu \in R_{9}$, $\lambda \in R_{12}$,  $q \in R_{4}$.}
\end{picture}$\\ \\
  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $      $q \in R_{9}$, $\mu \in R_{9}$, $\lambda \in R_{12}$,  $q \in R_{4}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $-\lambda ^{-1}= q ^{}, $     $q \in R_{9}$, $\mu \in R_{9}$, $\lambda \in R_{12}$, $q \in R_{12}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $-\lambda ^{2}= q ^{}, $     $q \in R_{9}$, $\mu \in R_{9}$, $\lambda \in R_{15}$, $q \in R_{18}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\lambda ^{}= q ^{}, $   $\lambda ^{3}= -1 ^{}, $   $q \in R_{9}$, $\mu \in R_{9}$, $\lambda \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $    $q \in R_{54}$, $\mu \in R_{9}$, $\lambda \in R_{12}$, $q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(n) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $      $q \in R_{54}$, $\mu \in R_{9}$, $\lambda \in R_{12}$, $q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\lambda ^{-1}= q ^{}, $     $q \in R_{54}$, $\mu \in R_{9}$, $\lambda \in R_{12}$, $q \in R_{12}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(n) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\lambda ^{2}= q ^{}, $     $q \in R_{54}$, $\mu \in R_{9}$, $\lambda \in R_{15}$, $q \in R_{18}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(n) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $   $\lambda ^{3}= -1 ^{}, $   $q \in R_{54}$, $\mu \in R_{9}$, $\lambda \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $\xi= -\mu ^{-2}, $    $\mu \in R_{12}$, $\lambda \in R_{9}$, $q\in R_9$.    }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\lambda ^{}= q ^{}, $    $\lambda ^{3}= -\mu ^{-2}, $    $\mu \in R_{12}$, $\lambda \in R_{9}$, $q\in R_{18}$.    }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $\lambda ^{3}= -\mu ^{-2}, $    $\mu \in R_{12}$, $\lambda \in R_{9}$, $q\in R_9$,  $1= q ^{6}, $ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(p) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$-\mu^ {-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\lambda ^{}= q ^{}, $  $-\mu ^{-2}= \xi^{}, $  $q \in R_{6}$, $\lambda \in R_{6}$,$\mu \in R_{12}$, $\xi \in  R_{3}.  $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (p) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$-\mu^ {-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{-2} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $q \in R_{6}$, $\lambda \in R_{6}$, $\mu \in R_{12}$,  $q \in R_{18}$. }
\end{picture}$\\ \\  It is empty.\\

    $\begin{picture}(100,      15) \put(-15,      -1){ (p) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$-\mu^ {-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $-1 ^{}= q ^{3}, $    $\lambda ^{}= q ^{}, $     $\lambda ^{3}= -\mu ^{-2}, $    $q \in R_{6}$, $\lambda \in R_{6}$, $\mu \in R_{12}$,   $\lambda \in R_{9}$.}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (q) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$-\mu^ {}$}
\put(68,    22){$-\mu^ {2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\lambda ^{}= q ^{}, $  $-\lambda ^{2}=\xi^{}, $    $q \in R_{6}$, $\lambda \in R_{6}$,$\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (q) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{2} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $  }
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (q) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$-\mu$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $-1 ^{}= q ^{3}, $    $\lambda ^{}= q ^{}, $     $\lambda ^{3}= -\mu ^{2}, $    $q \in R_{6}$, $\lambda \in R_{9}$,$\mu \in R_{12}$,
  $\lambda ^{} \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (r) to (g)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{3} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $    $q\in R_6$, $\mu \in R_{12}$, $\lambda ^4 =1$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (r) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{3} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $    $q\in R_6$, $\mu \in R_{12}$,   $1 \not= \lambda^{6}.$
 }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (s) to (g)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{3} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $    $q\in R_6$, $\mu \in R_{12}$, $\lambda ^4 =1$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (s) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{3} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $    $q\in R_6$, $\mu \in R_{12}$, $\lambda^6 \not= 1$.    }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\mu^{2}=\xi, $    $-\mu^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q \in R_{9}$, $\lambda \in R_{9}$,$\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (t) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$\mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $-\mu^{2} = q ^{3}, $    $\lambda ^{}= q ^{}, $     $\lambda ^{3}= -\mu ^{2}, $    $q \in R_{9}$, $\lambda \in R_{9}$, $\mu \in R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(u) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi= -\mu ^{2}, $    $-1= q ^{3}, $ $\lambda ^{}= q ^{}, $  $-\mu ^{2}= \xi ^{}, $   $q \in R_{6}$, $\lambda \in R_{6}$,$\xi \in R_{3}$, $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (u) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}

\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{2} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $q \in R_{6}$,}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (u) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}

\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $-1 ^{}= q ^{3}, $    $\lambda ^{}= q ^{}, $     $\lambda ^{3}= -\mu ^{2}, $    $q \in R_{6}$, $\lambda \in R_{6}$, $\mu \in R_{12}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{-1} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $    $q\in R_6$, $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\  It is empty.\\

    $\begin{picture}(100,      15) \put(-15,      -1){ (v) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{-1} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $    $q\in R_6$, $\mu \in R_{12}$, $\lambda \in R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (w) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $-\mu ^{} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $    $q\in R_9$, $\mu \in R_{9}$, $\lambda \in R_{18}$.}
\end{picture}$\\ \\  It is empty.\\

  $\begin{picture}(100,      15)  \put(-15,      -1){ (w) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu^{3}= q ^{3}, $ $-\mu ^{} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $    $q\in R_9$, $\mu \in R_{9}$, $\lambda \in R_{9}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(x) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi= \mu ^{3}, $  $-1= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q \in R_{6}$, $\lambda \in R_{6}$, $\mu \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(x) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $q \in R_{6}$, $\lambda \in R_{3}$, $\mu \in R_{9}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
  $-1 ^{}= q ^{3}, $    $\lambda ^{}= q ^{}, $     $\lambda ^{3}= \mu ^{3}, $    $q \in R_{6}$, $\lambda \in R_{6}$, $\mu \in R_{9}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (y) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{2} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $    $q\in R_6$, $\mu \in R_{9}$, $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (y) to (a')}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{2} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $    $q\in R_6$, $\mu \in R_{9}$, $\lambda \in R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (z) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $     {\rm ord }   ($q ) >3,$   {\rm ord }   ($\mu ) >3,$ {\rm ord }   ($\lambda ) >9$,}
\end{picture}
\begin{picture} (100,      15) \put(-15,      -1){ (z) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\mu ^{} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $    $q \in  R_{6}$, $ \lambda \in  R_{6}$, $\mu \in  R_{2}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \xi^{}, $   $\lambda ^{}= q ^{}, $   $\lambda, q \in  R_{27}$, $\mu \in  R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to ( b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = -1^{}, $   $-\lambda ^{3}= q ^{}, $     $\lambda \in R_{12}$,   $q \in R_{4}$, $\mu \in  R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{3}= -1, $   $\mu ^{}= q ^{3}, $ $-\lambda  ^{3} = q^{}, $    $q \in R_{4}$,  $\lambda  \in R_{12}$,   $\mu \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{3}= -1, $   $\mu ^{}= q ^{3}, $    $-\lambda ^{-1}= q ^{}, $   $q ^{18}= 1 ^{}, $

  $\lambda \in R_{12}$,   $q \in R_{12}$, $\mu \in  R_{6}$.  }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $\lambda \in R_{9}$,  $q\in R_{18}$, $\mu \in  R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = -1^{}, $   $-\lambda ^{2}= q ^{}, $     $\lambda  \in R_{9} \cup   R_{18} $,  $q \in R_{18}$, $\mu \in R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $  $1= q ^{26}, $ $\mu \in   R_{13} \cup R_{26} $        $q \in   R_{13} \cup R_{26}, $}
\end{picture}$\\ \\
$\lambda \in   R_{39} \cup R_{78}. $\\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} =\lambda^{3}, $   $\lambda ^{}= q ^{}, $   $q \in  R_{6}$,  $\mu ^{2}= 1. $ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\xi ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_6$,   $\xi \in R_{3}$, $\lambda \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\xi ^{} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $    $q\in R_6$  $\xi \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^{-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\xi ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $\xi \in R_{3}$,  $q \in  R_{6}$, $ \lambda \in  R_{6}$,  $\mu  \in R_{2}$.      }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^{-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\xi ^{} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $      $\xi \in R_{3}$, $\lambda \in R_{3}$,  $q \in R_{6}$, $\mu \in R_{2}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $     $\xi \in R_{3}$, $\lambda \in R_{18}$,    $\mu \in     R_{18} $,    $  q \in  R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q ^{3}, $ $\mu ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $\xi \in R_{3}$, $\lambda \in R_{9}$,    $\mu \in  R_{9} $,    $  q \in  R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q ^{3}, $ $\mu ^{} = -1, $   $\lambda ^{}= q ^{}, $     $\xi \in R_{3}$, $\lambda \in R_{9}$,       $  q \in  R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (m)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{}= q ^{}, $     $\xi \in R_{3}$, $\lambda \in R_{9}$,    $\mu \in  R_{9} $,    $  q \in  R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (n)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q ^{3}, $ $\mu ^{} = -1, $   $\lambda ^{}= q ^{}, $     $\xi \in R_{3}$, $\lambda \in R_{9}$,      $  q \in  R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (d) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu^{-2}= q ^{3}, $ $-\mu ^{2} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_9$,   $\mu \in R_{12}$, $\lambda \in R_{9}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (d) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu^{-2}= q ^{3}, $ $-\mu ^{2} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $    $q \in R_{6}$, $\lambda \in R_{3}$, $q\in R_9$, $\mu \in R_{12}$.}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{3}, $ $-1 ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q\in R_9$ ,  $\lambda \in R_{9}$, $\mu \in R_{12}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9,$  $\mu \in R_{12}$, $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (n)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9$ , $\mu \in R_{12}$, $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ {-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-1 ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q\in R_9$ , $\xi \in R_{3}$, $\lambda \in R_{9}$, $\mu \in R_{12}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9,$  $\mu \in R_{12}$, $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (n)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}

\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ {-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9$ , $\mu \in R_{12}$, $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $-1 ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q\in R_{12}$ ,  $\lambda \in R_{12}$, $\mu \in R_{12}$, $\lambda \in  R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_{12},$  $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (n)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_{12}$ , $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $-1 = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q\in R_{12}$ , $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $   $\lambda ^{}= q ^{}, $     $q\in R_{12}$ , $\mu \in R_{12}$, $\lambda \in R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (n) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-1$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= q ^{3}, $ $q = \lambda^{}, $     $q\in R_{12}$,  $\mu \in R_{12}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (i) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu$}
\put(68,    22){$-\mu^{2} $}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\mu ^{2} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_9$,   $\lambda \in R_{9}$, $\lambda \in R_{6}$, $\mu \in R_{12}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (i) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$\mu$}
\put(68,    22){$-\mu^{2} $}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu^{2}= q ^{3}, $ $-\mu ^{2} = \lambda^{}, $ $-\lambda ^{-1}= q ^{}, $    $q\in R_9$, $\lambda \in R_{3}$,$\mu \in R_{12}$, $q \in R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-1 ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q\in R_9$ , $\lambda \in R_{9}$, $\mu \in R_{12}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9,$  $\mu \in R_{12}$, $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (n)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9$ , $\mu \in R_{12}$, $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $-1 ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q\in R_{36}$ ,  $\mu \in R_{12}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_{36},$  $\mu \in R_{12}$, $\lambda \in R_{36}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (n)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_{36}$, $\mu \in R_{12}$, $\lambda \in R_{36}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (l) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{-2}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{}= q ^{3}, $ $\mu^{3} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_{54}$,   $\mu \in R_{9}$, $\lambda \in R_{54}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (l) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$\mu^{-2}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{}= q ^{3}, $ $\mu^{3} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $    $q\in R_{54}$  $\mu \in R_{9}$, $\lambda \in R_{27}$, $\lambda \in R_{3}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $-1 ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q\in R_9$ , $\lambda \in R_{9}$, $\mu \in R_{9}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9,$  $\mu \in R_{9}$, $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (n)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_9$ , $\mu \in R_{9}$, $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-1 ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q\in R_{54}$ ,  $\lambda \in R_{9}$, $\mu \in R_{9}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_{54},$  $\mu \in R_{9}$, $\lambda \in R_{54}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (n)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $q\in R_{54}$ , $\mu \in R_{9}$, $\lambda \in R_{54}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\mu ^{-2} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $    $q\in R_{9}$, $\mu \in  R_{12},$ $\lambda\in  R_{9}.$ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{3}, $ $-\mu ^{-2} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $    $q\in R_{6}$, $\mu \in  R_{12}.$ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (p) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu^{-2}  = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_6$,  $\mu \in R_{12}$, $\lambda \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (p) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu^{-2} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $    $q\in R_6$  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (q) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu^{2} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_6$,   $\mu \in R_{12}$, $\lambda \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (q) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu^{2}  = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $    $q\in R_6$  $\mu \in R_{12}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (r) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{3} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{6}$,  $\mu \in R_{12}$,  $ \lambda\in R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (r) to (m)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{6}$,  $\mu \in R_{12}$, $\lambda \in R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)\put(-15,      -1){ (s) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{3} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{6}$,  $\mu \in R_{12}$,  $ \lambda\in R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (m)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{6}$,  $\mu \in R_{12}$, $\lambda \in R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (t) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu^{2}= q ^{3}, $ $-\mu^{2}  = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_9$,  $\mu \in R_{12}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (t) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$\mu^{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu^{2}= q ^{3}, $ $-\mu^{2} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $   $1= q ^{8}, $   $q\in R_9$   $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\ It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (u) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu^{2}  = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_6$,  $\mu \in R_{12}$,  $\lambda \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (u) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$\mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu^{2} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $    $q\in R_6$  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (w) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $-\mu ^{} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $    $q \in R_{9}$,  $\mu \in R_{9}$, $ \lambda \in  R_{18}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (w) to (j)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $-\mu ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $\mu, q, \lambda \in R_{9}$, $ q\in  R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (w) to (m)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $-\mu ^{} = \lambda^{}, $   $\lambda ^{}= q ^{}, $  }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1^{}= q ^{3}, $ $-\mu ^{-1} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $     $q\in R_{6}$,  $\mu \in R_{12}$, $\lambda \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (j)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{-1} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q \in R_{6}$, $\mu \in R_{12}$,  $\lambda \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (v) to (m)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{-1} = \lambda^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{6}$, $\mu \in R_{12}$,  $\lambda \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)  \put(-15,      -1){ (x) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$\mu^ {3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\mu^ {3} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $q\in R_6$,  $\mu\in R_9$,   $\lambda \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (x) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$\mu^ {3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\mu^ {3} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $    $q\in R_6$  $\mu \in R_{9}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (y) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\mu ^{2} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $      $q \in R_{6}$, $\mu \in R_{9}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\
  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1^{}= q ^{3}, $ $-\mu ^{2} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $      $q \in R_{6}$, $\mu \in R_{9}$,  $\lambda \in R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (m)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1^{}= q ^{3}, $ $-\mu ^{2} = \lambda^{}, $   $\lambda ^{}= q ^{}, $     $q \in R_{6}$, $\mu \in R_{9}$,   $\lambda \in R_{6}$, $\mu ^{12} = 1, $ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $     {\rm ord }   ($q ) >3$,    {\rm ord }   ($\mu ) >3$,   {\rm ord }   ($\lambda ) >3.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\mu ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q \in  R_{3}$, $\lambda \in  R_{3}$, $\mu \in  R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (m)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{}= q ^{}, $      {\rm ord }   ($q ) >3$,    {\rm ord }   ($\mu ) >3$,   {\rm ord }   ($\lambda ) >3.$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $      $q \in  R_{17}$,   $\lambda  \in  R_{17}$, $\mu \in  R_{17}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $q \in  R_{7}$,   $\lambda  \in  R_{7}$, $\mu \in  R_{7}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (a') to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} =-1^{}, $   $\lambda ^{}= q ^{}, $     $q \in  R_{18}$,   $\lambda  \in  R_{18}$, $\mu \in  R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{- 3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $      $\lambda \in R_{3}$, $q \in R_{6}$.   }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (m)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = \lambda^{}, $   $\lambda ^{}= q ^{}, $   $q \in  R_{8}  \cup R_{4}  $,   $\lambda  \in R_{8}  \cup R_{4} $, $\mu \in  R_{8}  \cup R_{4} $.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (n)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{3} = -1^{}, $   $\lambda ^{}= q ^{}, $    $\mu \in R_{6}$, $\lambda \in R_{18}$, $q \in R_{18}$.}

\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b') to (a)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{3}, $ $\mu ^{} = \xi^{}, $   $\lambda ^{}= q ^{}, $     $\mu \in  R_{3},  $  $q \in  R_{9},  $  $\lambda\in  R_{9},  $   $\xi \in  R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b') to (e)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$\mu ^{2}= q ^{3}, $ $\mu ^{} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $     $ \lambda \in R_{9}$, $ q \in R_{18}$, $ q \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (b') to (h)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $   $q \in  R_{7}$, $\mu \in  R_{7}$,  $\lambda \in  R_{7}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b') to (a)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{3}, $ $\mu ^{} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $   $q \in  R_{3}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (c') to (a)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu= q ^{3}, $ $\mu ^{2} = \xi^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{18}\cup R_{9}$,  $\mu \in R_{6} \cup R_{3}$,$ \lambda\in R_{18}\cup R_{9}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c') to (e)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu= q ^{3}, $ $\mu ^{2} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $   $1= q ^{6}, $   $q \in R_{18}$, $\mu \in R_{6}$,   $ \lambda \in R_{9}$.}
\end{picture}$\\ \\
  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (c') to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu= q ^{3}, $ $\mu ^{2} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $     $q \in R_{17}$, $\mu \in R_{17}$,   $ \lambda \in R_{17}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c') to (h)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu= q ^{3}, $ $\mu ^{2} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $       $q \in R_{3}$, {\rm ord }   ($q ) > 3$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (d') to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $   $-\lambda ^{3}= q ^{}, $   $\mu \in R_{4}$,  $\lambda \in R_{12}$,
$q \in R_{4}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d') to (c)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-\lambda ^{3}= q ^{}, $  $\mu \in R_{4}$,    $\lambda \in R_{12}$,
$q \in R_{4}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (d') to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $    $-\lambda ^{-1}= q ^{}, $       $\lambda \in R_{12}$, $q \in R_{12}$,     $\mu \in  R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (d') to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-\lambda ^{2}= q ^{}, $       $q \in R_{18}$, $\lambda \in R_{9}$, $\mu  \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d') to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{3}= -1 ^{}, $     $\mu ^{}= q ^{3}, $ $\lambda ^{}= q ^{}, $     $\lambda \in  R_{6},$ $q \in  R_{6}.$  }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (e') to (a)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \xi^{}, $   $\lambda ^{}= q ^{}, $    $q \in  R_{6},$ $\lambda \in  R_{6},$ $\mu \in  R_{3}.$  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e') to (e)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $     $ \mu \in R_{3}$,   $ \lambda \in R_{3}$, $ q \in R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (e') to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $    $q \in  R_{6}$,   $\lambda  \in  R_{18}$,  $\mu  \in  R_{18}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e') to (h)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $    $q \in  R_{6}$,   $\lambda  \in  R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (f') to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $   $-\lambda ^{3}= q ^{}, $     $\mu \in R_{3}$, $q\in R_{9}$,  $\lambda \in R_{12}$,
$q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (f') to (c)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-\lambda ^{3}= q ^{}, $    $\mu \in R_{3}$, $q\in R_{9}$,  $\lambda \in R_{12}$,
$q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)\put(-15,      -1){ (f') to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $    $-\lambda ^{-1}= q ^{}, $   $\mu \in R_{3}$, $q\in R_{9}$,   $\lambda \in R_{12}$, $q \in R_{12}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)\put(-15,      -1){ (f') to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-\lambda ^{2}= q ^{}, $    $\mu \in R_{3}$, $q\in R_{9}$,  $q \in R_{18}$, $\lambda \in R_{9}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (f') to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda ^{3}= -1, $   $\mu ^{}= q ^{3}, $ $\lambda ^{}= q ^{}, $    $\mu \in R_{3}$, $q\in R_{9}$,  $\lambda\in R_{6}$.  }
\end{picture}$\\ \\  It is empty.\\

  $\begin{picture}(100,      15) \put(-15,      -1){ (g') to (a)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu $}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $\mu ^{} = \xi^{}, $   $\lambda ^{}= q ^{}, $   $q \in R_{18}$, $\mu \in R_{3}$, $\lambda \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g') to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $\mu ^{} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $q \in R_{18}$, $\mu \in R_{3}$, $\lambda \in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g') to (h)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $\mu ^{} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $     $q \in R_{18}$, $\mu \in R_{3}$, $\lambda \in R_{18}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (h') to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{6}, $ $-\mu ^{-1} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $   $q \in R_{9}$, $\mu \in R_{3}$, $\lambda \in  R_{6},$  $1^{}= q ^{2}, $ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (h') to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $-\mu ^{-1} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $    $q \in R_{9}$,  $\mu \in R_{3}$, $\lambda \in R_{9}$,     $\mu ^{3}=-1. $}
\end{picture}$\\ \\  It is empty.\\

 $\begin{picture}(100,      15) \put(-15,      -1){ (i') to (a)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu $}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      ${-1}= q ^{3}, $ $\mu ^{} = \xi^{}, $   $\lambda ^{}= q ^{}, $   $q \in R_{6}$, $\mu \in R_{3}$, $\lambda \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i') to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      ${-1}= q ^{3}, $ $\mu ^{} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $q \in R_{6}$, $\mu \in R_{3}$, $\lambda \in R_{9}$,$q \in  R_{18}.$ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (i') to (h)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      ${-1}= q ^{3}, $ $\mu ^{} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $     $q \in R_{6}$, $\mu \in R_{3}$, $\lambda \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j') to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} = \xi^{}, $   $\lambda ^{}= q ^{}, $   $\mu \in R_{3}$, $\lambda \in R_{9}$, $q\in R_{9}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j') to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} = -1 $   $-\lambda ^{3}= q ^{}, $    $\mu\in R_2$,  $\lambda \in R_{12}$, $q \in  R_{6},$ $q \in  R_{4}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j') to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} =-1^{}, $   $-\lambda ^{3}= q ^{}, $    $q\in R_4$,$\lambda \in R_{12}$, $q \in  R_{6}.$ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j') to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} = -1, $   $-\lambda ^{-1}= q ^{}, $   $\mu \in  R_{2},$  $q\in R_{6}$, $\lambda \in R_{12}$, $q \in R_{12}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j') to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} = \lambda^{3}, $   $-\lambda ^{}= q ^{}, $    $q\in R_{18}$, $\mu \in R_{3}$, $\lambda \in R_{9}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j') to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $   $\mu ^{}= -1, $   $-\lambda ^{2}= q ^{}, $    $q\in R_{18}$, $\lambda \in R_{9}$,    $\mu \in  R_{2}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j') to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{}, $   $\lambda ^{3}= q ^{}, $  $\mu^{}= q ^{3}, $
  $q, \mu, \lambda \in  R_8 \cup R_4 $.  }\\

\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ (j') to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} = \lambda^{3}, $   $\lambda ^{}= q ^{}, $    {\rm {\rm ord }   } $(q) >3,$  {\rm {\rm ord }   } $(\lambda) >3,$  $\mu ^{}\not= 1 ^{}. $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k') to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $   $-\lambda ^{3}= q ^{}, $       $\lambda \in R_{12}$,
$q \in R_{4}$, $\mu \in R_{4}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k') to (c)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-\lambda ^{3}= q ^{}, $      $\lambda \in R_{12}$,
$q \in R_{4}$, $\mu \in R_{4}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (k') to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $    $-\lambda ^{-1}= q ^{}, $      $\lambda \in R_{12}$, $q \in R_{12}$, $\mu \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (k') to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $-\lambda ^{2}= q ^{}, $   $q \in R_{18}$, $\lambda \in R_{9}$, $\mu \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k') to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\lambda ^{}= q ^{}, $  $\lambda ^{3}= -1, $   $q \in R_{6}$, $\lambda \in R_{6}$, $\mu \in R_{2}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l') to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $-\lambda ^{3}= q ^{}, $    $q \in R_{6}$, $q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (l') to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $    $q \in R_{6}$, $q \in R_{4}$.  }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (l') to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $     $q \in R_{12}$.  }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (l') to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $    $q \in R_{18}$, $q \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (l') to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $ $\lambda ^{}= q ^{}, $   $\lambda ^{3}= -1^{}, $   $q \in R_{6}$, $\lambda \in R_{6}$,  $\mu^2 \not=1.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m') to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $\mu ^{}= \xi ^{}, $ $\lambda ^{}= q ^{}, $    $q \in R_{6}$, $\mu  \in R_{3}$,  $\lambda   \in R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m') to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $\lambda ^{3}= \mu ^{}, $ $-\lambda ^{}= q ^{}, $    $q \in R_{18}$, $q  \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (l') to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $\mu ^{}= \lambda ^{}, $ $\lambda ^{3}= q ^{}, $    $q \in R_{6}$, $\mu  \in R_{18}$,  $\lambda   \in R_{18}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m') to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $\mu ^{}= \lambda ^{3}, $ $\lambda ^{}= q ^{}, $    $q \in R_{6}$, $\mu  \in R_{2}$,  $\lambda   \in R_{6}$.  }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (b') to (i)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $   emty}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b') to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{3}, $ $\mu ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $    $\mu ^{2}\not= 1 ^{} $. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (b') to (l)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $    $\mu \in R_{3}$, $\lambda \in R_{3}$, $q \in R_{6}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (b') to (m)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{}= q ^{}. $   }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (c') to (i)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{2} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $    $q \in  R_{11}$,   $\lambda  \in  R_{11}$, $\mu \in  R_{11}$.
 }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c') to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{2} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $    $\lambda \in R_{4}$, $\mu \in R_{4}$, $q \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c') to (l)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{2} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $     $\mu \in R_{3}$, $\lambda \in R_{3}$, $q \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (c') to (m)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{2} = \lambda^{}, $   $\lambda ^{}= q ^{}, $    $\mu \in R_{5}$, $\lambda \in R_{5}$, $q \in R_{5}$.   }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d') to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3},$ $ -1 ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $\mu \in R_{4}$, $q \in R_{4}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d') to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $\lambda ^{}= q ^{}, $      {\rm ord }   ($q ) >3$,  $\mu ^{2}\not= 1 ^{}, $ {\rm {\rm ord }   } $(\lambda ) >3.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d') to (n)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $    {\rm ord }   ($q ) >3$,  $\mu ^{2}\not= 1 ^{}, $ {\rm {\rm ord }   } $(\lambda ) >3.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e') to (i)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $     $\mu \in R_{12}$, $\lambda \in R_{12}$, $q \in R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e') to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $     $\mu \in R_{3}$, $\lambda \in R_{6}$, $q \in R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e') to (l)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $     $q \in R_{6}$,   $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e') to (m)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{}= q ^{}, $    $\mu \in R_{6}$, $\lambda \in R_{6}$, $q \in R_{6}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f') to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3},$ $ -1 ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $      $\mu \in R_{3}$,  $q\in R_{4}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (f') to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $\lambda ^{}= q ^{}, $     $\mu \in R_{3}$,  $q\in R_{9}$,
 $\lambda \in R_{9}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f') to (n)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $    $\mu \in R_{3}$,  $q\in R_{9}$,  $\lambda \in R_{9}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g') to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $\mu ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $\lambda \in R_{18}$, $\mu \in R_{3}$, $q \in R_{18}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g') to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-1}= q ^{3}, $ $-\lambda ^{-1}= q ^{}, $   $\mu ^{} = \lambda^{}, $  $q \in R_{2}$,  $\mu \in R_{3}$, $\lambda \in R_{3}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (h') to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $-\mu ^{-1} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $\lambda \in R_{9}$, $\mu \in R_{3}$, $q \in R_{9}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (h') to (m)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\lambda ^{}= q ^{}, $   $-\mu ^{-1} = \lambda^{}, $  $q \in R_{9}$,  $\mu \in R_{3}$, $\lambda \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (i') to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      ${-1}= q ^{3}, $ $\mu ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $   $\lambda \in R_{6}$, $\mu \in R_{3}$, $q \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i') to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      ${-1}= q ^{3}, $ $-\lambda ^{-1}= q ^{}, $   $\mu ^{} = \lambda^{}, $  $q \in R_{6}$,  $\mu \in R_{3}$, $\lambda \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j') to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{2}= q ^{}, $    $\mu \in R_{5}$, $\lambda \in R_{5}$, $q \in R_{5}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j') to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} =\lambda ^{2}, $   $\lambda ^{}= q ^{}. $
}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)\put(-15,      -1){ (j') to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} = -1^{}, $   $\lambda ^{}= q ^{}, $   $\mu \in R_{2}$, $\lambda \in R_{6}$, $q \in R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (j') to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $-\lambda ^{-1}= q ^{}, $   $\mu \in R_{3}$, $\lambda \in R_{3}$, $q \in R_{6}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j') to (m)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} = \lambda^{}, $   $\lambda ^{}= q ^{}, $    }
\end{picture}$\\ \\
  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (j') to (n)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $ $\mu ^{} =-1^{}, $   $\lambda ^{}= q ^{}, $   $\mu \in R_{2}$, $\lambda \in R_{6}$, $q \in R_{6}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k') to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3},$ $ -1 ^{} = \lambda^{2}, $   $\lambda ^{}= q ^{}, $    $\mu \in R_{4}$, $\lambda \in R_{4}$, $q \in R_{4}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k') to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $\lambda ^{}= q ^{}, $     {\rm ord }   ($q ) >3$,   {\rm ord }   ($\mu ) >1$,  {\rm ord }   ($\lambda ) >3$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k') to (n)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $    {\rm ord }   ($q ) >3$,  $\mu ^{}\not= 1 ^{}, $ {\rm {\rm ord }   } $(\lambda ) >3.$ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l') to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $     $\mu ^{2}\not= 1 ^{},$  $q \in  R_{6}$,   $\lambda  \in  R_{6}$,  $\lambda ^{2}= -1 ^{}.$ }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (l') to (k)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $     $\mu ^{2}\not= 1 ^{},$  $q \in  R_{6}$,   $\lambda  \in  R_{6}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l') to (n)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $     $\mu ^{2}\not= 1 ^{},$  $q \in  R_{6}$,   $\lambda  \in  R_{6}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m') to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  \lambda ^{2}= q ^{}, $     $  \lambda ^{}= \mu ^{}, $  $q \in  R_{6}$,   $\lambda  \in  R_{12}$, $\mu  \in  R_{12}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m') to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $     $  \lambda ^{2}= \mu ^{}, $  $q \in  R_{6}$,   $\lambda  \in  R_{6}$, $\mu  \in  R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m') to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  -\lambda ^{-1}= q ^{}, $     $  \lambda ^{}= \mu ^{}, $  $q \in  R_{6}$,   $\lambda  \in  R_{3}$, $\mu  \in  R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m') to (m)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){$q^{3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1 ^{}= q ^{3}, $  $  \lambda ^{}= q ^{}, $     $  \lambda ^{}= \mu ^{}, $  $q \in  R_{6}$,   $\lambda  \in  R_{6}$, $\mu  \in  R_{6}$. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-1}=\mu^{3}, $  $\mu \in  R_{24} \cup R_8,  $  $q \in R_{8}$, GDD $1$ of Row $11$, $q_{11} \in  R_{33} \cup R_{8}.   $ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-1}=\mu^{}, $  $q \in R_{8}$,  GDD $1$ of Row $11$, {\rm ord }   ($q_{33}) =8$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\xi^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-1}=\mu^{}, $   $  \xi \in R_{3}$, $\mu \in  R_{8},$  $q \in R_{8}$, GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-1}=\mu^{-1}, $   $  \mu, q \in R_{8}$, GDD $1$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-1}=\mu^{}, $   $  q \in R_{8}$, $\mu \in  R_{8},$ Type 2,    {\rm ord }   ($q_{33}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{-1}=\mu^{}, $   $  q \in R_{8}$,  $\mu \in  R_{8},$ Type 2,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{2},  \not=1, $  $  q \in R_{8}$, $q^{-1}= \mu^2,$  $\mu \in  R_{16},$ Type 2,  {\rm ord }   ($q_{33}) = 16$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$q^{}$}

\put(63,      10){$q ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $  q \in R_{8}$,
     Type 7,  {\rm ord }   ($q_{33}) = 8$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $  q \in R_{8}$,   Type 7,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

{\rm (ii)}       Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{}, $ $  \mu \in R_{4}$,  $ q \in R_{8}$,  GDD $1$ of Row $6$,{\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=-\mu^{3}, $ $ \mu \in R_{12}$,  $ q \in R_{8}$,  GDD $4$ of Row $8$, {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=-\mu^{3}, $ $  \mu \in R_{12}$,   $ q \in R_{8}$,  GDD $5$ of Row $8$, {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{}, $ $ q \in R_{8}$,   $  \mu \in R_{4}$, GDD $1$ of Row $11$, {\rm ord }   ($q_{11}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{3}, $ $q \in R_{8}$,  $\mu \in  R_{12} \cup R_{4},  $ GDD $1$ of Row $11$, $q_{11} \in  R_{11} \cup R_{4}.   $ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{-1}$}
\put(0,      5){$\mu^{}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{2}, $ $q  \in R_{8}$,  $  \mu \in R_{8}$, GDD $1$ of Row $12$, {\rm ord }   ($q_{11}) = 8.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $ q^{2}= \mu,$ $q  \in R_{8}$,  $  \mu \in R_{4}$, Type 2,  {\rm ord }   ($q_{11})=2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ q^{2}= \mu^2,$ $q  \in R_{8}$,  $  \mu \in R_{8}$, Type 2,  {\rm ord }   ($q_{11}) = 8$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ q^{2}= \mu,$ $q  \in R_{8}$,  $  \mu \in R_{4}$, Type 2,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q ^{2}= \mu,$ $q  \in R_{8}$,  $  \mu \in R_{4}$, Type 7, {\rm ord }   ($q_{11}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{2}= \mu,$ $q  \in R_{8}$,  $  \mu \in R_{4}$, Type 7, {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   Cycle.
 \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{-1}, $ $\mu ^{} = \lambda^{-1}, $   $q ^{2} = \lambda^{2}, $    $q \in R_{8}$, $\mu \in   R_{8}$, $\lambda \in R_{8}$, $q ^{4}=1. $
}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{3} = \lambda^{-1}, $   $q ^{2} = \lambda^{2}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{8}$, $q ^{4}=1. $ }
\end{picture}$\\ \\
  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){
(c) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\xi ^{}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{4}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(d) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}= q ^{-1}, $ $\mu ^{2} = \lambda^{3}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{4}$,  $q \in R_{4}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}= q ^{-1}, $ $\mu ^{2} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in  R_{12} \cup  R_{4},$   $q \in R_{4}$. }
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{-1}, $ $\mu ^{} = \lambda^{}, $   $q ^{2} = \lambda^{2}, $    $q \in R_{8}$, $\mu \in   R_{8}$, $\lambda \in R_{8}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{3} = \lambda^{}, $   $q ^{2} = \lambda^{2}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}= q ^{-1}, $ $\mu ^{2} = \lambda^{}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{2} = \lambda^{3}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{2} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in   R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $  $q ^{2} =-\lambda^{3}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $  $q ^{2} = -\lambda^{3}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ q$}
\put(68,    22){$q^{-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{2} =\lambda^{2}, $   $q ^{-1} =\lambda^{-1}, $  $q \in R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(i) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ q$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{2} =-\lambda^{3}, $    $q \in R_{8}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{-1}$}
\put(91,    12){$q$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{2} = -\lambda^{3}, $    $q \in R_{8}$,   $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{2} = \lambda^{}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{4}$, $q ^{4}=1. $}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $    $q ^{2} = \lambda^{}, $   ${-1} = \lambda^{2}, $   $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $  $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $  $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (h)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ q$}
\put(68,    22){$q ^{-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{-1} = \lambda^{}, $   $q ^{2} = \lambda^{2}, $    $q \in R_{8}$, $\lambda \in R_{8}$, $q ^{4}=1. $}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ q$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1 = \lambda^{2}, $        $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ q$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {          $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ q$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{2}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\lambda \in R_{4}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{8}$, GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q, \in R_{8}$, $\mu \in R_{12}$,
 GDD $2$ of Row $8$, {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{8}$, $\mu \in R_{12}$,
 GDD $3$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{8}$,  $\mu \in R_{12}$,
 GDD $4$ of Row $8$,  {\rm ord }   ($q_{33}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{8}$, $\mu \in R_{12}$,
 GDD $5$ of Row $8$,  {\rm ord }   ($q_{33}) = 4$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{8}$, $\mu \in R_{12}$,
 GDD $2$ of Row $9$, {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{8}$,  $\mu \in R_{12}$,
 GDD $3$ of Row $9$, {\rm ord }   ($q_{33}) = 12$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$, $ q\in R_{8}$,  GDD $2$ of Row $10$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$, $ q\in R_{8}$, GDD $3$ of Row $10$,  {\rm ord }   ($q_{33}) = 18$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1, $ $q \in R_{8}$, $\mu \in  R_{6}$, GDD $1$ of Row $11$,  {\rm ord }   ($q_{33}) =6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8,$ $q^{}\in R_{8},$  GDD $2$ of Row $12$, {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $  $q \in  R_{8},$ Type 7, {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1, $  $q \in  R_{8},$ Type 7, {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $  $q \in  R_{8},$ Type 2,  {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{2}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q \in  R_{8},$  Type 4, {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 {\rm (ii)}     Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{}, $ $  \mu \in R_{4}$,  $  q \in R_{8}$,  GDD $1$ of Row $6$, {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=-\mu^{3}, $ $q \in R_{8}$,   $\mu \in R_{12}$,
 GDD $4$ of Row $8$, {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=-\mu^{3}, $ $q \in R_{8}$,  $\mu \in R_{12}$,
  GDD $5$ of Row $8$, {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{}, $ $q  \in R_{8}$,  $  \mu \in R_{4}$, GDD $1$ of Row $11$, {\rm ord }   ($q_{11}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{3}, $ $q, \in R_{8}$,  $\mu \in  R_4 \cup R_{12},  $  GDD $1$ of Row $11$,}
\end{picture}$\\ {\rm ord }   ($q_{11}) = 12$ or 4.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{-1}$}
\put(0,      5){$\mu^{}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{2}, $ $q  \in R_{8}$,  $  \mu \in R_{8}$, GDD $1$ of Row $12$, {\rm ord }   ($q_{11}) = 8$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){${-1}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{2}=\mu^{2}, $ $q  \in R_{8}$,  $  \mu \in R_{8}$, GDD $2$ of Row $12$, {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q ^{2}= \mu,$  $q  \in R_{8}$,  $  \mu \in R_{4}$, Type 2, {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q ^{2}= \mu^2,$  $q  \in R_{8}$,  $  \mu \in R_{8}$, Type 2,  {\rm ord }   ($q_{11}) = 8$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{2}= \mu,$ $q  \in R_{8}$,  $  \mu \in R_{4}$, Type 7,  {\rm ord }   ($q_{11}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-1^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{2}= \mu,$  $q  \in R_{8}$,  $  \mu \in R_{4}$, Type 7, {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi $}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\xi \in R_{3}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= \xi, $  $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= \xi, $  $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3} = \lambda^{3}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3}= -1 ^{}, $ $-\mu ^{3} = \lambda^{3}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{3} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}=\xi, $ $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(g) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-1} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$, $\mu \in R_{12}$, $\lambda \in R_{12} $.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3} = \xi^{}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{9}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(k) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2} = \lambda^{3}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(k) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{4} \cup  R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3} = \lambda^{-1}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3} = \lambda^{-1}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{12}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(k) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2} = \lambda^{}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{8}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(l) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2} = -\lambda^{3}, $    $q \in R_{8}$,  $\mu ^{2}\not= 1 ^{}, $  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$ -\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2} = -\lambda^{3}, $    $q \in R_{8}$,   $\lambda \in R_{12}$,  $1\not= \mu^{2} .$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ }  \put(-15,      -1){ (l) to (g)}
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2} = \lambda^{2}, $    $q \in R_{8}$,  $\lambda \in R_{8}$,  $1\not= \mu ^{2} .$}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}= \xi, $ $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in  R_{3}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}= -1, $ $q ^{2} = -\lambda^{3}, $    $q \in R_{8}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}= -1, $ $q ^{2} = -\lambda^{3}, $    $q \in R_{8}$,   $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}= \lambda^{3}, $ $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in  R_{4}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}=\lambda, $ $q ^{2} = \lambda^{3}, $    $q \in R_{8}$,   $\mu \in R_{4} \cup  R_{12}$, $\lambda \in R_{4} \cup  R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (f)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}=  \lambda^{-1}, $ $q ^{2} = \lambda^{2}, $    $q \in R_{8}$, $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1}=-1, $ $q ^{2} = \lambda^{2}, $    $q \in R_{8}$,   $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= \xi, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in  R_{3}$, $\lambda \in R_{4}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(n) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \lambda^{3}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in  R_{4}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(n) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{}, $   $q ^{2} = \lambda^{3}, $    $q \in R_{8}$,    $\mu\in R_{4} \cup  R_{12}$,  $\lambda \in R_{4} \cup  R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(n) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \lambda^{-1}, $   $q ^{2} = \lambda^{2}, $    $q \in R_{8}$,  $\mu \in  R_{8}$, $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(o) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}=\xi, $  $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in R_{3}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-1^{} = \lambda^{2}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu ^{2}\not= 1 ^{}, $  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l) to (k)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu ^{2}\not= 1 ^{}, $  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (m) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = \lambda^{2}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in  R_{2}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} =\lambda, $   $q ^{2} = \lambda^{2}, $
  $q \in R_{8}$, $\mu \in  R_{8}$, $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = \lambda^{}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$,  $\mu \in  R_{4}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = -1, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {
       $\mu ^{} = \lambda^{}, $   $q ^{2} = \lambda^{2}, $    $q \in R_{8}$, $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (n) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{2}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \lambda^{-1}, $   $q ^{2} = \lambda^{}, $    $q \in R_{8}$, $\mu \in  R_{4}$,  $\lambda \in R_{4}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q \in R_{8}$, GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_{8}$,   $ \mu\in R_{12}$, GDD $2$ of Row $8$, {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_{8}$,  $\mu^{}\in R_{12}$, GDD $3$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_{8}$, $\mu^{}\in R_{12}$,  GDD $4$ of Row $8$,  {\rm ord }   ($q_{33}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_{8}$, $\mu^{}\in R_{12}$, GDD $5$ of Row $8$,  {\rm ord }   ($q_{33}) = 4$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_{8}$,  $\mu^{}\in R_{12}$, GDD $2$ of Row $9$, {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$\mu^{}\in R_{12}$, $q \in R_{8}$,   GDD $3$ of Row $9$, {\rm ord }   ($q_{33}) = 12$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$, $q \in R_{8}$,  GDD $2$ of Row $10$,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$, $ q\in R_{8}$, GDD $3$ of Row $10$,  {\rm ord }   ($q_{33}) = 18$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_{8}$, $\mu^{3} =-1, $ GDD $1$ of Row $11$,  {\rm ord }   ($q_{33}) =6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8,$ $q^{}\in R_{8},$  GDD $2$ of Row $12$, {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8,$ $q^{}\in R_{8},$  GDD $3$ of Row $12$,  {\rm ord }   ($q_{33}) = 8$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $ $q \in R_{8}$,  Type 7, {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1, $ $q \in R_{8}$, Type 7, {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1, $$q \in R_{8}$,  Type 2,  {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,$q \in R_{8}$, Type 4, {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

{\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{3}, $  $q^{}\in R_8,$
   $\mu \in  R_8 \cup R_{24},  $ $q \in R_{8}$, GDD $1$ of Row $11$,}
\end{picture}$\\ {\rm ord }   ($q_{11}) = 24$ or 8.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{},  $  $q^{}\in R_8, $  $\mu \in  R_{8}, $
  GDD $1$ of Row $11$, {\rm ord }   ($q_{11}) = 8$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$]\xi^{}$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{},  $   $  \xi \in R_{3}$, $q \in R_{8}$,  GDD $1$ of Row $6$, {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{2}$}
\put(0,      5){$\mu $}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{-1},  $   $  q \in R_{8}$, $\mu \in  R_{8}, $ GDD $1$ of Row $12$, {\rm ord }   ($q_{11}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 $}
\put(0,      5){$-\mu $}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{}=\mu^{},  $   $  q \in R_{8}$, $\mu \in  R_{8}, $ GDD $3$ of Row $12$, {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{}, $   $q^{}\in R_{8}, $   $\mu \in  R_{16}, $ Type 2,  {\rm ord }   ($q_{11}) = 16$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ q^{}=\mu^{},  $  $q^{}\in R_{8}, $   $\mu \in  R_{8}, $ Type 2,  {\rm ord }   ($q_{11}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ \mu^{} =q^{}, $    $q^{}\in R_{8}, $  $\mu \in  R_{8}, $ Type 2, {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ \mu^{} =q^{}, $    $q^{}\in R_{8}, $  $\mu \in  R_{8}, $ Type 7,  {\rm ord }   ($q_{11}) = 8$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ \mu^{} =q^{}, $    $q^{}\in R_{8}, $  $\mu \in  R_{8}, $ Type 7, {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   Cycle.
  \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){${-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{} = \lambda^{}, $    $q \in R_{8}$,  $\lambda \in R_{8} $,  $\xi \in R_{3}$. }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,
  $\lambda\in R_8$,   $\xi \in  R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,   $\lambda\in R_8$ .}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ }  \put(-15,      -1){(d) to (d) }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \lambda ^{2}, $   $\lambda ^{-1}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ }  \put(-15,      -1){(e) to (d) }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$- \mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{2}, $   $\lambda ^{-1}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,   $\lambda\in R_8$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda\in R_8$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\lambda ^{2}= \mu ^{2}, $   $\lambda ^{-1}= q, $  $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in   R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{3}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{3}$,  $\lambda \in   R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){(d) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){
(e) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(k) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{}= \mu ^{-1}, $       $\lambda ^{3}= q ^{}, $    $q \in R_{8}$,   $\lambda \in R_{8}\cup  R_{24}$,  $\mu \in R_{8}\cup  R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{3}= \mu ^{-1}, $       $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu ^{}\not= 1 ^{},  $ $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{}= \mu ^{-1}, $       $\lambda ^{}= q ^{}, $    $q \in R_{8}$,       $\lambda \in R_{8}$,   $\mu \in  R_{3}$,  $\xi \in R_{3}$. }

\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (n) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{2}= \mu ^{-1}, $       $\lambda ^{-1}= q ^{}, $    $q \in R_{8}$, $\mu \in  R_{4}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ -1= \mu ^{-1}, $       $\lambda ^{}= q ^{}, $    $q \in R_{8}$,   $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{3}= q ^{}, $    $q \in R_{8}$,   $\mu \in R_{8}\cup  R_{24}$,   $\lambda \in R_{8}\cup  R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(o) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,    $ \lambda\in R_8$,  $ \mu\in R_3$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(o) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{-1}= q ^{}, $    $q \in R_{8}$,  $ \mu\in R_4$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(p) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $ \mu\in R_3$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$ ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{8} $.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (j)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $    $q \in R_{8}$,  $\mu \in  R_{16}$,  $\lambda \in R_{16}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,   $\mu \in  R_{4}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,    $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,   $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,   $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $    $q \in R_{8}$,   $\mu \in  R_{16}$,  $\lambda \in R_{16}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,
  $\mu \in  R_{4}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{8}$,  $\mu \in  R_{8}$,  $\lambda \in R_{8}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\xi, $
   $q  \in R_{24}$, $\xi \in  R_{3}, $ $\mu \in  R_{2}$,  or {\rm ord }   ($\mu ) >3$,  }
\end{picture}$\\ GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) > 3$ or {\rm ord }   ($q_{33})=2.$

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $- q^{-4}=-\mu^{-2}, $ $q  \in R_{24}$ $\mu \in  R_{12}, $ GDD $1$ of Row $8$,    {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=-\mu^{2}, $ $q  \in R_{24}$ $\mu \in  R_{12}, $ GDD $1$ of Row $8$,    {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){${-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-4}=-\mu^{-2}, $ $q \in R_{24}$,  $\mu \in  R_{12}, $ GDD $2$ of Row $8$,      {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=-\mu^{2}, $ $ \mu \in R_{12}$,  $q \in  R_{24}, $ GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=-\mu^{2}, $ $q \in R_{24}$,  $\mu \in  R_{12}, $ GDD $1$ of Row $9$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(42,      5){$\mu^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=-\mu^{2}, $ $q\in R_{24}$,  $ \mu \in R_{12}$,  GDD $2$ of Row $9$,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{24}$,   GDD $1$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{24}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{24}$,   GDD $1$ of Row $11$,   {\rm ord }   ($q_{33})=9$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{6}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=-\mu^{-4}, $ $ \mu \in R_{24}$,  $ q \in R_{24}$,   GDD $1$ of Row $13$,   {\rm ord }   ($q_{33}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_3 \cup R_6,   $ Type 2,  {\rm ord }   ($q_{33}) = 3$ or $6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}, $ Type 2,   {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}, $ Type 2,   {\rm ord }   ($q_{33}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu^{}\in R_{3}, $  Type 4,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu^{}\in R_{3}, $  Type 4,  {\rm ord }   ($q_{33}) = 6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}, $ Type 7,   {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$-q^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}, $ Type 7,  {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 {\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{},  $ $  \mu \in R_{4}$,  $\xi \in  R_{3}, $ $q \in  R_{24}, $  GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=-\mu^{3},  $ $q \in R_{24}$, $\mu \in  R_{12}, $   GDD $4$ of Row $8$,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=-\mu^{3},  $ $q \in R_{24}$,  $\mu \in  R_{12}, $  GDD $5$ of Row $8$,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet  $.  }}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{},  $ $q  \in R_{24}$,  $  \mu \in R_{4}$, GDD $1$ of Row $11$,  {\rm ord }   ($q_{11}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{3},  $ $q\in R_{24}$,  $\mu \in  R_4 \cup R_{12},   $ GDD $1$ of Row $11$,}
\end{picture}$\\ {\rm ord }   ($q_{11}) = 4$ or 12.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{-1}$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{2},  $ $q  \in R_{24}$,  $  \mu \in R_{8}$, GDD $1$ of Row $12$,  {\rm ord }   ($q_{11}) = 8$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{2},  $ $q  \in R_{24}$,  $  \mu \in R_{8}$, GDD $2$ of Row $12$,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu^{-4}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{6},  $ $q  \in R_{24}$,  $  \mu \in R_{24}$, GDD $1$ of Row $13$,  {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q^{6}= \mu, $    $\mu \in  R_{4}, $
    $q \in  R_{24}, $ Type 2,  {\rm ord }   ($q_{11}) = 2$.
  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{6}= \mu^2, $ $\mu \in   R_{8}, $
    $q \in  R_{24}, $   Type 2,   {\rm ord }   ($q_{11}) = 8$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{6}= \mu, $ $\mu \in  R_{4}, $
    $q \in  R_{24}, $  Type 7,   {\rm ord }   ($q_{11}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$-q^{-1}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q^{6}= \mu, $  $\mu \in  R_{4}, $
    $q \in  R_{24}, $ Type 7,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = -1^{}, $   $-\lambda ^{3}= q ^{6}, $   $q  \in R_{24}$,   $\lambda \in R_{12}$,  $\xi \in R_{3}$.}

\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = -1^{}, $   $-\lambda ^{3}= q ^{6}, $   $q  \in R_{24}$,   $\lambda \in R_{12}$,  $\xi \in R_{3}$.}

\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){
(a) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = \lambda^{3}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu\in R_4$,    $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){
(a) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = \lambda^{}, $   $q ^{6} = \lambda^{3}, $   $q  \in R_{24}$,
  $\mu \in  R_{4},   $ $\lambda \in  R_{4},   $
  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{-1}, $   $q ^{6} = \lambda^{2}, $   $-q ^{-4} = \xi, $  $\xi \in  R_{3}$,  $\mu \in  R_{8}$,  $q  \in R_{24}$,    $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = -1, $   $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,   $\lambda \in R_{8}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= -q ^{-4}, $ $-\mu ^{2} = \xi^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){(b) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= -q ^{-4}, $ $-\mu ^{2} = -\lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $-\mu ^{-2} = \xi^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){(c) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $-\mu ^{2} = -\lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (b)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= -q ^{-4}, $ $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (b)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $-\mu ^{2} = \xi^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){(f) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $-\mu ^{2} = -\lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (b)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (b)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{9}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{9}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{9}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ }  \put(-15,      -1){ (k) to (d)}
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{6}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-4}= -q ^{-4}, $ $\mu ^{6} = \lambda^{3}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{6}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-4}= -q ^{-4}, $ $\mu ^{6} = \lambda^{}, $   $q ^{6} = \lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}\cup  R_{4}$.}
\end{picture}$\\

   $\begin{picture}(100,      15) \put(-15,      -1){(a) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = \lambda^{2}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in  R_{2}$,    $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = \lambda^{}, $   $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in   R_{8}$,  $\lambda \in   R_{8}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){(a) to (k) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = \lambda^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in  R_{4}$,    $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){(a) to (l) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= -q ^{-4}, $ $\mu ^{} = -1^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,    $\lambda \in R_{4}$,  $\xi \in  R_{3}.  $}

\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= -q ^{-4}, $ $\lambda ^{2} = -1^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu^{}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $\lambda ^{2} = -1^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{3}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $\lambda ^{2} = -1^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{12}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= -q ^{-4}, $ $\lambda ^{2} = -1^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{9}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\mu\in R_{9}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{6}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-4}= -q ^{-4}, $ $\mu ^{6} = \lambda^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(l) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $\mu ^{} = \xi^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in   R_{3}$,  $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $\mu ^{} = -\lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{3} $,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $\mu ^{2} = \xi^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ }  \put(-15,      -1){ (m) to (h)}
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $\mu ^{2} = -\lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(n) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(n) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} =\lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  (q) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $\mu ^{2} = \xi^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(q) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $\mu ^{} = -\lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(r) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(r) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(r) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $-1 ^{} = \lambda^{2}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $-1 ^{} = \lambda^{2}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (r) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-1 = \lambda^{2}, $     $\mu ^{}= -q ^{-4}, $ $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (r) to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$-q^{-1}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{6} = -\lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{4}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{-1}, $ $q, \mu  \in R_{24}$,   GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}

\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu ^{}=q^{-1}, $  $q, \mu  \in R_{24}$,   GDD $1$ of Row $11$,  {\rm ord }   ($q_{33}) = 8$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}

\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{3}=q^{-1}, $ $q  \in R_{24}$,  $\mu \in  R_{72}, $  GDD $1$ of Row $11$,  {\rm ord }   ($q_{33}) = 72$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$q$}

\put(63,      10){$q^{6}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q  \in R_{24}$,   GDD $2$ of Row $13$,  {\rm ord }   ($q_{33}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{-1}, $   $q^{}\in R_{24}, $  Type 2,  {\rm ord }   ($q_{33}) = 48$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q ^{-1}, $   $q^{}\in R_{24}, $  $\mu \in  R_{24}, $  Type 2,  {\rm ord }   ($q_{33}) = 12$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q ^{-1}, $   $q^{}\in R_{24}, $  $\mu \in  R_{24}, $  Type 2,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q ^{-1}, $   $q^{}, \mu\in R_{24}, $  Type 7,  {\rm ord }   ($q_{33}) = 24$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{6}$}
\put(-5,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{-1}, $   $q^{}, \mu\in R_{24}, $  Type 7,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 {\rm (ii)}   Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{},  $ $  \mu \in R_{4}$,   $ q \in R_{24}$,  GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=-\mu^{3},  $ $q\in R_{24}$,  $\mu \in R_{12}$,  GDD $4$ of Row $8$,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=-\mu^{3},  $ $q\in R_{24}$, $\mu \in R_{12}$,  GDD $5$ of Row $8$,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{},  $ $q  \in R_{24}$,  $  \mu \in R_{4}$, GDD $1$ of Row $11$,  {\rm ord }   ($q_{11}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{3},  $ $q\in R_{24}$, $\mu \in  R_4 \cup R_{12},   $  GDD $1$ of Row $11$,  $q_{11} \in  R_{12} \cup R_{4}.   $  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{-1}$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{2},  $ $q  \in R_{24}$,  $  \mu \in R_{8}$, GDD $1$ of Row $12$,  {\rm ord }   ($q_{11}) = 8$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{2},  $ $q  \in R_{24}$,  $  \mu \in R_{8}$, GDD $2$ of Row $12$,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu^{-4}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{6},  $ $q  \in R_{24}$,  $  \mu \in R_{24}$, GDD $1$ of Row $13$,  {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{-1}$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{6}=\mu^{6},  $ $q  \in R_{24}$,  $  \mu \in R_{24}$, GDD $2$ of Row $13$,  {\rm ord }   ($q_{11}) = 24$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q^{6}= \mu, $  $\mu \in  R_{4}, $ $q \in  R_{24}, $ Type 2,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{6}= \mu^2, $ $\mu \in  R_{8}, $ $q \in  R_{24}, $ Type 2,  {\rm ord }   ($q_{11}) = 8$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{6}= \mu, $ $\mu \in  R_{4}, $ $q \in  R_{24}, $ Type 7,  {\rm ord }   ($q_{11}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{6}$}
\put(38,      5){$q$}

\put(63,      10){$q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^{6}= \mu, $ $\mu \in  R_{4}, $ $q \in  R_{24}, $ Type 7,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $    $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\xi ^{} = -\lambda^{-4}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{24}$, $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ }  \put(-15,      -1){ (b) to (f)}
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{3} = \lambda^{-1}, $   $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(d) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-3}$}
\put(91,    12){$ q$}
\put(68,    22){$q ^{6}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{6} = \lambda^{3}, $    $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,   $\lambda \in R_{4}$.}
\end{picture}$\\ \\  It is empty.\\

$\begin{picture} (100,      15)\put(-15,      -1){ (b) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{3} = \lambda^{}, $   $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$,  $q ^{12}=1. $ }
\end{picture}$\\ \\ It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (l) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ q$}
\put(68,    22){$q ^{6}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{6} = \lambda^{}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{2} = \lambda^{}, $   $q ^{6} = \lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in  R_{12}$,  $q ^{12}=1. $}
\end{picture}$\\ \\   It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}=q ^{-1}, $    $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $    $q ^{6} =- \lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $    $q ^{6} = \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{8}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $ $\mu ^{} = \lambda^{-1}, $   $q ^{6} = \lambda^{6}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(i) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}=q ^{-1}, $    $q ^{6} = -\lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $    $q ^{6} =- \lambda^{3}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $    $q ^{6} =  \lambda^{2}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{8}$.}
\end{picture}$\\

$\begin{picture} (100,      15)\put(-15,      -1){ (g) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{2}= {-1}, $   $\mu ^{}= q ^{-1}, $   $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (m)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $  $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (i) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $   $q ^{6} = \lambda^{}, $  $-1 = \lambda^{2}, $  $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (i) to (m)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{6}$}

\put(66,      -15){$q^{}$}
\put(91,      -15){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{-1}, $  $q ^{6} = \lambda^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{4}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(-5,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{24}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(9,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q\in R_{24}$,  $\mu \in  R_{12}, $ GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $, q\in R_{24}$,   $\mu \in  R_{12}$,
GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,   $\mu \in  R_{12}$,
 GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,  $\mu \in  R_{12}$,
 GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,  $\mu \in  R_{12}$,
 GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{24}$,   $\mu \in  R_{12}$,
 GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{24}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{24}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $      $q \in R_{24}$,  $\mu \in  R_{6}$,
 GDD $1$ of Row $11$,   {\rm ord }   ($q_{33})=6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{24}, $  GDD $2$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{24}, $  GDD $3$ of Row $12$,   {\rm ord }   ($q_{33}) = 8$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{24}, $   GDD $3$ of Row $13$,  {\rm ord }   ($q_{33}) = 3$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{24}, $ Type 7,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{24}, $  Type 7,  {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{24}, $ Type 2,
 {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-q ^{-4}$}
\put(0,      5){$q^{5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,  $q \in  R_{24}, $Type 4,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

{\rm (ii)}  Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-4}=\xi, $ $\xi \in  R_{3}, $      $q \in R_{24}$,   $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$, , }
\end{picture}$\\ GDD $1$ of Row $6$,   {\rm ord }   ($q_{11}) > 3$ or {\rm ord }   ($q_{33})=2.$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=-\mu^{-2}, $ $q \in R_{24}$,   $\mu \in  R_{12}, $ GDD $1$ of Row $8$,   {\rm ord }   ($q_{11}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=-\mu^{2}, $ $q  \in R_{24}$ $\mu \in  R_{12}, $  GDD $1$ of Row $8$,     {\rm ord }   ($q_{11}) = 3$. }
\end{picture}$\\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-4}=-\mu^{-2}, $ $q \in R_{24}$,  $\mu \in  R_{12}, $  GDD $2$ of Row $8$,      {\rm ord }   ($q_{33}) =2.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-4}=-\mu^{2}, $ $q \in R_{24}$,   GDD $\mu \in  R_{12}, $  $3$ of Row $8$,   {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^2$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=-\mu^{2}, $ $q \in R_{24}$,   $\mu \in  R_{12}, $ GDD $1$ of Row $9$,   {\rm ord }   ($q_{11}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{3}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=-\mu^{2}, $ $q \in R_{24}$,   $\mu \in  R_{12}, $ GDD $2$ of Row $9$,   {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{24}$,   GDD $1$ of Row $10$,   {\rm ord }   ($q_{11}) = 18$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{24}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{24}$,   GDD $1$ of Row $11$,  $q_{11} \in R_9$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{6}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=-\mu^{-4}, $ $ \mu \in R_{24}$,  $ q \in R_{24}$,   GDD $1$ of Row $13$,   {\rm ord }   ($q_{11}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{5}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-4}=-\mu^{-4}, $ $ \mu \in R_{24}$,  $ q \in R_{24}$,   GDD $3$ of Row $13$,   {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_3 \cup R_6,   $ Type 2,  {\rm ord }   ($q_{11}) =6$ or $3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}, $ Type 2,  {\rm ord }   ($q_{11}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}, $ Type 2,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}, $ Type 4,   {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $ $\mu \in  R_{3}, $  Type 4,   {\rm ord }   ($q_{11}) = 6$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}, $ Type 7,  {\rm ord }   ($q_{11}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-4}$}
\put(48,      5){$q ^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q^{-4}, $   $q^{}\in R_{24}, $  $\mu \in  R_{3}, $ Type 7,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}=- q ^{-4}, $   $-\lambda ^{2}= \xi ^{}, $      $q \in R_{24}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda ^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= - q ^{-4}, $   $-\lambda  ^{-2}=\xi, $      $q \in R_{24}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (f)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= - q ^{-4}, $   $-\lambda  ^{2}= \xi, $      $q \in R_{24}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{-2}=- q ^{-4}, $   $-\mu ^{-2}=- \lambda ^{2}, $      $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= - q ^{-4}, $   $-\mu ^{-2}=- \lambda ^{-2}, $      $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= - q ^{-4}, $   $-\mu ^{-2}= -\lambda ^{2}, $      $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (b)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{-2}=- q ^{-4}, $   $-\mu ^{2}= -\lambda ^{2}, $      $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}=- q ^{-4}, $   $-\mu ^{2}= -\lambda ^{-2}, $      $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(c) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}=- q ^{-4}, $   $-\mu ^{2}= -\lambda ^{2}, $      $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(d) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{3}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{24}$,  $\mu \in R_{12}$,  $ \lambda\in R_4$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (k)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{3}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= -\lambda^{-4}, $ $-\mu^{3}= \lambda ^{6}, $     $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(e) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu ^{-1}$}

\put(68,    22){$-\mu^{3}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda\in R_4$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(e) to (k) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^ {-1}$}

\put(68,    22){$-\mu^{3}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}=- \lambda ^{-4}, $ $-\mu ^{3}= \lambda ^{6}, $     $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(f) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}=- q ^{-4}, $   $-\lambda ^{2}= -\mu ^{2}, $      $q \in R_{24}$,  $\lambda \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= - q ^{-4}, $   $-\lambda  ^{-2}= -\mu ^{2}, $      $q \in R_{24}$,  $\lambda  \in R_{12}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(f) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}=- q ^{-4}, $   $-\lambda  ^{2}= -\mu ^{2}, $      $q \in R_{24}$,  $\lambda  \in R_{12}$,   $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^ {3}$}

\put(68,    22){$-\mu^{-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \xi ^{}, $ $-\mu^{-1}= \lambda ^{}, $     $q \in R_{24}$,  $\mu \in R_{12}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(h) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$\mu ^{-1}$}

\put(68,    22){$\mu ^{5}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}=- q ^{-4}, $   $-\lambda ^{2}=\mu ^{5}, $     $\mu \in R_{9}$,    $q \in R_{24}$,  $\lambda \in R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu ^{-1} {}$}

\put(68,    22){$\mu ^{5}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}=- q ^{-4}, $   $-\lambda  ^{-2}= \mu ^{5}, $     $\mu \in R_{9}$,    $q \in R_{24}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(h) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu ^ {-1}$}

\put(68,    22){$\mu ^{5}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}=- q ^{-4}, $   $-\lambda  ^{2}= \mu ^{5}, $   $\mu \in R_{9}$,     $q \in R_{24}$,  $\lambda  \in R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{-1}$}
\put(91,    12){$\mu ^ {}$}

\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi  ^{}=- q ^{-4}, $   $\lambda  ^{}= -\mu ^{2}, $   $\mu \in R_{9}$,     $q \in R_{24}$,  $\lambda  \in R_{18}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(i) to (h) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}

\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{2}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda ^{3}=- q ^{-4}, $ $-\mu ^{2}= -\lambda ^{}, $     $q \in R_{24}$,  $\mu \in R_{9}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(j) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}

\put(91,    12){$\mu^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-1}= \xi ^{}, $ $\mu ^{}= \lambda ^{}, $  $\mu ^{3}= -1 ^{}, $    $q \in R_{24}$,  $\mu \in R_{6}$,  $\lambda\in R_{6}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(k) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}

\put(91,    12){$ -\mu^ {-1}$}

\put(68,    22){$\mu^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \xi ^{}, $ $\mu ^{2}= \lambda ^{}, $     $q \in R_{24}$,  $\mu \in R_{8}$,  $\lambda\in R_{4}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (k)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}

\put(91,    12){$ -\mu^ {-1}$}

\put(68,    22){$\mu^{2}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= -\lambda ^{-4}, $ $\mu ^{2}= \lambda ^{6}, $     $q \in R_{24}$,  $\mu \in R_{8}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(l) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda ^{}, $   $- q ^{-4}= \xi ^{}, $    $q \in R_{24}$,  $\mu \in R_{8}$,  $\lambda\in R_8$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(m) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^ {5}$}

\put(68,    22){$-\mu ^{-4}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{-2}=- q ^{-4}, $   $-\lambda  ^{2}= -\mu ^{-4}, $      $q \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(m) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\mu^{3}$}
\put(91,    12){$ \mu^{5}$}

\put(68,    22){$-\mu ^{-4}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{2}=- q ^{-4}, $   $-\lambda ^{-2}= =-\mu ^{-4}, $      $q \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(m) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ \mu^{5}$}

\put(68,    22){$-\mu ^{-4}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= - q ^{-4}, $   $-\mu ^{-4}=- \lambda ^{2}, $      $q \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.}
\end{picture}$\\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (m)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{2}, $ $\xi^{}= \lambda ^{}, $     $q \in R_{24}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(a) to (n)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $\xi^{}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (r)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $\xi^{}= \lambda ^{}, $      $q \in R_{24}$,   $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (m) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{2}, $ $-\mu^{-2}= \lambda ^{}, $   $q^{5}= \lambda ^{2}, $   $q^{18}= 1, $  $q \in R_{24}$,  $\lambda \in  R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\  It is empty.\\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (n) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (r)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{}, $      $q \in R_{24}$,   $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (m)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\mu^{2}= \lambda ^{}, $   $-q^{-4}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$..}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (n)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(c) to (r) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{24}$,   $\lambda \in R_{3}$,  $\mu \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(f) to (m) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{2}, $ $-\mu^{2}= \lambda ^{}, $     $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu\in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (n) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu\in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (r)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{24}$,  $\lambda \in R_{3}$,   $\mu\in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (m)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{2}, $
$\mu^{3}= \lambda ^{}, $     $q \in R_{24}$,  $\lambda \in  R_{3}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (n)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $\mu^{3}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (r)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$\mu^{3}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $\mu^{3}= \lambda ^{}, $      $q \in R_{24}$,   $\lambda \in R_{3}$,  $\mu \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (m)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{2}, $ $\mu^{}= \lambda ^{}, $   $\mu^{3}= -1, $    $q \in R_{24}$,  $\mu \in R_{6}$,  $\lambda \in R_{6} \cup  R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(j) to (q) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $\mu^{}= -\lambda ^{-1}, $  $\mu^{3}= -1, $     $q \in R_{24}$,  $\mu \in R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(m) to (m) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{5} {}$}

\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{2}, $ $-\mu^{-4}= \lambda ^{}, $     $q \in R_{24}$,  $\lambda \in R_{3}$,  $\mu \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(m) to (n) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{5} {}$}

\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $-\mu^{-4}= \lambda ^{2}, $    $q \in R_{24}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$,  $\mu \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(m) to (r) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5} {}$}

\put(68,    22){$-\mu^{-4}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{}, $ $-\mu^{-4}= \lambda ^{}, $      $q \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (n) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \lambda ^{}, $    $- q ^{-4}= \xi ^{}, $    $q \in R_{24}$,   $\mu ^{2}\not= 1 ^{}.  $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(n) to (d) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= -\lambda ^{-2}, $ $q \in R_{24}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(n) to (e) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= -\lambda ^{2}, $ $q \in R_{24}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(n) to (g) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= -\lambda ^{2}, $ $q \in R_{24}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(n) to (i) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= \lambda ^{3}, $   $q \in R_{24}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(n) to (l) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{5}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q ^{-4}= -\lambda ^{-4}, $   $q \in R_{24}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{24}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (o) to (a)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\lambda= \mu ^{-1}, $ $-q ^{-4}= \xi ^{}, $  $q \in R_{24}$, }
\end{picture}$\\ \\ $\lambda\in R_2$ or {\rm {\rm ord }   } $(\lambda) >3, $  $\mu\in R_2$ or {\rm {\rm ord }   } $(\mu) >3.$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (o) to (b)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}, $ $- q ^{-4}= -\lambda ^{-2}, $  $q \in R_{24}$,    $\lambda\in R_{12}$,  $\mu\in R_3$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (o) to (c)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{-2}= \mu ^{-1}, $ $- q ^{-4}= -\lambda ^{2}, $  $q \in R_{24}$,    $\mu\in R_3$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (o) to (d)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $- q ^{-4}= -\lambda ^{-2}, $  $q \in R_{24}$,  $\lambda\in R_{12}$. }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (o) to (e)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $- q ^{-4}= -\lambda ^{2}, $  $q \in R_{24}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (o) to (f) } \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}, $ $- q ^{-4}= -\lambda ^{2}, $  $q \in R_{24}$,    $\mu\in R_3$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (o) to (g)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $- q ^{-4}= -\lambda ^{2}, $  $q \in R_{24}$,    $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (o) to (h)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{}= \mu ^{-1}, $ $- q ^{-4}= -\lambda ^{3}, $  $q \in R_{24}$,    $\mu\in R_{18}$,  $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (o) to (i)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $- q ^{-4}= \lambda ^{3}, $  $q \in R_{24}$,   $\mu ^{}\not= 1 ^{}. $ $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (o) to (j)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{}= \mu ^{-1}, $ $- q ^{-4}=\lambda ^{3}, $  $q \in R_{24}$,   $\mu\in R_9$,      $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (o) to (k)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{6}= \mu ^{-1}, $ $- q ^{-4}= -\lambda ^{-4}, $  $q \in R_{24}$,    $\mu\in R_4$,  $\lambda\in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (o) to (l)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{5}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $- q ^{-4}= -\lambda ^{-4}, $  $q \in R_{24}$,    $\lambda\in R_{24}.$  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (p) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \xi ^{}, $
  $\lambda= \mu ^{}, $
   $q \in R_{24}$,     {\rm {\rm ord }   } $(\lambda) >3, $ {\rm {\rm ord }   } $(\mu) >3.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (p) to (b)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= -\lambda ^{-2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{24}$,   $\mu \in  R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (p) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= -\lambda ^{2}, $    $\mu= -\lambda ^{-2}, $  $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(p) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(p) to (h) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{3}, $    $\mu^{}= -\lambda ^{}, $  $q \in R_{24}$,  $\mu \in R_{18}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(p) to (j) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{3}, $    $\mu^{}=\lambda ^{}, $  $q \in R_{24}$,  $\mu \in R_{9}$,  $\lambda \in R_{9}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(p) to (k) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= -\lambda ^{-4}, $    $\mu^{}=\lambda ^{6}, $  $q \in R_{24}$,  $\mu \in R_{4}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){(q) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= -\lambda ^{-2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){(q) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{-2}, $  $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (q) to (f)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(n) to (o) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in  R_{3}.$ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (n) to (p)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (n) to (s)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,  $\mu ^{}\not= 1 ^{},  $ $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (o) to (m)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{2}, $
   $\lambda^{}= \mu ^{-1}, $   $q \in R_{24}$,   $\mu \in  R_{6} \cup  R_{3}, $ $\lambda \in  R_{6} \cup  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (o) to (n) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{}, $    $\lambda^{2}= \mu ^{-1}, $  $q \in R_{24}$,   $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (o) to (o)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= -1 $    $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (o) to (p) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $- q ^{-4}= \lambda ^{}, $    $\mu^{-1}= -1, $    $q \in R_{24}$,   $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (o) to (q)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{-1}= -\lambda ^{-1}, $     $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,   $\mu \in  R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (o) to (r) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1}= \lambda ^{}, $      $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,   $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (o) to (s)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{-1}= -1, $     $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
 (p) to (m) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $- q ^{-4}= \lambda ^{2}, $    $q \in R_{24}$,   $\mu \in  R_{6} \cup  R_{3}, $ $\lambda \in  R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (p) to (n)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda^{2}, $     $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,  $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (p) to (q) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda^{-1}, $     $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,  $\mu \in  R_{6}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (p) to (r)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,   $\mu \in  R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(q) to (m) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda , $     $- q ^{-4}= \lambda ^{2}, $    $q \in R_{24}$,  $\mu \in R_{3}$,   $\lambda \in   R_{3}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(q) to (n) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{2}, $     $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(q) to (r)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}
\put(43,      -15){$-q^{-4}$}

\put(70,      -15){$q^{5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{}, $     $- q ^{-4}= \lambda ^{}, $    $q \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{24}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q\in R_{24}$,  $\mu \in  R_{12}, $ GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,  $\mu \in R_{12}$,
 GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,   $\mu \in R_{12}$,
 GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(-5,      5){$-q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,  $\mu \in R_{12}$,
 GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(-5,      5){$-q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{24}$,  $\mu \in R_{12}$,
 GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{24}$,  $\mu \in R_{12}$,
  GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{24}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{24}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $   $q \in R_{24}$,  $\mu \in  R_{6}$,
   GDD $1$ of Row $11$,   {\rm ord }   ($q_{33})=6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{24}, $  GDD $2$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{24}, $  GDD $3$ of Row $12$,   {\rm ord }   ($q_{33}) = 8$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{24}, $   GDD $3$ of Row $13$,  {\rm ord }   ($q_{33}) = 3$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

{\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{24}, $    GDD $4$ of Row $13$,  {\rm ord }   ($q_{33}) = 24$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{24}, $Type 7,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q \in  R_{24}, $Type 7,  {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{24}, $Type 2,  {\rm ord }   ($q_{33}) >2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,  $q \in  R_{24}, $Type 4,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 {\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}

\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{}, $ $q,  \mu  \in R_{24}$,   GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(0,      5){$\mu^{-3}$}

\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu ^{}=q^{}, $  $q, \mu  \in R_{24}$,   GDD $1$ of Row $11$,  {\rm ord }   ($q_{33}) = 8$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(0,      5){$\mu^{-3}$}

\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{3}=q^{}, $ $q  \in R_{24}$,  $\mu \in  R_{72}, $  GDD $1$ of Row $11$,  {\rm ord }   ($q_{33}) = 72$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(0,      5){$q^{-5}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q  \in R_{24}$,  GDD $4$ of Row $13$,  {\rm ord }   ($q_{33}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^6$}
\put(0,      5){$\mu$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q, \mu  \in R_{24}$, $ q^{} =\mu^{-1}$, GDD $2$ of Row $13$,  {\rm ord }   ($q_{11}) = 4$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{}, $   $q^{}\in R_{24}, $  $\mu \in  R_{48}, $ Type 2,  {\rm ord }   ($q_{11}) = 48$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q^{}, $    $q^{}, \mu\in R_{24}, $  Type 2,  {\rm ord }   ($q_{11}) = 12$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}=q^{}, $   $q^{}, \mu\in R_{24}, $  Type 2,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}=q^{}, $   $q^{},\mu \in R_{24}, $  Type 7,  {\rm ord }   ($q_{11}) = 24$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}=q^{}, $   $q^{}, \mu\in R_{24}, $  Type 7,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,   $\lambda \in R_{24}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}= \lambda ^{6}, $   $\lambda ^{-1}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$-\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{3}=\lambda ^{6}, $   $\lambda ^{-1}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{9}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (k) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu^{-1}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{2}= \lambda^{6}, $   $\lambda ^{-1}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{8}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(l) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{8}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-4}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(g) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-1}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-5}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{24}$,  $\lambda \in R_{24}$.}
\end{picture}$\\

 $\begin{picture}(100,      15) \put(-15,      -1){(o) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-5}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {          $q  \in R_{24}$,   $\mu ^{2}\not= 1 ^{}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (p) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,   $\mu  \in R_{3}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (p) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,    $\mu \in  R_{8}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (p) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $\lambda ^{3}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{72}$,  $\lambda \in R_{72}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (p) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-5}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $     $q  \in R_{24}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (p) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{6}, $   $\lambda ^{-1}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{4}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (q) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,    $\mu \in  R_{3}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(q) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{8}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(q) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\lambda ^{}= \mu ^{}, $      $\lambda ^{3}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{72}$,  $\lambda \in R_{72}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(q) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{6}, $   $\lambda ^{-1}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{4}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(r) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in R_{3}$,  $\lambda \in R_{24}$,  $\xi \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(o) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (p) to (f)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $   $q  \in R_{24}$,    $\mu \in  R_{48}$,  $\lambda \in R_{48}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (p) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,    $\mu \in  R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (p) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,    $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (p) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{24}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (p) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,   $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (q) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $   $q  \in R_{24}$,   $\mu \in  R_{48}$,  $\lambda \in R_{48}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (q) to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,  $\mu \in  R_{12}$,  $\lambda \in R_{24}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (q) to (i)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-5}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{24}$,    $\mu \in  R_{24}$,  $\lambda \in R_{24}$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{5}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q\in R_{5}$,  $\mu \in  R_{12}, $ GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$,  $\mu \in  R_{12}, $ GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$,  $\mu \in  R_{12}, $ GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$, $\mu \in  R_{12}, $ GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_{5}$,  $\mu \in  R_{12}, $ GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{5}$,  $\mu \in  R_{12}, $ GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{5}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{5}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $ $q \in R_{5}$,  GDD $1$ of Row $11$,   {\rm ord }   ($q_{33}) = 6$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{5}, $  GDD $2$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{5}, $  GDD $3$ of Row $12$,   {\rm ord }   ($q_{33}) = 8$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{5}, $   GDD $3$ of Row $13$,  {\rm ord }   ($q_{33}) = 3$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{5}, $    GDD $4$ of Row $13$,  {\rm ord }   ($q_{33}) = 24$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{5}, $    GDD $1$ of Row $14$,  {\rm ord }   ($q_{33}) = 5$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in R_{5}$,  Type 7,   {\rm ord }   ($q_{33}) = 2$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q \in  R_{5}, $ Type 7,  {\rm ord }   ($q_{33}) >1$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{5}, $ Type 2,  {\rm ord }   ($q_{33}) >2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,  $q \in  R_{5}, $ Type 4,  {\rm ord }   ($q_{33}) = 3$. }
\end{picture}$\\

 {\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a''') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ q \in R_{5}$, $ q^{}=\mu^{3},  $   $\mu \in  R_5 \cup R_{15},   $ GDD $1$ of Row $11$,  $q_{11} \in  R_{15} \cup R_{5}.   $  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a'') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q, \mu \in R_{5}$, $ q^{}=\mu^{},  $   GDD $1$ of Row $11$,  {\rm ord }   ($q_{11}) = 5$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q, \mu \in R_{5}$, $ q^{}=\mu^{},  $   GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(0,      5){$q^{2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{5}$, GDD $1$ of Row $14$,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q= \mu, $ $q, \mu \in  R_{5}, $   Type 2,  {\rm ord }   ($q_{11}) = 5$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q= \mu, $ $q, \mu \in  R_{5}, $   Type 2,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q= \mu^2, $ $\mu \in  R_{10} \cup R_5,   $ $q \in R_{5}$,  Type 2,  {\rm ord }   ($q_{11}) = 10$ or 5.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q \in  R_{5}, $  Type 7, {\rm ord }   ($q_{11}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q \in  R_{5}, $ Type 7,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

{\rm (iii)}   Cycle.  \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){${-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{12}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$-\mu$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $    $\xi ^{} = -\mu^{2}, $ $q \in R_{5}$,  $\mu \in R_{12}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu ^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $   $-\mu ^{2}= \xi ^{}, $ $q \in R_{5}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$,    $\mu \in R_{12}$.    }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $   $\xi ^{} = \mu^{3}, $  $q \in R_{5}$,  $\lambda \in R_{5}$,   $\mu \in R_{9}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-4}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{24}$,  $\lambda \in   R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{3}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in   R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= q ^{}, $   $q \in R_{5}$,  $\mu \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (p) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (q) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $\lambda ^{3}= q ^{}, $    $q \in R_{5}$,  $\lambda \in R_{15} \cup  R_{5}$,  $\mu \in R_{15} \cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (q) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,    $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (q) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,   $\mu \in  R_{3}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (q) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,    $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (r) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{3}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{15} \cup  R_{5}$,  $\lambda \in R_{15} \cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(r) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,   $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(r) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,   $\mu \in  R_{3}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(s) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in R_{3}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (p) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\mu ^{2}\not= 1 ^{},  $ $\lambda  =q^{}$,    $q \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (p) to (i)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q \in R_{5}$,  $\mu ^{2}\not= 1 ^{},  $}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (q) to (e)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (q) to (f)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,   $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (q) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $    $q \in R_{5}$,   $\mu \in R_{10} \cup  R_{5}$,  $\lambda \in R_{10} \cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (q) to (h)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= q ^{}, $   $q \in R_{5}$,   $\mu \in  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (q) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $q \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (r) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q \in R_{5}$,  $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (r) to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $    $q \in R_{5}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{10}\cup  R_{5}$,  $\mu \in R_{10}\cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (r) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= q^{}, $   $\mu, q \in R_{5}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{5}$,  $\mu \in  R_{5}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{5}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu \in R_{12}$,  $q\in R_{5}$,  GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$,  $\mu \in  R_{12}, $ GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$,  $\mu \in  R_{12}, $  GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$,  $\mu \in  R_{12}, $ GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{5}$,  $\mu \in  R_{12}, $ GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{5}$,  $\mu \in  R_{12}, $  GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{5}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{5}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $  $q \in  R_{5}$,  GDD $1$ of Row $11$,   {\rm ord }   ($q_{33}) =6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{5}, $  GDD $2$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{5}, $  GDD $3$ of Row $12$,   {\rm ord }   ($q_{33}) = 8$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{5}, $   GDD $3$ of Row $13$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{5}, $    GDD $4$ of Row $13$,  {\rm ord }   ($q_{33}) = 24$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{5}, $    GDD $1$ of Row $14$,  {\rm ord }   ($q_{33}) = 5$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{5}, $    GDD $2$ of Row $14$,   {\rm ord }   ($q_{33}) = 10$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ $q^{}\in R_{5}, $  Type 7,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q^{}\in R_{5}, $ Type 7,   {\rm ord }   ($q_{33}) >1$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q^{}\in R_{5}, $ Type 2,  {\rm ord }   ($q_{33}) >2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(t) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{-2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q^{}\in R_{5}, $  Type 4,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 {\rm (ii)}     Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-12,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$  -q ^{-2}=\mu^{3},  $  $\mu \in  R_{30} \cup R_{10},   $ $q \in R_{5}$,  GDD $1$ of Row $11$.  }
\end{picture}$\\ {\rm ord }   ($q_{11}) = 30$ or 10, \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-12,     10){$\mu^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{5}$, $ -q ^{-2}=\mu^{},  $   $\mu \in  R_{10}, $ GDD $1$ of Row $11$,  {\rm ord }   ($q_{11}) = 10$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-12,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{5}$, $ -q ^{-2}=\mu^{},  $  $\mu \in  R_{10}, $  GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-12,     10){$-1$}
\put(0,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-2} =-q ^{-2}, $ $ \mu, q \in R_{5}$,  GDD $2$ of Row $14$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q ^{-2}= \mu, $ $\mu \in  R_{10}, $  $q^{}\in R_{5}, $ Type 2, {\rm ord }   ($q_{11}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q ^{-2}= \mu, $  $q \in  R_{5}, $ $\mu \in  R_{10}, $ Type 2,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{-2}= \mu^2, $  $q \in  R_{5}, $ $\mu \in  R_{20}, $ Type 2, {\rm ord }   ($q_{11}) = 20$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q ^{-2}= \mu, $    $q^{}\in R_{5}, $  $\mu^{}\in R_{10}, $   Type 7, {\rm ord }   ($q_{11}) = 10$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(44,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q ^{-2}= \mu, $  $q^{}\in R_{5}, $  $\mu^{}\in R_{10}, $  Type 7,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{-2}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$,  $\mu \in R_{12}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^ {-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu^{3}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$,  $\mu \in R_{9}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{-4}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$,  $\mu \in R_{24}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(p) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in  R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(p) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (o) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  (p)  to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\mu \in R_{5}$,  $\lambda \in R_{10}$.  }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){ }  \put(-15,      -1){ (q) to (d)}
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = -\lambda^{-2}, $    $q \in R_{5}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (r) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{3}, $  $\mu ^{-1}=  \lambda ^{},  $  $q \in R_{5}$,  $\lambda \in R_{30}    \cup R_{10}$,  $\mu \in R_{30}    \cup R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (r) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $  $\mu ^{-1}=  \lambda ^{3},  $  $q \in R_{5}$,  $\lambda \in R_{10}$,  $\mu \in  R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (r) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $  $\mu ^{-1}=  \xi ^{},  $  $q \in R_{5}$,  $\lambda \in R_{10}$,  $\mu \in R_{3}   $.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (r) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = -\lambda^{-2}, $  $\mu ^{-1}=  -1 ^{},  $  $q \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q \in R_{5}$,    $\lambda \in R_{10}, $    $\mu \in  R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(s) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\lambda \in R_{10}$,  $\mu \in  R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(s) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\lambda \in R_{10}$,    $\xi \in R_{3}$,    $\mu \in  R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ }  \put(-15,      -1){(t) to (c) }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\mu \in R_{3}$,  $\lambda \in R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (q) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (q) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (r) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-2} = \lambda^{2}, $   $\mu ^{-1} = \lambda^{2}, $   $q \in R_{5}$,   $\mu \in  R_{5}$,  $\lambda \in R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (r) to (f)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-1 ^{}= \mu ^{-1}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\lambda \in R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (r) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q \in R_{5}$,   $\mu \in  R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (r) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\mu \in  R_{10}$,  $\lambda \in R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (r) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-1 ^{}= \mu ^{-1}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\lambda \in R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,  $\mu \in  R_{5}$,  $\lambda \in R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (s) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q \in R_{5}$,  $\mu \in  R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (s) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q \in R_{5}$,   $\mu \in  R_{10}$,  $\lambda \in R_{10}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(44,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{20}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q\in R_{20}$,  $\mu \in  R_{12}, $
 GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}, $
 GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,   $\mu \in  R_{12}, $
 GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}, $
 GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}, $
 GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{20}$,   $\mu \in  R_{12}, $
 GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $ $\mu \in  R_{6}, $ $q \in R_{20}$,

 GDD $1$ of Row $11$,   {\rm ord }   ($q_{33})=6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(18,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}, $  GDD $2$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}, $  GDD $3$ of Row $12$,   {\rm ord }   ($q_{33}) = 8$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{20}, $   GDD $3$ of Row $13$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{20}, $    GDD $4$ of Row $13$,  {\rm ord }   ($q_{33}) = 24$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{20}, $    GDD $1$ of Row $14$,  {\rm ord }   ($q_{33}) = 5$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{20}, $    GDD $2$ of Row $14$,   {\rm ord }   ($q_{33}) = 10$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{20}, $    GDD $1$ of Row $15$,  {\rm ord }   ($q_{33}) = 20$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{20}, $ Type 7,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q \in  R_{20}, $  Type 7,   {\rm ord }   ($q_{33}) >1$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(t) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{20}, $  Type 2,   {\rm ord }   ($q_{33}) >2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(u) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{}$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{20}, $ Type 4,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 {\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $  \xi ^{} \in R_{3}$,  $  q ^{}, \mu \in R_{20}$, $ q^{}=\mu^{},  $   GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q, \mu \in R_{20}$, $q ^{}=\mu^{},  $   GDD $1$ of Row $11$,  {\rm ord }   ($q_{11}) = 20$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{20}$, $ \mu ^{3}=q^{},  $   $\mu \in  R_{60} \cup R_{20},   $ GDD $1$ of Row $11$, }
\end{picture}$\\ {\rm ord }   ($q_{11}) = 60$ or 20.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-1$}
\put(-5,      5){$-\mu ^{-3}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ \mu ^{}=q^{},  $   $  q \in R_{20}$, GDD $1$ of Row $15$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{}= \mu, $  $\mu \in  R_{20},   $  $q \in  R_{20},   $ Type 2,   {\rm ord }   ($q_{11}) = 10$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q= \mu, $   $\mu \in  R_{20}, $  $q \in  R_{20},   $  Type 2,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q = \mu^2, $   $q \in  R_{20}, $  $\mu \in  R_{40},   $ Type 2,   {\rm ord }   ($q_{11}) = 40$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q \in  R_{20}, $  Type 7,  {\rm ord }   ($q_{11}) = 20$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q \in  R_{20}, $ Type 7,   {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

{\rm (iii)}   Cycle.   \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\lambda ^{}= q ^{}, $    $q \in R_{20}$,  $\xi \in R_{3}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{-2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{20}$,  $\mu \in R_{12}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{20}$,  $\mu \in R_{12}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{20}$,  $\mu\in R_{12}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu^{3}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{20}$,  $\mu \in R_{9}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{-4}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q \in R_{20}$,  $\mu \in R_{24}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(q) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(p) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(q) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= q, $      $q  \in R_{20}$,  $\mu \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (r) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,   $\mu \in  R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi^{}= \mu ^{-1}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,   $\mu \in  R_{3}$,  $\lambda \in R_{20}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{3}= \mu ^{-1}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu \in  R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda^{}= \mu ^{-1}, $      $\lambda ^{3}= q ^{}, $    $q  \in R_{20}$,   $\mu \in R_{20}  \cup  R_{60}$,  $\lambda \in R_{20}  \cup  R_{60}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-1^{}= \mu ^{-1}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,   $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(t) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,   $\lambda \in R_{20}$,  $\xi, \mu  \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu \in  R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{3}= q ^{}, $    $q  \in R_{20}$,    $\mu, \lambda \in R_{60} \cup  R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu, \xi \in R_{3}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){ (r) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (r) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $ }
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){ (s) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^2= \mu ^{-1}, $      $\lambda ^{}=q ^{}, $    $q  \in R_{20}$,   $\mu \in  R_{10}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){ (s) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-1= \mu ^{-1}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){ (s) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda = \mu ^{-1}, $      $\lambda ^{2}=q ^{}, $    $q  \in R_{20}$,  $\mu \in  R_{40}$,  $\lambda \in R_{40}$.  }
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){ (s) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda = \mu ^{-1}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,  $\mu \in  R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

 $\begin{picture} (100,      15) \put(-15,      -1){ (s) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-1 = \mu ^{-1}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,   $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

  $\begin{picture} (100,      15) \put(-15,      -1){ (t) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda ^{2}= \mu ^{}, $      $\lambda ^{}= q ^{}, $    $q  \in R_{20}$,   $\mu \in  R_{10}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

  $\begin{picture} (100,      15) \put(-15,      -1){ (t) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda = \mu ^{}, $      $\lambda ^{2}= q ^{}, $    $q  \in R_{20}$,   $\mu \in  R_{40}$,  $\lambda \in R_{40}$.  }
\end{picture}$\\ \\

  $\begin{picture} (100,      15) \put(-15,      -1){ (t) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(70,      -15){$q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\lambda = \mu ^{}, $      $\lambda ^{}=q ^{}, $    $q  \in R_{20}$,   $\mu \in  R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{20}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q\in R_{20}$,  $\mu \in  R_{12}, $ GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}, $ GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}, $ GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}, $ GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,   $\mu \in  R_{12}, $ GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{20}$,  $\mu \in  R_{12}, $ GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1, $ $\mu \in  R_{6}, $ $q\in R_{20}$,

 GDD $1$ of Row $11$,   {\rm ord }   ($q_{33})=6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(18,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}, $  GDD $2$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}, $  GDD $3$ of Row $12$,   {\rm ord }   ($q_{33}) = 8$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{20}, $   GDD $3$ of Row $13$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{20}, $    GDD $4$ of Row $13$,  {\rm ord }   ($q_{33}) = 24$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{20}, $    GDD $1$ of Row $14$,  {\rm ord }   ($q_{33}) = 5$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{20}, $    GDD $2$ of Row $14$,   {\rm ord }   ($q_{33}) = 10$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{20}, $    GDD $1$ of Row $15$,  {\rm ord }   ($q_{33}) = 20$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{20}, $    GDD $ 2$ of Row $15$,   {\rm ord }   ($q_{33}) = 20$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{20}, $ Type 7,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(t) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{20}, $ Type 7,  {\rm ord }   ($q_{33}) >1$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(u) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{20}, $  Type 2,   {\rm ord }   ($q_{33}) >2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(v) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{20}, $ Type 4,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 {\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$\xi$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $  \xi ^{} \in R_{3}$,  $  q ^{}, \mu \in R_{20}$, $ -q^{}=\mu^{},  $   GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$\mu^3$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q, \mu \in R_{20}$, $-q ^{}=\mu^{},  $   GDD $1$ of Row $11$,  {\rm ord }   ($q_{11}) = 20$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$\mu$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q, \mu \in R_{20}$, $ \mu ^{3}=-q^{},  $   $\mu \in  R_{60} \cup R_{20},   $ GDD $1$ of Row $11$.  }
\end{picture}$\\ {\rm ord }   ($q_{33}) = 60$ or 20, \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-1$}
\put(-5,      5){$-\mu ^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $ \mu ^{}=-q^{},  $   $  q, \mu \in R_{20}$, GDD $1$ of Row $15$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-1$}
\put(-5,      5){$-\mu ^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{} =-q ^{}, $  $ \mu, q \in R_{20}$, $  q \in R_{20}$, GDD $2$ of Row $15$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q ^{}= \mu, $  $\mu, q \in  R_{20} ,   $ Type 2,   {\rm ord }   ($q_{11}) = 10$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q= \mu, $ $\mu, q \in  R_{20},   $ Type 2,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q = \mu^2, $  $q \in  R_{20},   $  $\mu \in  R_{40}, $ Type 2,   {\rm ord }   ($q_{11}) = 40$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q ^{}= \mu, $  $\mu, q \in  R_{20},   $ Type 7, {\rm ord }   ($q_{11}) = 20$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q ^{}= \mu, $ $\mu, q \in  R_{20},   $ Type 7, {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

{\rm (iii)}   Cycle.  \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\xi \in R_{3}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{-1} $}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{-2}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in R_{12}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $\mu \in R_{12}$,   $q  \in R_{20}$,   $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in R_{12}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu^{3}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in R_{9}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-4}= \xi ^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{24}$,  $\xi \in R_{3}$,   $\lambda^{} \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (q) to (b)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (q) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in   R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (r) to (b)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{-3}$}
\put(68,    22){$-\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{3}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (r) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{-3}$}
\put(68,    22){$-\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{60}\cup  R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  (p) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{2}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (q) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=  \lambda^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(r) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){$-\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}=  \lambda^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{} = -\lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (t) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{} = \mu^{-1}, $     $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{3}$,  $\lambda \in R_{20}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (t) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda ^{3} = \mu^{-1}, $     $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (t) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\lambda  ^{} = \mu^{-1}, $     $-q ^{} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{20} \cup  R_{60}$,  $\lambda \in R_{20} \cup  R_{60}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (t) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-1 ^{} = \mu^{-1}, $     $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (t) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-1 ^{} = \mu^{-1}, $     $-q ^{} = -\lambda^{}, $    $q \in R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{3}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){
(u) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{60} \cup  R_{20}$,  $\lambda \in R_{60} \cup  R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(v) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{} = \lambda^{}, $  $\mu  \in R_{3}$,    $q  \in R_{20}$,    $\mu \in  R_{3}$,   $\lambda \in R_{20}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{} = \lambda^{}, $    $q  \in R_{20}$, $\mu ^{2}\not= 1 ^{}, $ $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (f)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\mu ^{-1} = \lambda^{2}, $ $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\lambda \in R_{20}$,  $\mu \in  R_{10}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}=  -1, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}=  \lambda^{}, $   $-q ^{} = \lambda^{2}, $    $q  \in R_{20}$,   $\mu \in  R_{40}$,  $\lambda \in R_{40}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}=  \lambda ^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{20}$,   $\mu \in  R_{20}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}=  -1^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{20}$,   $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{10}$,   $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (u) to (h)}
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in  R_{40}$,   $\lambda \in R_{40}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (u) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(70,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{}, $    $q  \in R_{20}$,    $\mu \in  R_{20}$,   $\lambda \in R_{20}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{20}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q\in R_{20}$,  $\mu \in  R_{12}, $
 GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}, $
 GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,   $\mu \in  R_{12}, $
 GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}, $
 GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,  $\mu \in  R_{12}, $
 GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{20}$,   $\mu \in  R_{12}, $
 GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1, $ $\mu \in  R_{6}, $ $q \in R_{20}$,

  GDD $1$ of Row $11$,   {\rm ord }   ($q_{33}) =6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(18,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}, $  GDD $2$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}, $  GDD $3$ of Row $12$,   {\rm ord }   ($q_{33}) = 8$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{20}, $   GDD $3$ of Row $13$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{20}, $    GDD $4$ of Row $13$,  {\rm ord }   ($q_{33}) = 24$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{20}, $    GDD $1$ of Row $14$,  {\rm ord }   ($q_{33}) = 5$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{20}, $    GDD $2$ of Row $14$,   {\rm ord }   ($q_{33}) = 10$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{20}, $    GDD $1$ of Row $15$,  {\rm ord }   ($q_{33}) = 20$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{20}, $    GDD $ 2$ of Row $15$,   {\rm ord }   ($q_{33}) = 20$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{20}, $   GDD $3$ of Row $15$,   {\rm ord }   ($q_{33}) = 5$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(t) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{20}, $ Type 7,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(u) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{20}, $ Type 7,  {\rm ord }   ($q_{33}) >1$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(v) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{20}, $ Type 2,   {\rm ord }   ($q_{33}) >2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(w) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(5,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{20}, $ Type 4,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 {\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{20}$, $- q^{-2}=\mu^{3},  $   GDD $1$ of Row $11$,  $\mu \in  R_{15} \cup R_{5},   $  $q_{11} \in  R_{15} \cup R_{5}.   $  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{3}$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{20}$, $ -q^{-2}=\mu^{},  $   $\mu \in  R_{5},   $  GDD $1$ of Row $11$,  {\rm ord }   ($q_{11}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $  -q^{-2}=\mu^{},  $  $  q \in R_{20}$, $\mu \in  R_{5},   $ GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(0,      5){$\mu^{2}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu^{} =-q^{-2}, $  $  q \in R_{20}$, $\mu \in  R_{5}, $ GDD $1$ of Row $14$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu^{3}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu^{-2} =-q^{-2}, $ $  q \in R_{20}$,$  \mu \in R_{20}$, GDD $3$ of Row $15$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $- q^{-2}= \mu, $  $q \in  R_{20}, $  $\mu \in  R_{5}, $ Type 2,   {\rm ord }   ($q_{11}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $- q^{-2}= \mu, $ $q \in  R_{20}, $  $\mu \in  R_{5}, $ Type 2,    {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $- q^{-2}= \mu^2, $ $q \in  R_{20}, $  $\mu \in  R_{10} \cup R_{5},   $ Type 2,    {\rm ord }   ($q_{11}) = 10$ or 5.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $- q^{-2}= \mu, $ $q \in  R_{20}, $  $\mu \in  R_{5}, $  Type 7,   {\rm ord }   ($q_{11}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(45,      5){$q^{3}$}
\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $- q^{-2}= \mu, $ $q \in  R_{20}, $  $\mu \in  R_{5}, $  Type 7,    {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$ \lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\xi \in R_{3}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$ \lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $   $ \xi =-\mu^{-2}$,  $\mu \in  R_{12}, $ $q  \in R_{20}$,  $\xi \in R_{3}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$ \lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = -\mu^{2}, $
   $-q ^{-2} = \lambda^{}, $  $\xi \in R_{3}$,
    $q  \in R_{20}$,  $\mu \in R_{12}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

    $\begin{picture}(100,      15) \put(-15,      -1){(f) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$ \lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$ -\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\xi ^{} = -\mu^{2}, $
     $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$, $\mu \in R_{12}$,   $\xi \in R_{3}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$ \lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{} = \mu^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\xi \in R_{3}$,  $\mu \in R_{9}$,   $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$ \lambda^{-1}$}
\put(91,    12){$\mu^{5}$}
\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{} = -\mu^{-4}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\xi \in R_{3}$,  $\mu \in R_{24}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(o) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){  (o) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){
(s) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (p) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{10} \cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(t) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q ^{-2} = -\lambda^{-2}, $    $q  \in R_{20}$,   $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{15}\cup  R_{5}$,  $\lambda \in R_{15}\cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{3}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = -\lambda^{-2}, $    $q  \in R_{20}$,   $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(v) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{15}\cup  R_{5}$,  $\lambda \in R_{15}\cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,   $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{3}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(w) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu, \xi \in R_{3}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (u) to (f)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{}\not= 1 ^{},  $ $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (u) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in R_{10}\cup  R_{5}$,  $\lambda \in R_{10}\cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (u) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,   $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (j)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,    $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (f)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,   $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (v) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$, $\mu \in R_{10}\cup  R_{5}$,  $\lambda \in R_{10}\cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (i)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{20}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q\in R_{20}$,   $\mu \in  R_{12}, $ GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,   $\mu \in  R_{12}, $ GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,    $\mu \in  R_{12}, $ GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,   $\mu \in  R_{12}, $ GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{20}$,   $\mu \in  R_{12}, $ GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{20}$,   $\mu \in  R_{12}, $  GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{20}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $  $\mu \in  R_{6}, $  $q \in  R_{20}, $ GDD $1$ of Row $11$,   {\rm ord }   ($q_{33})=6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}, $  GDD $2$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{20}, $  GDD $3$ of Row $12$,   {\rm ord }   ($q_{33}) = 8$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{20}, $   GDD $3$ of Row $13$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{20}, $    GDD $4$ of Row $13$,  {\rm ord }   ($q_{33}) = 24$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{20}, $    GDD $1$ of Row $14$,  {\rm ord }   ($q_{33}) = 5$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{20}, $    GDD $2$ of Row $14$,   {\rm ord }   ($q_{33}) = 10$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{20}, $    GDD $1$ of Row $15$,  {\rm ord }   ($q_{33}) = 20$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{20}, $    GDD $ 2$ of Row $15$,   {\rm ord }   ($q_{33}) = 20$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{20}, $   GDD $3$ of Row $15$,   {\rm ord }   ($q_{33}) = 5$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(t) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{20}, $  GDD $ 4$ of Row $15$,   {\rm ord }   ($q_{33}) = 5$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(u) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{20}, $ Type 7,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(v) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{20}, $ Type 7,   {\rm ord }   ($q_{33}) >1$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(w) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{20}, $ Type 2,  {\rm ord }   ($q_{33}) >2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(x) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(0,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{20}, $ Type 4,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 {\rm (ii)}     Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-15,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-2}=\mu^{3},  $ $  q \in R_{20}$, $\mu \in  R_{15} \cup R_{5},   $   GDD $1$ of Row $11$, $q_{11} \in  R_{15} \cup R_{5}.   $}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $ -q^{-2}=\mu^{},  $  $\mu \in  R_{5}, $ $q \in R_{20}$,

 GDD $1$ of Row $11$,  {\rm ord }   ($q_{11}) = 5.$}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $ -q^{-2}=\mu^{},  $  $\mu \in  R_{5}, $  $q \in R_{20}$,  GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(0,      5){$\mu^{2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu = -q^{-2}$,   $  q \in R_{20}$, $\mu \in  R_{5}, $ GDD $1$ of Row $14$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(0,      5){$\mu^{3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu,  q \in R_{20}$, $-\mu  ^{-2}= -q ^{-2} ,$ GDD $3$ of Row $15$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$-\mu ^{3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ \mu, q \in R_{20}$, $-\mu  ^{-2}= -q ^{-2} ,$  GDD $4$ of Row $15$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ -q ^{-2} = \mu, $  $q \in  R_{20}, $  $\mu \in  R_{5}, $ Type 2,   {\rm ord }   ($q_{11}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ -q ^{-2} = \mu, $ $q \in  R_{20}, $  $\mu \in  R_{5}, $ Type 2,   {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $ -q ^{-2} = \mu^2, $ $q \in  R_{20}, $   $\mu \in  R_{10} \cup R_{5},   $Type 2,  {\rm ord }   ($q_{11}) = 10$ or 5.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ -q ^{-2} = \mu, $ $q \in  R_{20}, $  $\mu \in  R_{5}, $ Type 7,   {\rm ord }   ($q_{11}) = 5$.}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q ^{-2} = \mu, $  $q \in  R_{20}, $  $\mu \in  R_{5}, $  Type 7,  {\rm ord }   ($q_{11}) = 2$. }
\end{picture}$\\

{\rm (iii)}   Cycle.  \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(70,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\lambda \in R_{5}$, $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $\xi ^{} = -\mu^{-2}, $ $q  \in R_{20}$,   $\lambda \in R_{5}$, $\xi \in R_{3}$,  $\mu \in R_{12}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$-\mu^{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $\xi ^{} = -\mu^{2}, $ $q  \in R_{20}$,   $\lambda \in R_{5}$, $\xi \in R_{3}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $\xi ^{} = -\mu^{2}, $ $q  \in R_{20}$,   $\mu \in R_{12}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $\xi ^{} = \mu^{3}, $ $q  \in R_{20}$,   $\mu \in R_{9}$,  $\lambda \in R_{5}$, $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $  $\xi ^{} = -\mu^{-4}, $  $q  \in R_{20}$,   $\mu \in R_{24}$,  $\lambda \in R_{5}$, $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{15} \cup  R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{15}\cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (s) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (t) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (t) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(o) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (p) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in R_{5}$,  $\lambda \in R_{10}\cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(s) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(t) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(t) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(t) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(u) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{-2} = -\lambda^{-2}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-2} = -\lambda^{-2}, $    $q  \in R_{20}$,   $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (a)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$\mu$}
\put(68,    22){$ \mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,    $\mu \in R_{15} \cup  R_{5}$,  $\lambda \in R_{15} \cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (b)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$\mu$}
\put(68,    22){$ \mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,   $\lambda \in  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (c)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu$}
\put(68,    22){$ \mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,    $\mu \in  R_{3}$,   $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (d)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$\mu$}
\put(68,    22){$ \mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (e)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$\mu$}
\put(68,    22){$ \mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = -\lambda^{-2}, $    $q  \in R_{20}$,    $\lambda \in R_{20} $.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (f)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu$}
\put(68,    22){$ \mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = -\lambda^{-2}, $    $q  \in R_{20}$,    $\lambda \in R_{20} $.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (w) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $    $q  \in R_{20}$,  $\mu \in R_{15}\cup  R_{5}$,  $\lambda \in R_{15}\cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (w) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){
(w) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu $}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,    $\lambda \in R_{5}$,  $\mu \in  R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu, \xi \in R_{3}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{2}\not= 1 ^{},  $  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (u) to (k)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){${-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\mu ^{2}\not= 1 ^{},  $  $\lambda  \in  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,     $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,   $\mu ^{}\not= 1 ^{},  $ $\mu \in R_{10}\cup  R_{5}$,  $\lambda \in R_{10}\cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu ^{}\not= 1 ^{},  $  $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (k)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,   $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (w) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in  R_{5}$,   $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (w) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $    $q  \in R_{20}$,  $\mu \in R_{10}\cup  R_{5}$,  $\lambda \in R_{10}\cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (w) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $    $q  \in R_{20}$,  $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=\xi, $ $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,  $\xi \in  R_{3}, $  $q \in R_{15}$.  }
\end{picture}$\\ GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) > 3$ or {\rm ord }   ($q_{33})=2. $\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{-2}, $ $q \in R_{15}$,   $\mu \in  R_{12}, $ GDD $1$ of Row $8$,    {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{2}, $ $q\in R_{15}$,   $\mu \in  R_{12}, $ GDD $1$ of Row $8$,    {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){${-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=-\mu^{-2}, $ $q \in R_{15}$,   $\mu \in R_{12}$,  GDD $2$ of Row $8$,      {\rm ord }   ($q_{33}) =2, $}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{2}, $ $q \in R_{15}$,  $\mu \in R_{12}$,   GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{2}, $ $q \in R_{15}$,   $\mu \in  R_{12}, $ GDD $1$ of Row $9$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{2}, $ $q \in R_{15}$,  $\mu \in  R_{12}, $  GDD $2$ of Row $9$,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{15}$,   GDD $1$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{15}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{15}$,   GDD $1$ of Row $11$,   {\rm ord }   ($q_{33})=9$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{6}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{-4}, $ $ \mu \in R_{24}$,  $ q \in R_{15}$,   GDD $1$ of Row $13$,   {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{-4}, $ $ \mu \in R_{24}$,  $ q \in R_{15}$,   GDD $3$ of Row $13$,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{5}, $ $ \mu \in R_{15}$,  $ q \in R_{15}$,   GDD $1$ of Row $16$,   {\rm ord }   ($q_{33}) = 30$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3} \cup R_{6},   $  Type 2,    {\rm ord }   ($q_{33}) = 3$ or $6, $}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3}, $
  Type 2,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  q^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3}, $ Type 2,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}

\put(38,      5){$-\mu^{}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{5}, $   $q^{}\in R_{15}, $  $\mu^{}\in R_{3}, $  Type 4,  {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}

\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}=q^{5}, $   $q^{}\in R_{15}, $  $\mu^{}\in R_{3}, $  Type 4,  {\rm ord }   ($q_{33}) = 6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}

\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3}, $ Type 7,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(t) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-3}$}
\put(26,     10){$q^{5}$}

\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3}, $ Type 7,  {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 {\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{3}$}
\put(0,      5){$\mu ^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{} =-q ^{}, $  $ q \in R_{15}$, $\mu \in  R_{30}, $ GDD $1$ of Row $11$,   {\rm ord }   ($q_{11}) = 10$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^{}$}
\put(0,      5){$-\mu ^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu ^{3} =-q ^{}, $    $ q \in R_{15}$, $\mu \in  R_{90}, $ GDD $1$ of Row $11$,   {\rm ord }   ($q_{11}) = 90$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi^{}$}
\put(0,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ \xi \in R_{3}$,     $ q \in R_{15}$,
   $\mu =-q, $  $\mu \in  R_{30}, $ GDD $1$ of Row $6$,   {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{5}$}
\put(0,      5){$-q ^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $ q \in R_{15}$,  GDD $1$ of Row $16$,   {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q, $   $q^{}\in R_{15}, $  $\mu \in  R_{60}, $ Type 2,   {\rm ord }   ($q_{11}) = 60$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q, $   $q^{}\in R_{15}, $  $\mu \in  R_{30}, $ Type 2,  {\rm ord }   ($q_{11}) = 15$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q, $   $q^{}\in R_{15}, $  $\mu \in  R_{30}, $ Type 2,   {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q, $   $q^{}\in R_{15}, $  $\mu \in  R_{30}, $
 Type 7,  {\rm ord }   ($q_{11}) = 30$,  {\rm ord }   ($q_{11}) = 30$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(65,      10){$q^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=-q, $   $q^{}\in R_{15}, $  $\mu \in  R_{30}, $
 Type 7,   {\rm ord }   ($q_{11}) = 2$,  {\rm ord }   ($q_{11}) = 2$.}
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

   $\begin{picture}(100,      15) \put(-20,      -1){ (a) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}=q^{5}, $ $\mu ^{} = \lambda^{3}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,   $\mu\in R_{10}$,  $\lambda \in R_{30}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q^{5}, $ $\mu ^{} = \lambda^{}, $   $-q ^{} = \lambda^{3}, $    $q \in R_{15}$,   $\mu\in R_{90}$,   $\lambda \in R_{90}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q^{5}, $ $-\mu ^{2} = \xi^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-q^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q^{5}, $ $-\mu ^{2} = q^{5}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\mu ^{4}= 1,  $}
\end{picture}
\begin{picture}(100,      15) \put(-15,      -1){(c) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q^{5}, $ $-\mu ^{-2} = \xi^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-q^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q^{5}, $ $-\mu ^{-2} = q^{5}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\mu ^{4}= 1,  $ }
\end{picture}$\\ \\   It is empty. \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q^{5}, $ $-\mu ^{2} = \xi^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-q^{-3}$}
\put(91,    12){$\mu^{}$}
\put(68,    22){$-\mu ^{2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q^{5}, $    $q \in R_{15}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q^{5}, $ $\mu ^{} = \lambda^{}, $   $-q ^{} = \lambda^{2}, $    $q \in R_{15}$,  $\mu \in  R_{60}$,   $\lambda \in R_{60}$.  }
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){(a) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q^{5}, $ $\mu ^{} = \lambda^{2}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in  R_{15}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){(a) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi ^{}= q^{5}, $ $\mu ^{} =-1^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,   $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){(a) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{5}, $ $\mu ^{} = \lambda^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,   $\mu \in  R_{30}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\xi= q ^{5}, $ $\mu ^{} = -1^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,   $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){(d) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){(e) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){
(e) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (g) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){(g) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{2}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){(i) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{9}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){(i) to (i) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{9}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (l) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-4}= q ^{5}, $ $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (l) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-4}= q ^{5}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){${-\mu}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{5}= q ^{5}, $ $-\mu ^{} = \lambda^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{5}, $ $\mu ^{} = \xi^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in   R_{3}$,  $\lambda \in R_{30}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (n) to (d)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-q^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= q ^{5}, $  $q ^{5} = \mu^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\mu= 1.  $ }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (c)}    \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $ $\mu ^{2} = \xi^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (d)}    \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-q^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $ $\mu ^{2} = q^{5},  $     }
\end{picture}$\\ \\  It is empty.    \\

       $ \begin{picture}(100,      15) \put(-15,      -1){ (s) to (c)}    \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $ $\mu ^{} = \xi^{}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ (s) to (d)}    \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-q^{-3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $  $q \in R_{15}$,    $\mu \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (p) to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $    $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (p) to (i)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

   $\begin{picture}(100,      15) \put(-15,      -1){ (q) to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $    $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (q) to (i)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (t) to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (t) to (i)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){$q^{5}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= q ^{5}, $   $-q ^{} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{30}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-3}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-4}, $   $q^{}\in R_{15}, $    $\mu \in  R_{30}, $ GDD $1$ of Row $11$,  {\rm ord }   ($q_{33}) = 10$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{3}= -q ^{-4}, $   $q^{}\in R_{15}, $    $\mu \in  R_{90}, $  GDD $1$ of Row $11$,  {\rm ord }   ($q_{33}) = 90$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-4}, $   $q^{}\in R_{15}, $  $\mu \in  R_{30}, $  GDD $1$ of Row $6$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$-\mu ^{-3}$}

\put(66,      10){$\mu^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{}= -q ^{-4}, $   $q^{}, \mu\in R_{15}, $    GDD $1$ of Row $16$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$-\mu ^{4}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-4}= -q ^{-4}, $   $q^{}, \mu\in R_{15}, $    GDD $2$ of Row $16$,  {\rm ord }   ($q_{33}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{-4}, $   $q^{}\in R_{15}, $    $\mu \in  R_{60}, $ Type 2,  {\rm ord }   ($q_{33}) = 60$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-4}, $   $q^{}\in R_{15}, $    $\mu \in  R_{30}, $ Type 2,  {\rm ord }   ($q_{33}) = 15$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{-4}, $   $q^{}\in R_{15}, $    $\mu \in  R_{60}, $ Type 2,  {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-4}, $   $q^{}\in R_{15}, $    $\mu \in  R_{30}, $ Type 7,  {\rm ord }   ($q_{33}) = 30$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$q ^{3}$}
\put(-5,      5){$-q^{4}$}
\put(18,     10){$-q^{-4}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-4}, $   $q^{}\in R_{15}, $    $\mu \in  R_{30}, $ Type 7,  {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 {\rm (ii)}   Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{15}$, $ q^{3}=\mu^{3},  $  $\mu \in  R_{15} \cup R_{5},   $   GDD $1$ of Row $11$,   {\rm ord }   ($q_{11}) = 15$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{15}$, $  q^{3}=\mu^{},  $  $\mu \in  R_{5}, $  GDD $1$ of Row $11$,   {\rm ord }   ($q_{11}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{15}$, $ q^{3}=\mu^{},  $  $\mu \in  R_{5}, $  GDD $1$ of Row $6$,   {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(0,      5){$\mu^{2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{15}$, $\mu \in  R_{5}, $ GDD $1$ of Row $14$, $ q^{3}=\mu^{},  $   {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$\mu ^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^{3} =-\mu ^{-2}, $ $  q \in R_{15}$,$  \mu \in R_{20}$, GDD $3$ of Row $15$,  {\rm ord }   ($q_{11}) = 2$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$-\mu ^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^{3}=-\mu ^{-2}, $ $  q \in R_{15}$,$  \mu \in R_{20}$, GDD $4$ of Row $15$, {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu^{-4}$}
\put(0,      5){$-\mu ^{4}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^{3} =\mu ^{3}, $ $  q \in R_{15}$,$  \mu \in R_{15}$, GDD $2$ of Row $16$,   {\rm ord }   ($q_{33}) = 30$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q^{3}= \mu, $  $q \in  R_{15}, $  $\mu \in  R_{5}, $ Type 2, {\rm ord }   ($q_{11}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q^{3}= \mu, $ $q \in  R_{15}, $  $\mu \in  R_{5}, $ Type 2, {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q^{3}= \mu^2, $  $\mu \in  R_{10} \cup R_{5},   $  $q \in  R_{15}, $  Type 2, {\rm ord }   ($q_{11}) = 10$,  or $5$. }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^{3}= \mu, $   $q \in  R_{15}, $  $\mu \in  R_{5}, $
 Type 7,  {\rm ord }   ($q_{11}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{4}$}

\put(63,      10){$-q^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q^{3}= \mu, $  $q \in  R_{15}, $  $\mu \in  R_{5}, $
Type 7, {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

{\rm (iii)}   Cycle.  \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\xi$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $    $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(d) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){$\mu^{5}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $   $\xi ^{} = \mu^{5}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{4}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-4}= -q ^{-4}, $ $\mu ^{3} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{5}$,  $q ^{24}= 1.  $}
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (j)  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $\mu ^{3} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{10} $,  $q ^{27}= 1.  $}
\end{picture}$\\ \\   It is empty.    \\

$\begin{picture} (100,      15) \put(-15,      -1){ (e) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu^{4}$}
\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-4}= -q ^{-4}, $ $\mu ^{3} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{5}$,  $q ^{12}= 1.  $}
\end{picture}$\\ \\   It is empty.    \\

 $\begin{picture} (100,      15) \put(-15,      -1){(e) to (j) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{4}$}
\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-4}= -q ^{-4}, $ $\mu ^{3} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{10}\cup R_5$,  $q ^{6} = 1^{}.  $ }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15) \put(-15,      -1){(e) to (k) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{4}$}
\put(68,    22){$\mu ^{3}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-4}= -q ^{-4}, $ $\mu ^{3} = \lambda^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (g) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $\mu ^{2} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{15} \cup  R_{5}$,  $q ^{27}= 1.  $}
\end{picture}$\\ \\   It is empty.    \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{60}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $q ^{3} = -\lambda^{-2}, $    $q \in R_{15}$,  $\mu \in R_{60}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $q ^{3} = -\lambda^{-2}, $    $q \in R_{15}$,  $\mu \in R_{60}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(i) to (g)  }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{4}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $\mu ^{} = -\lambda^{-4}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{15}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{3} =- \lambda^{-2}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{3} =- \lambda^{-2}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{60}$,  $\lambda \in   R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (l)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{60}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in   R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (j) to (l)}\put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){${-1}$}
\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{4}$}
\put(91,      -15){$-q^{-4}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -q ^{-4}, $ $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{5}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{15}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{12}$,  $q\in R_{15}$,  GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$,  $\mu^{}\in R_{12}$,  GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$,   $\mu^{}\in R_{12}$,  GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$,  $\mu^{}\in R_{12}$,  GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$,  $\mu^{}\in R_{12}$,  GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{15}$,   $\mu^{}\in R_{12}$,  GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{15}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{15}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $ $q\in R_{15}$,  $\mu\in R_{6}$, GDD $1$ of Row $11$,   {\rm ord }   ($q_{33}) =6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{15}, $  GDD $2$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{15}, $  GDD $3$ of Row $12$,   {\rm ord }   ($q_{33}) = 8$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{15}, $   GDD $3$ of Row $13$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{15}, $    GDD $4$ of Row $13$,  {\rm ord }   ($q_{33}) = 24$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{15}, $    GDD $1$ of Row $14$,  {\rm ord }   ($q_{33}) = 5$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{15}, $    GDD $2$ of Row $14$,   {\rm ord }   ($q_{33}) = 10$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{15}, $    GDD $1$ of Row $15$,  {\rm ord }   ($q_{33}) = 20$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{15}, $    GDD $ 2$ of Row $15$,   {\rm ord }   ($q_{33}) = 20$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{15}, $   GDD $3$ of Row $15$,   {\rm ord }   ($q_{33}) = 5$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(t) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{15}, $  GDD $ 4$ of Row $15$,   {\rm ord }   ($q_{33}) = 5$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(u) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-2}$}

\put(63,      10){$\mu^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}, $ $q^{}\in R_{15}, $     GDD $3$ of Row $16$,   {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(v) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{15}, $ Type 7,
 {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(w) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $ $q\in R_{15}$,  Type 7,   {\rm ord }   ($q_{33}) >1$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(x) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{15}, $ Type 2,   {\rm ord }   ($q_{33}) >2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(y) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{5}$}
\put(-5,      5){$-q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,  $q \in  R_{15}, $  Type 4,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

{\rm (ii)}   Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ $ q^{5}=\xi, $  $\mu \in  R_2$  or {\rm ord }   ($\mu) > 3$,

\end{picture}$\\ { $q \in  R_{15}, $ $\xi \in  R_{3}, $   GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) > 3$ or {\rm ord }   ($q_{33})=2. $ }\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=-\mu^{-2}, $ $q\in R_{15}$,  $\mu\in R_{12}$,  GDD $1$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{-2}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=-\mu^{2}, $ $q\in R_{15}$,   $\mu\in R_{12}$,  GDD $1$ of Row $8$,     {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

   $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-24,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=-\mu^{-2}, $ $q \in R_{15}$,   $\mu\in R_{12}$,  GDD $2$ of Row $8$,      {\rm ord }   ($q_{33}) =2. $}
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=-\mu^{2}, $ $q\in R_{15}$,   $\mu\in R_{12}$,  GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^2$}
\put(-5,      5){$\mu^{}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q^{5}=-\mu^{2}, $ $q \in R_{15}$,   $\mu\in R_{12}$,  GDD $1$ of Row $9$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{3}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{2}, $ $q \in R_{15}$,   $\mu\in R_{12}$,  GDD $2$ of Row $9$,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     10){$-\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{15}$,   GDD $1$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{15}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{3}, $ $ \mu \in R_{9}$,  $ q \in R_{15}$,   GDD $1$ of Row $11$,   {\rm ord }   ($q_{33})= 9$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{6}$}
\put(-5,      5){$-\mu^{-1}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{-4}, $ $ \mu \in R_{24}$,  $ q \in R_{15}$,   GDD $1$ of Row $13$,   {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{5}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=-\mu^{-4}, $ $ \mu \in R_{24}$,  $ q \in R_{15}$,   GDD $3$ of Row $13$,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-\mu ^{}$}
\put(-5,      5){$-\mu^{-3}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{5}, $ $ \mu \in R_{15}$,  $ q \in R_{15}$,   GDD $1$ of Row $16$,   {\rm ord }   ($q_{33}) = 30$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$-\mu^{-2}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^{5}=\mu^{5}, $ $ \mu \in R_{15}$,  $ q \in R_{15}$,   GDD $3$ of Row $16$,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{5}, $   $q^{}\in R_{15}, $  Type 2,  $\mu \in  R_3 \cup R_6,   $   {\rm ord }   ($q_{11}) = 3$ or $6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{5}, $   $q^{}\in R_{15}, $ $\mu \in  R_{3}, $ Type 2,   {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-2}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{5}, $   $q^{}\in R_{15}, $ $\mu \in  R_{3}, $ Type 2,   {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1^{}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3}, $ Type 4,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-28,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu^{}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {,  $\mu ^{}= q ^{5}, $   $q^{}\in R_{15}, $ $\mu \in  R_{3}, $  Type 4,  {\rm ord }   ($q_{11}) = 6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(t) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$\mu ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3}, $ Type 7,  {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(u) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-20,     10){$-1 ^{}$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{5}$}
\put(38,      5){$-q ^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{5}, $   $q^{}\in R_{15}, $  $\mu \in  R_{3
  }, $ Type 7,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}= q ^{5}, $   $-\lambda ^{2}= \xi ^{}, $      $q \in R_{15}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(a) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= q ^{5}, $   $-\lambda  ^{-2}= \xi ^{}, $      $q \in R_{15}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ {-1}$}

\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= q ^{5}, $   $-\lambda  ^{2}= \xi ^{}, $      $q \in R_{15}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{-2}= q ^{5}, $   $-\mu ^{-2}=- \lambda ^{2}, $      $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= q ^{5}, $   $-\mu ^{-2}=- \lambda ^{-2}, $      $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}.$}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(b) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$\mu^{-1}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= q ^{5}, $   $-\mu ^{-2}= -\lambda ^{2}, $      $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{-2}= q ^{5}, $   $-\mu ^{2}= -\lambda ^{2}, $      $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= q ^{5}, $   $-\mu ^{2}= -\lambda ^{-2}, $      $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$-\mu^{}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= q ^{5}, $   $-\mu ^{2}= -\lambda ^{2}, $      $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda  \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(d) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{15}$,  $\mu \in R_{12}$,  $ \lambda\in R_4$.    }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (d) to (k)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= -\lambda^{-4}, $ $-\mu^{3}= \lambda ^{6}, $     $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (e) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu ^{-1}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \xi ^{}, $ $-\mu ^{3}= \lambda ^{}, $     $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda\in R_4$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(e) to (k) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-1}$}
\put(91,    12){$ -\mu^ {-1}$}

\put(68,    22){$-\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}=- \lambda ^{-4}, $ $-\mu ^{3}= \lambda ^{6}, $     $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda \in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(f) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}= q ^{5}, $   $-\lambda ^{2}= -\mu ^{2}, $      $q \in R_{15}$,  $\lambda \in R_{12}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= q ^{5}, $   $-\lambda  ^{-2}= -\mu ^{2}, $      $q \in R_{15}$,  $\lambda  \in R_{12}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (f)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu ^ {3}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= q ^{5}, $   $-\lambda  ^{2}= -\mu ^{2}, $      $q \in R_{15}$,  $\lambda  \in R_{12}$,   $\mu \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(g) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu^ {3}$}

\put(68,    22){$-\mu^{-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \xi ^{}, $ $-\mu^{-1}= \lambda ^{}, $     $q \in R_{15}$,  $\mu \in R_{12}$,  $\lambda\in R_{12}$.    }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(h) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu ^{-1}$}

\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}= q ^{5}, $   $-\lambda ^{2}=\mu ^{3}, $     $\mu \in R_{9}$,    $q \in R_{15}$,  $\lambda \in R_{12}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (h) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$\mu ^{-1} {}$}

\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= q ^{5}, $   $-\lambda  ^{-2}= \mu ^{3}, $     $\mu \in R_{9}$,    $q \in R_{15}$,  $\lambda  \in R_{12}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(h) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$\mu ^ {-1}$}

\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= q ^{5}, $   $-\lambda  ^{2}= \mu ^{3}, $   $\mu \in R_{9}$,     $q \in R_{15}$,  $\lambda  \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (i) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{-1}$}
\put(91,    12){$\mu ^ {}$}

\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi  ^{}= q ^{5}, $   $\lambda  ^{}= -\mu ^{2}, $   $\mu \in R_{9}$,     $q \in R_{15}$,  $\lambda  \in R_{18}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(i) to (h) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}

\put(91,    12){$ \mu {}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{3}, $ $-\mu ^{2}= -\lambda ^{}, $     $q \in R_{15}$,  $\mu \in R_{9}$,  $\lambda \in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (j) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}

\put(91,    12){$ \mu^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{3}, $ $\mu ^{}= \lambda ^{}, $   $\xi= q ^{5}, $    $q \in R_{15}$,  $\mu \in R_{6}$,  $\lambda\in R_6$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}

\put(91,    12){$ -\mu^ {-1}$}

\put(68,    22){$\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \xi ^{}, $ $\mu ^{2}= \lambda ^{}, $     $q \in R_{15}$,  $\mu \in R_{8}$,  $\lambda\in R_4$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (k) to (k)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}

\put(91,    12){$ -\mu^ {-1}$}

\put(68,    22){$\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= -\lambda ^{-4}, $ $\mu ^{2}= \lambda ^{6}, $     $q \in R_{15}$,  $\mu \in R_{8}$,  $\lambda \in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){
(l) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda ^{}, $   $q^{5}= \xi ^{}, $    $q \in R_{15}$,  $\mu \in R_{8}$,  $\lambda\in R_8$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (m) to (b)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$\mu^ {5}$}

\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{-2}= q ^{5}, $   $-\lambda  ^{2}= -\mu ^{-4}, $      $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (m) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\mu^{3}$}
\put(91,    12){$ \mu^{5}$}

\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{2}= q ^{5}, $   $-\lambda ^{-2}= -\mu ^{-4}, $      $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(m) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ \mu^{5}$}

\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda ^{2}= q ^{5}, $   $-\mu ^{-4}=- \lambda ^{2}, $      $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (n) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{-5}$}

\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi ^{}= q ^{5}, $   $\mu ^{}= \lambda ^{}, $      $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in  R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (o) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{2}$}

\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi ^{}= q ^{5}, $   $\mu ^{}= \lambda ^{}, $      $q \in R_{15}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$,     $\xi \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(p) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^{-2}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \xi ^{}, $ $-\mu^{-2}= \lambda ^{}, $     $q \in R_{15}$,  $\mu \in R_{5}$,  $\lambda\in R_{10}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(q) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda ^{}, $   $q^{5}= \xi ^{}, $    $q \in R_{15}$,  $\mu \in R_{20}$,   $\lambda\in R_{20}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (r) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^{-3}$}

\put(68,    22){$-\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-\mu^{}= \lambda ^{}, $   $q^{5}= \xi ^{}, $    $q \in R_{15}$,  $\mu \in R_{20}$,   $\lambda\in  R_{20}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (s) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu ^{3}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi= q ^{5}, $   $\lambda ^{}=-\mu ^{-2}, $     $\mu \in R_{20}$,    $q \in R_{15}$,  $\lambda \in  R_{5}$,  $\xi \in  R_{3}, $ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (t) to (a)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$-\mu ^{3}$}

\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi= q ^{5}, $   $\lambda ^{}=-\mu ^{-2}, $     $\mu \in R_{20}$,    $q \in R_{15}$,  $\lambda \in    R_{5},  $  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(u) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$-\mu ^ {-2}$}

\put(68,    22){$\mu ^{5}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda^{-2}= q ^{5}, $   $-\lambda ^{2}= \mu ^{5}, $      $q \in R_{15}$,  $ \mu \in R_{15}$,   $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (u) to (c)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda ^{3}$}
\put(91,    12){$ -\mu ^{-2}$}

\put(68,    22){$\mu ^{5}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= q ^{5}, $   $-\lambda  ^{-2}= \mu ^{5} {}, $      $q \in R_{15}$,  $\lambda  \in R_{12}$,  $\mu \in R_{15}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (u) to (f) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda ^{}$}
\put(91,    12){$ -\mu ^{-2}{}$}

\put(68,    22){$\mu ^{5}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\lambda  ^{2}= q ^{5}, $   $-\lambda  ^{2}= \mu ^{5}, $      $q, \mu, \in R_{15}$,  $\lambda  \in R_{12}$.  }
\end{picture}$\\

  $\begin{picture}(100,      15) \put(-15,      -1){ (a) to (o)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi^{}= \lambda ^{}, $   $q^{5}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (p) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $\xi^{}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(a) to (t) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  {-1}$}

\put(68,    22){$\xi^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $\xi^{}= \lambda ^{}, $      $q \in R_{15}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (o) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{2}, $ $-\mu^{-2}= \lambda ^{}, $       $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (b) to (p)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(b) to (t) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^ {-1}$}

\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{-2}= \lambda ^{}, $      $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(c) to (o) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu^{2}= \lambda ^{}, $   $q^{5}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (p)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (c) to (t)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (o)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{2}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (f) to (p)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$\mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(f) to (t) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{3}$}

\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{2}= \lambda ^{}, $      $q \in R_{15}$,  $\lambda \in R_{3}$,   $\mu\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(h) to (o) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{2}, $
$\mu^{3}= \lambda ^{}, $      $q \in R_{15}$,  $\lambda \in   R_{3}$,  $\mu \in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(h) to (p) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $\mu^{3}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(h) to (t) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^ {-1}$}

\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $\mu^{3}= \lambda ^{}, $      $q \in R_{15}$,   $\lambda \in R_{3}$,  $\mu \in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(j) to (o) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{2}, $ $\mu^{}= \lambda ^{}, $   $\mu^{3}= -1^{}, $    $q \in R_{15}$,  $\mu \in R_{6}$,  $\lambda \in R_{6} $.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(j) to (s) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-3}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $\mu^{}= -\lambda ^{-1}, $   $\mu^{3}= -1^{}, $     $q \in R_{15}$,  $\mu \in R_{6}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (m) to (o) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{5} {}$}

\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{2}, $ $-\mu^{-4}= \lambda ^{}, $      $q \in R_{15}$,  $\lambda \in R_{3}$,  $\mu \in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (m) to (p)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{5} {}$}

\put(68,    22){$-\mu^{-4}$}
\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{-4}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$,   $\mu \in R_{24}$.    }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(m) to (t) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5} {}$}

\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $-\mu^{-4}= \lambda ^{}, $      $q \in R_{15}$,  $\mu \in R_{24}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (u) to (o) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  -\mu^{-2}$}

\put(68,    22){$\mu^{5}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{2}, $ $\mu^{5}= \lambda ^{}, $   $q^{5}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in   R_{3}$,  $\xi \in R_{3}$,  $\mu \in R_{15}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (u) to (p)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$  -\mu^{-2}$}

\put(68,    22){$\mu^{5}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $\mu^{5}= \lambda ^{2}, $    $q \in R_{15}$,  $\lambda \in R_{3}$,  $\xi \in R_{3}$,  $\mu \in R_{15}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(u) to (t) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  -\mu^{-2}$}

\put(68,    22){$\mu^{5}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{}, $ $\mu^{5}= \lambda ^{}, $      $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (v) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \lambda ^{}, $    $q^{5}= \xi ^{}, $    $q \in R_{15}$,   $\mu ^{2}\not= 1 ^{}.  $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (v) to (d) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= -\lambda ^{-2}, $ $q \in R_{15}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(v) to (e) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= -\lambda ^{2}, $ $q \in R_{15}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (v) to (g)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= -\lambda ^{2}, $ $q \in R_{15}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (v) to (i)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{3}, $   $q \in R_{15}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(v) to (l) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{5}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= -\lambda ^{-4}, $   $q \in R_{15}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (v) to (n)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{5}= \lambda ^{5}, $  $q \in R_{15}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{15}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (a)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda= \mu ^{-1}, $ $q ^{5}= \xi ^{}, $  $q \in R_{15}$,   $\mu ^{}\not= 1 ^{},  $ $\lambda\in R_2$ or {\rm {\rm ord }   } $(\lambda) >3. $ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (b)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}, $ $q ^{5}= -\lambda ^{-2}, $  $q \in R_{15}$,  $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (c)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{-2}= \mu ^{-1}, $ $q ^{5}= -\lambda ^{2}, $  $q \in R_{15}$,   $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (d)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $q ^{5}= -\lambda ^{-2}, $  $q \in R_{15}$,    $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (e)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $q ^{5}= -\lambda ^{2}, $  $q \in R_{15}$,   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (f)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{2}= \mu ^{-1}, $ $q ^{5}= -\lambda ^{2}, $  $q \in R_{15}$,   $\mu \in  R_{3}$,  $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (g)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $q ^{5}= -\lambda ^{2}, $  $q \in R_{15}$,   $\lambda\in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (h)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{}= \mu ^{-1}, $ $q ^{5}= \lambda ^{3}, $  $q \in R_{15}$,  $\mu \in  R_{18}$,  $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (i)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $q ^{5}= \lambda ^{3}, $  $q \in R_{15}$,  $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (j)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{}= \mu ^{-1}, $ $q ^{5}= \lambda ^{3}, $  $q \in R_{15}$,   $\mu \in  R_{9}$,  $\lambda\in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (k)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\lambda^{6}= \mu ^{-1}, $ $q ^{5}= -\lambda ^{-4}, $  $q \in R_{15}$,   $\mu \in  R_{4}$,  $\lambda\in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (l)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{5}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $q ^{5}= -\lambda ^{-4}, $  $q \in R_{15}$,   $\lambda\in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (m)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-3}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\lambda^{}= \mu ^{-1}, $ $q ^{5}= \lambda ^{5}, $  $q \in R_{15}$,   $\mu \in  R_{30}$,  $\lambda\in R_{15}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15)\put(-15,      -1){ (w) to (n)} \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-1= \mu ^{-1}, $ $q ^{5}= \lambda ^{5}, $  $q \in R_{15}$,   $\lambda\in R_{15}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(x) to (a) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \xi ^{}, $
  $\lambda= \mu ^{}, $
   $q \in R_{15}$,    {\rm {\rm ord }   } $(\lambda) >3, $ {\rm {\rm ord }   } $(\mu) >3. $  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(x) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= -\lambda ^{-2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{15}$,  $\mu \in  R_{3}$,  $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (x) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= -\lambda ^{-2}, $    $\mu= -\lambda ^{-2}, $  $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (x) to (f)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (x) to (h)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{3}, $    $\mu^{}= -\lambda ^{}, $  $q \in R_{15}$,  $\mu \in R_{18}$,  $\lambda \in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(x) to (j) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{3}, $    $\mu^{}=\lambda ^{}, $  $q \in R_{15}$,  $\mu \in R_{9}$,  $\lambda \in R_{9}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(x) to (k) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= -\lambda ^{-4}, $    $\mu^{}=\lambda ^{6}, $  $q \in R_{15}$,  $\mu \in R_{4}$,  $\lambda \in R_{24}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (x) to (m)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$-\lambda^{-3}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{5}, $    $\mu^{}= -\lambda ^{}, $  $q \in R_{15}$,  $\mu \in R_{30}$,  $\lambda \in R_{15}$.  }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (y) to (b) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= -\lambda ^{-2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){ (y) to (c) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{-2}, $  $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (y) to (f)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ -\mu ^ {}$}

\put(68,    22){$\mu^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= -\lambda ^{2}, $    $\mu^{}= -\lambda ^{2}, $  $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{12}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (v) to (q)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1^{}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{}, $    $q \in R_{15}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in   R_{3}. $ }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (v) to (r)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{}, $    $q \in R_{15}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(v) to (u) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$-1$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{}, $    $q \in R_{15}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (w) to (o)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{2}, $
   $\lambda^{}= \mu ^{-1}, $   $q \in R_{15}$,  $\mu \in  R_{6} \cup  R_{3}, $   $\lambda \in  R_{6} \cup  R_{3}, $}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (w) to (p)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{}, $    $\lambda^{2}= \mu ^{-1}, $  $q \in R_{15}$,  $\mu \in  R_{3}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (w) to (q)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= -1 $    $q^{5}= \lambda ^{}, $    $q \in R_{15}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (w) to (r)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q^{5}= \lambda ^{}, $    $\mu^{-1}= -1, $    $q \in R_{15}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (w) to (s)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{-1}= -\lambda ^{-1}, $     $q^{5}= \lambda ^{}, $    $q \in R_{15}$,  $\mu \in  R_{6}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (w) to (t)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1}= \lambda ^{}, $      $q^{5}= \lambda ^{}, $    $q \in R_{15}$,  $\mu \in  R_{3}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (w) to (u)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {}$}

\put(68,    22){$\mu ^ {-1}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{-1}= -1, $     $q^{5}= \lambda ^{}, $    $q \in R_{15}$,   $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(x) to (o) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $q^{5}= \lambda ^{2}, $    $q \in R_{15}$,  $\mu \in  R_{6} \cup  R_{3}, $  $\lambda \in  R_{6} \cup  R_{3}. $}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (x) to (p) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda^{2}, $     $q^{5}= \lambda ^{}, $    $q \in R_{15}$,   $\mu \in  R_{3}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (x) to (s) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= -\lambda^{-1}, $     $q^{5}= \lambda ^{}, $    $q \in R_{15}$,  $\mu \in  R_{6}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (x) to (t)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu ^ {-2}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}= \lambda, $     $q^{5}= \lambda ^{}, $    $q \in R_{15}$,   $\mu \in  R_{3}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (y) to (o)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda , $     $q^{5}= \lambda ^{2}, $    $q \in R_{15}$,  $\mu \in R_{3}$,   $\lambda \in   R_{3}. $}
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){ (y) to (p)}  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{2}, $     $q^{5}= \lambda ^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

  $\begin{picture}(100,      15) \put(-15,      -1){(y) to (t) }  \put(-45,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$- \mu ^ {}$}

\put(68,    22){$\mu ^ {}$}

\put(43,      -15){$q^{5}$}

\put(66,      -15){$-q^{-2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu^{}=  \lambda ^{}, $     $q^{5}= \lambda ^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{15}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q\in R_{15}$,  $\mu \in  R_{12}, $ GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$,  $\mu \in  R_{12}, $ GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$,   $\mu \in  R_{12}, $ GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$,  $\mu \in  R_{12}, $ GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{15}$,  $\mu \in  R_{12}, $ GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{15}$,   $\mu \in  R_{12}, $ GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{15}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{15}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $ $\mu \in  R_{6}, $  $q \in  R_{15}, $ GDD $1$ of Row $11$,   {\rm ord }   ($q_{33})=6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{15}, $  GDD $2$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{15}, $  GDD $3$ of Row $12$,   {\rm ord }   ($q_{33}) = 8$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(0,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{15}, $   GDD $3$ of Row $13$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{15}, $    GDD $4$ of Row $13$,  {\rm ord }   ($q_{33}) = 24$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{15}, $    GDD $1$ of Row $14$,  {\rm ord }   ($q_{33}) = 5$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{15}, $    GDD $2$ of Row $14$,   {\rm ord }   ($q_{33}) = 10$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{15}, $    GDD $1$ of Row $15$,  {\rm ord }   ($q_{33}) = 20$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{15}, $    GDD $ 2$ of Row $15$,   {\rm ord }   ($q_{33}) = 20$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{15}, $   GDD $3$ of Row $15$,   {\rm ord }   ($q_{33}) = 5$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(t) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{15}, $  GDD $ 4$ of Row $15$,   {\rm ord }   ($q_{33}) = 5$,     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(u) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-2}$}

\put(63,      10){$\mu^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}, $ $q^{}\in R_{15}, $     GDD $3$ of Row $16$,   {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(v) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{2}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}, $ $q^{}\in R_{15}, $     GDD $ 4$ of Row $16$,   {\rm ord }   ($q_{33}) = 5$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(w) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{15}, $ Type 7,   {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(x) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $  $q \in  R_{15}, $Type 7,   {\rm ord }   ($q_{33}) >1$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(y) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{15}, $ Type 2,  {\rm ord }   ($q_{33}) >2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(z) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q ^{3}$}
\put(-5,      5){$-q^{2}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$, $q \in  R_{15}, $ Type 4,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ q ^{3}=\mu^{3},  $   $q \in  R_{15}, $ $\mu \in  R_{15} \cup R_{5},   $ GDD $1$ of Row $11$,  $q_{11} \in  R_{15} \cup R_{5}.   $   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^3$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{15}$, $ q ^{3}=\mu^{},  $  $\mu \in  R_{5}, $  GDD $1$ of Row $11$,  {\rm ord }   ($q_{11}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $  q \in R_{15}$, $ q ^{3}=\mu^{},  $  $\mu \in  R_{5}, $  GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(-5,      5){$\mu^{2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu = q^{3}, $  $  q \in R_{15}$, $\mu \in  R_{5}, $ GDD $1$ of Row $14$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q ^{3} =-\mu ^{-2}, $ $  q \in R_{15}$,$  \mu \in R_{20}$, GDD $3$ of Row $15$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu ^{3}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q ^{3} =-\mu ^{-2}, $ $  q \in R_{15}$,$  \mu \in R_{20}$, GDD $4$ of Row $15$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu^{-4}$}
\put(-5,      5){$-\mu ^{4}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q ^{3} =\mu ^{3}, $ $  q \in R_{15}$,$  \mu \in R_{15}$, GDD $2$ of Row $16$,  {\rm ord }   ($q_{11}) = 30$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu ^{2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q ^{3} =\mu ^{3}, $ $  q \in R_{15}$,$  \mu \in R_{15}$, GDD $4$ of Row $16$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q ^{3}= \mu, $ $q \in  R_{15}, $  $\mu \in  R_{5}, $  Type 2,   {\rm ord }   ($q_{11}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q ^{3}= \mu, $ $q \in  R_{15}, $  $\mu \in  R_{5}, $ Type 2,   {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q ^{3}= \mu^2, $ $\mu \in  R_{10} \cup R_{5},   $  $q \in  R_{15}, $
Type 2,   {\rm ord }   ($q_{11}) = 10$ or 5.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q\in R_{15}$,   $\mu\in R_5$,  $q ^{3}= \mu, $   Type 7,  {\rm ord }   ($q_{11}) = 5$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{3}$}
\put(38,      5){$-q^{2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q ^{3}= \mu, $ $q\in R_{15}$,   $\mu\in R_5$,  Type 7,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

{\rm (iii)}   Cycle.
 \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{3} = \lambda^{}, $    $q \in R_{15}$,   $\lambda \in R_{5}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu ^ {-1}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = -\mu^{-2}, $     $q ^{3} = \lambda^{}, $    $q \in R_{15}$,   $\lambda \in R_{5}$,  $\mu \in R_{12}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$-\mu ^ {}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\xi ^{} = -\mu^{2}, $    $q ^{3} = \lambda^{}, $    $q \in R_{15}$,   $\lambda \in R_{5}$,  $\mu \in R_{12}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (f) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{} = -\mu^{2}, $      $q ^{3} = \lambda^{}, $    $q \in R_{15}$,   $\lambda \in R_{5}$,  $\mu \in R_{12}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = \mu^{3}, $          $q ^{3} = \lambda^{}, $    $q \in R_{15}$,   $\lambda \in R_{5}$,  $\mu \in R_{9}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (m) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu ^ {5}$}
\put(68,    22){$-\mu ^{-4}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = -\mu^{-4}, $          $q ^{3} = \lambda^{}, $    $q \in R_{15}$,   $\lambda \in R_{5}$,  $\mu \in R_{24}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(o) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(o) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(t) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(t) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

 $\begin{picture}(100,      15) \put(-15,      -1){(u) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  -\mu^{-2}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{3} = \lambda^{}, $   $\mu ^{3} = \xi^{}, $  $q \in R_{15}$,    $\mu \in R_{15}$,  $\lambda \in R_{5}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(v) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{2}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(v) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{2}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$,  $\mu \in R_{10} \cup R_5$,  $\lambda \in R_{10}\cup R_5$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (o) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \lambda^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (p) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$,  $\mu \in R_{5}$,  $\lambda \in R_{10} $.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (s) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2} = \lambda^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (t) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-\mu ^{-2} = \lambda^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{20}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu^{2}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$-\mu^{2}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (v) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{2}$}
\put(68,    22){$\mu ^{3}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{3} = \lambda^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{15}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(w) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{3} = \lambda^{}, $    $q \in R_{15}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(w) to (e) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $q ^{3} = -\lambda^{-2}, $    $q \in R_{15}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (w) to (f) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $q ^{3} =- \lambda^{-2}, $    $q \in R_{15}$,   $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{20}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (w) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{15}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,   $\mu, \lambda \in R_{15} \cup  R_{5}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in  R_{5}$,  $\lambda \in R_{5}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = \xi^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in  R_{3}$,  $\lambda \in R_{5}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = -1^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,   $\lambda \in R_{5}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = -1^{}, $   $q ^{3} = -\lambda^{-2}, $    $q \in R_{15}$,    $\lambda \in R_{20}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (f)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(40,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = -1, $   $q ^{3} = -\lambda^{-2}, $    $q \in R_{15}$,    $\lambda \in R_{20}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{4}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = - \lambda^{-4}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,  $\mu \in  R_{30}$,  $\lambda \in R_{15}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{-1} = -1^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,    $\lambda \in R_{15}. $}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (y) to (a) }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \lambda^{}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,  $\mu \in R_{15} \cup  R_{5}$,  $\lambda \in R_{15} \cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){
(y) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \lambda^{3}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{5} $,   $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = \xi, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3} $,   $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(y) to (g) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{4}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{} = -\lambda^{-4}, $   $q ^{3} = \lambda^{3}, $    $q \in R_{15}$,   $\mu \in  R_{30}$,   $\lambda \in R_{15}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ }  \put(-15,      -1){(z) to (c) }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \xi^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in R_{3}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (w) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (w) to (m)}    \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (j)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1} = -1, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,   $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (x) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$,  $\mu \in R_{10}\cup  R_{5}$,  $\lambda \in R_{10}\cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (x) to (l)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1} = \lambda^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,   $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (x) to (m)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1} = -1^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,    $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{2}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,   $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (y) to (k)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{} = \lambda^{}, $   $q ^{3} = \lambda^{2}, $    $q \in R_{15}$,    $\lambda \in R_{10} \cup  R_{5}$,  $\lambda \in R_{10} \cup  R_{5}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (l)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{3}$}

\put(66,      -15){$-q^{2}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{} = \lambda^{}, $   $q ^{3} = \lambda^{}, $    $q \in R_{15}$,  $\mu \in  R_{5}$,  $\lambda \in R_{5}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{7}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$,  $q\in R_{7}$,   $\mu\in R_{12}$,  GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$,   $\mu\in R_{12}$, GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$,    $\mu\in R_{12}$, GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$,  $\mu\in R_{12}$,  GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$,   $\mu\in R_{12}$,  GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_{7}$,   $\mu\in R_{12}$,  GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{7}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(0,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{7}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $ $\mu\in R_{6}$,  $q \in R_{7}$,  GDD $1$ of Row $11$,   {\rm ord }   ($q_{33})=6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{7}, $  GDD $2$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{7}, $  GDD $3$ of Row $12$,   {\rm ord }   ($q_{33}) = 8$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{7}, $   GDD $3$ of Row $13$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{7}, $    GDD $4$ of Row $13$,  {\rm ord }   ($q_{33}) = 24$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{7}, $    GDD $1$ of Row $14$,  {\rm ord }   ($q_{33}) = 5$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{7}, $    GDD $2$ of Row $14$,   {\rm ord }   ($q_{33}) = 10$.     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{7}, $    GDD $1$ of Row $15$,  {\rm ord }   ($q_{33}) = 20$.     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{7}, $    GDD $ 2$ of Row $15$,   {\rm ord }   ($q_{33}) = 20$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{7}, $   GDD $3$ of Row $15$,   {\rm ord }   ($q_{33}) = 5$.     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(t) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{7}, $  GDD $ 4$ of Row $15$,   {\rm ord }   ($q_{33}) = 5$.     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(u) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-2}$}

\put(63,      10){$\mu^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}, $ $q^{}\in R_{7}, $     GDD $3$ of Row $16$,   {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(v) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{2}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}, $ $q^{}\in R_{7}, $     GDD $ 4$ of Row $16$,   {\rm ord }   ($q_{33}) = 5$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(w) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{7}, $ $q^{}\in R_{7}, $   GDD $1$ of Row $17$,  {\rm ord }   ($q_{33}) = 14$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(x) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{7}, $ Type 7,  {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(y) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{7}, $ Type 7,   {\rm ord }   ($q_{33}) >1$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(z) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{7}, $ Type 2,
 {\rm ord }   ($q_{33}) >2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{}$}
\put(-5,      5){$-q^{-3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{7}, $ Type 4,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 {\rm (ii)}     Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(-5,      5){$\mu^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $  \xi \in R_{3}$,  $  q \in R_{7}$, $- q^{}=\mu^{},  $  $\mu \in  R_{14}, $  GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $ -q^{}=\mu^{3}, $ $  q \in R_{7}$, $\mu \in  R_{42} \cup R_{14},   $ GDD $1$ of Row $11$, $q_{11} \in  R_{41} \cup R_{14}$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^3$}
\put(-5,      5){$\mu^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $ -q^{}=\mu^{},  $ $  q \in R_{7}$,   $\mu \in  R_{14}, $ GDD $1$ of Row $11$,  {\rm ord }   ($q_{11}) = 14$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-q ^{-3}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q \in  R_{7}, $  GDD $1$ of Row $17$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q= \mu, $ $  q \in R_{7}$, $\mu \in  R_{14}, $ Type 2,   {\rm ord }   ($q_{11}) = 7$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q= \mu, $ $  q \in R_{7}$,  $\mu \in  R_{14}, $ Type 2,   {\rm ord }   ($q_{11}) =2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q= \mu^2, $ $  q \in R_{7}$, $\mu \in  R_{28}, $ Type 2,  {\rm ord }   ($q_{11}) = 28$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q= \mu, $ $  q \in R_{7}$,  $\mu \in  R_{14}, $ Type 7,   {\rm ord }   ($q_{11}) = 14$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{}$}
\put(38,      5){$-q^{-3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q= \mu, $ $  q \in R_{7}$,  $\mu \in  R_{14}, $ Type 7,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

{\rm (iii)}   Cycle.
\\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{} = \lambda^{}, $    $q \in R_{7}$,  $\xi \in R_{3}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-\mu^{-2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $-q ^{} = \lambda^{}, $  $\xi ^{} = -\mu^{-2}, $  $q \in R_{7}$,  $\xi \in R_{3}$,  $\lambda \in R_{14}$,  $\mu \in R_{12}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu$}
\put(68,    22){$-\mu ^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-\mu ^{2} = \xi^{}, $      $-q ^{} = \lambda^{}, $    $q \in R_{7}$,  $\mu \in R_{12}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^ {3}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = -\mu^{2}, $    $-q ^{} = \lambda^{}, $   $\mu \in R_{12}$,   $q \in R_{7}$,  $\xi \in R_{3}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(h) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$\mu^{-1}$}
\put(68,    22){$\mu^{3}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\xi ^{} = \mu^{3}, $     $-q ^{} = \lambda^{}, $   $\mu \in R_{9}$,   $q \in R_{7}$,  $\xi \in R_{3}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu^{-4}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = -\mu^{-4}, $
    $-q ^{} = \lambda^{}, $    $q \in R_{7}$,  $\xi \in R_{3}$,  $\mu \in R_{24}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (u) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  -\mu^{-2}$}
\put(68,    22){$ \mu^{5}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\xi ^{} = \mu^{5}, $
    $-q ^{} = \lambda^{}, $  $\mu \in R_{15}$,   $q \in R_{7}$,  $\xi \in R_{3}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(w) to (b) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$- \mu^{-3}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{3}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in  R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (w) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{3}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(w) to (h) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(x) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-q^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {         $q  \in R_{7}$,  $\mu ^{2}\not= 1 ^{},  $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (y) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= \xi ^{}, $      $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,   $\mu \in  R_{3}$,   $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (y) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}=  \lambda ^{}, $      $-q ^{} = \lambda^{3}, $   $q  \in R_{7}$,   $\mu \in R_{42} \cup  R_{14}$,   $\lambda \in R_{42} \cup  R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (y) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}=  \lambda ^{3}, $      $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{14}$,   $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (y) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-q^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{-1}= -1 ^{}, $      $q  \in R_{7}$.    }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{3}$,  $\lambda \in R_{14}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{2}, $   $q  \in R_{7}$,   $\mu \in R_{42} \cup  R_{14}$,   $\lambda \in R_{42} \cup  R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{3}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{14}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \xi ^{}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{3}$,  $\lambda \in R_{14}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (f)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{} = \lambda^{2}, $   $q  \in R_{7}$,  $\mu \in  R_{28}$,  $\lambda \in R_{28}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{14}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (z) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{2}, $   $q  \in R_{7}$,  $\mu \in  R_{28}$,  $\lambda \in R_{28}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{}$}

\put(66,      -15){$-q^{-3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{14}$,  $\lambda \in R_{14}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-1$}

\put(63,      10){$\xi$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\xi\in R_3$, $q\in R_{7}$,  GDD $1$ of Row $6$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q\in R_{7}$,   $\mu \in  R_{12}, $ GDD $2$ of Row $8$,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$,   $\mu \in  R_{12}, $ GDD $3$ of Row $8$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$,   $\mu \in  R_{12}, $  GDD $4$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-1}$}

\put(63,      10){$-\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$,   $\mu \in  R_{12}, $ GDD $5$ of Row $8$,   {\rm ord }   ($q_{33}) = 4$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ q\in R_{7}$,   $\mu \in  R_{12}, $ GDD $2$ of Row $9$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ q\in R_{7}$,   $\mu \in  R_{12}, $  GDD $3$ of Row $9$,  {\rm ord }   ($q_{33}) = 12$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{7}$,   GDD $2$ of Row $10$,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{}\in R_{9}$,  $ q\in R_{7}$,  GDD $3$ of Row $10$,   {\rm ord }   ($q_{33}) = 18$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{3} =-1,  $   $\mu \in  R_{6}, $ $q \in  R_{7}, $  GDD $1$ of Row $11$,   {\rm ord }   ($q_{33})=6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(k) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-1}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{7}, $  GDD $2$ of Row $12$,  {\rm ord }   ($q_{33}) = 4$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(l) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_8, $ $q^{}\in R_{7}, $  GDD $3$ of Row $12$,   {\rm ord }   ($q_{33}) = 8$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(m) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{5}$}

\put(63,      10){$-\mu^{-4}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{24}, $ $q^{}\in R_{7}, $   GDD $3$ of Row $13$,  {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(n) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-5}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{24}, $ $q^{}\in R_{7}, $    GDD $4$ of Row $13$,  {\rm ord }   ($q_{33}) = 24$.   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(o) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{5}, $ $q^{}\in R_{7}, $    GDD $1$ of Row $14$,  {\rm ord }   ($q_{33}) = 5$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(p) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q^{-2}$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{5}, $ $q^{}\in R_{7}, $    GDD $2$ of Row $14$,   {\rm ord }   ($q_{33}) = 10$.     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(q) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-3}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_{20}, $ $q^{}\in R_{7}, $    GDD $1$ of Row $15$,  {\rm ord }   ($q_{33}) = 20$.     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(r) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{7}, $    GDD $ 2$ of Row $15$,   {\rm ord }   ($q_{33}) = 20$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(s) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{7}, $   GDD $3$ of Row $15$,   {\rm ord }   ($q_{33}) = 5$.     }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(t) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{20}, $ $q^{}\in R_{7}, $  GDD $ 4$ of Row $15$,   {\rm ord }   ($q_{33}) = 5$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(u) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(34,      5){$-\mu^{-2}$}

\put(63,      10){$\mu^{5}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}, $ $q^{}\in R_{7}, $     GDD $3$ of Row $16$,   {\rm ord }   ($q_{33}) = 3$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(v) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{2}$}

\put(63,      10){$\mu^{3}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{15}, $ $q^{}\in R_{7}, $     GDD $ 4$ of Row $16$,   {\rm ord }   ($q_{33}) = 5$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(w) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{-3}$}

\put(63,      10){$-\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{7}, $ $q^{}\in R_{7}, $   GDD $1$ of Row $17$,  {\rm ord }   ($q_{33}) = 14$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(x) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{3}$}

\put(63,      10){$-\mu^{-2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu\in R_{7}, $ $q^{}\in R_{7}, $   GDD $ 2$ of Row $17$,   {\rm ord }   ($q_{33}) = 14$.    }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(y) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $   $q \in  R_{7}, $ Type 7,   {\rm ord }   ($q_{33}) = 2$,
 }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(z) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{}$}

\put(63,      10){$\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{} \not=1,  $   $q \in  R_{7}, $ Type 7,   {\rm ord }   ($q_{33}) >1$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $  $q \in  R_{7}, $  Type 2,   {\rm ord }   ($q_{33}) >2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b') }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-q ^{-2}$}
\put(-5,      5){$-q^{3}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu\in R_3$,   $q \in  R_{7}, $ Type 4,   {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 {\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\xi$}
\put(0,      5){$\mu^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-2}=\mu^{},  $ $  \xi \in R_{3}$,  $  q \in R_{7}$, $\mu \in  R_{14}, $   GDD $1$ of Row $6$,  {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $ -q^{-2}=\mu^{3},  $  $  q \in R_{7}$, $\mu \in  R_{42} \cup R_{14},   $   GDD $1$ of Row $11$, }
\end{picture}$\\ {\rm ord }   ($q_{11}) = 42$ or 14.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^3$}
\put(0,      5){$\mu^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q^{-2}=\mu^{},  $  $  q \in R_{7}$,  $\mu \in  R_{14},   $   GDD $1$ of Row $11$,  {\rm ord }   ($q_{11}) = 14$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu ^{-3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q^{-2}=- \mu^{},  $      $q \in R_{7}$,   $\mu \in R_{7}$,   GDD $1$ of Row $17$,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(0,      5){$-\mu ^{3}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-2} =-q^{-2}, $  $  q \in R_{7}$, $\mu \in R_{7} \cup R_{14}, $  GDD $2$ of Row $17$, $q_{11} \in  R_{2}.   $   }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q^{-2}= \mu, $ $  q \in R_{7}$, $\mu \in  R_{14}, $ Type 2,   {\rm ord }   ($q_{11}) = 7$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-2}= \mu, $ $  q \in R_{7}$,  $\mu \in  R_{14}, $ Type 2,   {\rm ord }   ($q_{11}) =2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-2}= \mu^2, $ $  q \in R_{7}$, $\mu \in  R_{28}, $ Type 2,  {\rm ord }   ($q_{11}) = 28$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-2}= \mu, $ $  q \in R_{7}$, $\mu \in  R_{14}, $ Type 7,   {\rm ord }   ($q_{11}) = 14$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$-q^{-2}$}
\put(38,      5){$-q^{3}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $-q^{-2}= \mu, $ $  q \in R_{7}$, $\mu \in  R_{14}, $ Type 7,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\

{\rm (iii)}   Cycle.   \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ {-1}$}
\put(68,    22){$\xi ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  \mu^{-1}$}
\put(68,    22){$ -\mu^{-2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\mu \in R_{12}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(c) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$-\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $    $\mu \in R_{12}$,  $q  \in R_{7}$,   $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(f) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{3}$}
\put(68,    22){$ -\mu^{2}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{2}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $ $\mu \in R_{12}$,   $q  \in R_{7}$,   $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (h) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$  \mu^{-1}$}
\put(68,    22){$ \mu^{3}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{3}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,    $\mu \in R_{9}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(m) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{5}$}
\put(68,    22){$-\mu ^{-4}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-4}= \xi^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{24}$,  $\lambda \in R_{14}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(u) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-2}$}
\put(68,    22){$\mu ^{5}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{5}= \xi ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{15}$,  $\lambda \in R_{14}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (w) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$-\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (w) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-3}$}
\put(68,    22){$-\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{3}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{3}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (w) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{-3}$}
\put(68,    22){$-\mu ^{}$}

\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (x) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{3}$}
\put(68,    22){$-\mu ^{-2}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-\mu ^{-2}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (y) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$ -\lambda^{-3}$}
\put(91,    12){$\mu$}
\put(68,    22){$-1 ^{}$}
\put(43,      -15){$-1$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $-q ^{-2}=- \lambda ^{},  $ $\mu ^{2}\not= 1 ^{},  $ $q  \in R_{7}$,  $\lambda  \in R_{7}$.    }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = -\lambda^{-2}, $     $q  \in R_{7}$,   $\lambda \in R_{28}$,  $\mu ^{2}\not= 1 ^{}.  $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1} = \xi, $     $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14}$,  $\mu \in  R_{3}$,  $\xi \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1} = \lambda , $     $-q ^{-2} = \lambda^{3}, $   $q  \in R_{7}$,  $\mu \in R_{14} \cup  R_{42}$,   $\lambda \in R_{14} \cup  R_{42}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1} = \lambda^{3} , $     $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{14}$,  $\lambda \in R_{14}  $.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(40,    12){$-\lambda^{-3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-q ^{-2} = -\lambda^{}, $   $\mu ^{-1} = -1 , $   $\lambda \in  R_{7}$,    $q  \in R_{7}$.    }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    12){$-\lambda^{3}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{-1} = -1 , $     $-q ^{-2} =- \lambda^{-2}, $   $q  \in R_{7}$,   $\lambda \in R_{28} $.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{} =\xi , $     $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14} $,  $\mu, \xi \in  R_3$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu = \lambda^{}, $    $-q ^{-2} = \lambda^{3}, $   $q  \in R_{7}$,   $\lambda \in R_{14}  \cup R_{42}$,   $\mu \in R_{14}  \cup R_{42}$,  $\xi,  \in  R_3$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-3}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu = \lambda^{3}, $    $-q ^{-2} =- \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14} $,     $\mu \in  R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b') to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu = \xi, $    $-q ^{-2} =- \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14} $,    $\xi, \mu \in  R_3. $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$, $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (y) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){${-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$, $\mu ^{2}\not= 1 ^{},  $ $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)\put(-15,      -1){ (z) to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (h)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $   $q  \in R_{7}$,  $\mu \in  R_{28}$,  $\lambda \in R_{28}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (i)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\mu \in  R_{14}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (z) to (j)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{}$}
\put(68,    22){$\mu ^{-1}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{-1}= -1 ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,   $\mu \in  R_{7}$,  $\lambda \in R_{14}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{2}, $   $q  \in R_{7}$,   $\mu \in  R_{28}$,  $\lambda \in R_{28}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a') to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-q^{-2}$}

\put(66,      -15){$-q^{3}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $-q ^{-2} = \lambda^{}, $   $q  \in R_{7}$,  $\mu \in  R_{14}$,  $\lambda \in R_{14}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,     -1){\line(1,      0){50}}

\put(22,     10){$q ^{}$}
\put(38,      5){$q^{-2}$}

\put(60,      10){$q^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2 \not=1$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= q ^{2}, $   $q^{2}\not= 1, $  Type 2,  $\mu^{2}\not= 1. $ }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-2}$}
\put(22,     10){$q^{2}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= q ^{2}, $    $q^{2}\not= 1, $  Type 2,   $\mu^{2}\not= 1, $}
\end{picture}$\\

 {\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}, q ^{2} \not=1, $   $q= \mu, $ Type 2.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$q ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}, q ^{2} \not=1, $   $q= \mu^2, $ Type 2.  }
\end{picture}$\\

{\rm (iii)}   Cycle.    \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}=q^{2}, $ $\mu ^{} = \lambda^{2}, $    $q ^{} = \lambda^{},  $     $\mu ^{2}\not= 1 ^{},  $  $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}.  $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{2}=q^{2}, $ $\mu ^{} = \lambda^{}, $   $ \lambda ^{2}=q^{}, $    $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{},  $ $\mu ^{2}\not= 1 ^{}.  $ }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}=q^{2}, $ $\mu ^{2} = \lambda^{2}, $    $q ^{} =\lambda^{},  $      $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{},  $ $\mu ^{2}\not= 1 ^{}.  $ }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$q^{2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}=q^{2}, $ $\mu ^{2} = \lambda^{}, $    $q ^{} = \lambda ^{2},  $    $q \in  R_{7}, $  $\mu \in  R_{7}, $  $\lambda \in  R_{7}. $}
\end{picture}
\begin{picture}(100,      15)  \put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,     -1){\line(1,      0){50}}

\put(22,     10){$q ^{}$}
\put(38,      5){$q^{-2}$}

\put(60,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2 \not=1$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $\mu^{2} \not=1,  $ Type 2. }
\end{picture}$\\

 {\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}, q ^{2} \not=1, $   $q= \mu, $   except $ -\zeta ^{-1} =q^{}$, $\zeta \in  R_{3}. $
 }
\end{picture}$\\    by   Type 2 and  GDD $2$ of Row $13$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}, q ^{2} \not=1, $   $q= \mu, $   except $q \in  R_{6}. $ }
\end{picture}$\\    by   Type 2 and  GDD $4$ of Row $15$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-2}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}, q ^{2} \not=1, $   $q= \mu^2, $ Type 2.  }
\end{picture}$\\

{\rm (iii)}   Cycle.    \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= \lambda^{2}, $ $q ^{} = \lambda^{}, $    $\mu ^{2}\not= 1 ^{},  $     $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}.  $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= -1.  $ }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-2}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $\mu ^{}= \lambda^{}, $ $q ^{} = \lambda^{2}, $    $\mu ^{2}\not= 1 ^{},  $     $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}.  $}
\end{picture}
\begin{picture}(100,      15)  \put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,     -1){\line(1,      0){50}}

\put(22,     10){$q ^{}$}
\put(38,      5){$-q^{}$}

\put(60,      10){$-q^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$-q ^{}$}
\put(18,     10){$-q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}= -q ^{-1}, $  Type 2,  $q \in  R_3  $,  $\mu ^{2}\not= 1 ^{}, $ {\rm ord }   ($q_{33}) = 12$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$-q ^{}$}
\put(18,     10){$-q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}= -q ^{-1}, $   $q \in  R_3  $,  $\mu \in  R_{6}, $  Type 2,  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(-18,     10){$q$}
\put(-5,      5){$-q ^{}$}
\put(14,     10){$-q^{-1}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=  -q ^{-1}, $  $q \in  R_3  $,   $\mu \in  R_{6}, $ Type 2,    {\rm ord }   ($q_{33}) = 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$-q ^{}$}
\put(18,     10){$-q^{-1}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu ^{-1}= -q ^{-1}, $   $q \in  R_3  $,  $\mu\in R_3$,  Type 4,    {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 {\rm (ii)}     Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-q ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q= \mu, $ $\mu^{}\in R_3, $  $q^{}\in R_3, $ Type 2,  {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-q ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q= \mu, $    $q^{}\in R_3, $ Type 2,  {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\ is  GDD $2$ of Row $13$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-q ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q= \mu^2, $ $q^{}\in R_3, $  $\mu \in  R_{6}  \cup R_3, $ Type 2,
 {\rm ord }   ($q_{11}) = 3$ or 6.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-q ^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q= \mu, $ Type 4,  $\mu\in R_3$,  $q^{}\in R_3, $ {\rm ord }   ($q_{11}) = 6$.    }
\end{picture}$\\
 \\

 {\rm (iii)}   Cycle.   \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$ \mu^{2}$}

\put(43,      -15){$q^{}$}
\emph{}
\put(66,      -15){$-q^{}$}
\put(91,      -15){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}= -q^{-1}, $  $\mu ^{2}= \lambda^{2}, $  $q ^{}= \lambda^{}, $  $q \in R_{3}$,     $\mu \in R_{6}$,    $\lambda \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu^{2}$}

\put(43,      -15){$q^{}$}
\emph{}
\put(66,      -15){$-q^{}$}
\put(91,      -15){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}= -q^{-1}, $  $\mu ^{2}= \lambda^{}, $  $q= \lambda^{2}, $  $q \in R_{3}$,     $\mu \in R_{6}$,    $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}

\put(43,      -15){$q^{}$}
\emph{}
\put(66,      -15){$-q^{}$}
\put(91,      -15){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}= -q^{-1}, $   $q= \lambda^{}, $  $q \in R_{3}$,     $\mu \in R_{6}$,    $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(45,    10){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}
\emph{}
\put(66,      -15){$-q^{}$}
\put(91,      -15){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu= \lambda^{2}, $  $-\mu ^{-1}= -q^{-1}, $  $q= \lambda^{}, $ $q= 1^{}, $ $q \in R_{3}$,     $\mu \in R_{3}$,    $\lambda \in R_{3}$.  }
\end{picture}$\\ \\ It is empty.\\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}

\put(43,      -15){$q^{}$}
\emph{}
\put(66,      -15){$-q^{}$}
\put(91,      -15){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu= \lambda^{}, $  $-\mu ^{-1}= -q^{-1}, $  $q= \lambda^{2}, $ $q= 1^{}, $ $q \in R_{3}$,     $\mu \in R_{3}$,    $\lambda \in R_{3}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,     -1){\line(1,      0){50}}

\put(22,     10){$q ^{}$}
\put(38,      5){$-q^{}$}

\put(60,      10){${-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in  R_{3}, $  $\mu ^{2}\not= 1 ^{},  $ Type 2,   {\rm ord }   ($q_{33}) >2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q^{}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3$,  $\mu \in R_{3}$,  Type 4  {\rm ord }   ($q_{33}) = 3$.  }
\end{picture}$\\

 {\rm (ii)}    Adding on Vertex 1 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{2}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q= \mu, $ $q \in  R_{3}, $ Type 2, {\rm ord }   ($q_{11}) = 3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q= \mu, $ $q \in  R_{3}, $  Type 2, {\rm ord }   ($q_{11}) = 2$.  }
\end{picture}$\\
 is  GDD $6$ of Row $17$.  \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q= \mu^2, $  $q \in  R_{3}, $  $\mu^{}\in R_3\cup R_6$.  }
\end{picture}$\\ bv Type 2,   {\rm ord }   ($q_{11}) = 3$ or 6.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu ^{-1}$}
\put(0,      5){$-\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $q= \mu, $ $\mu\in R_3$, $q \in  R_{3}. $ }
\end{picture}$\\   by  Type 4,  {\rm ord }   ($q_{11}) = 6$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$-\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-q^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $q= \mu, $  $\mu\in R_3$, $q \in  R_{3}. $ }
\end{picture}$\\    by   Type 4, {\rm ord }   ($q_{11}) = 2$.

{\rm (iii)}   Cycle.
\\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (a) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{3}$,
   $\mu  \in R_{3}$,   $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $   $q  \in R_{3}$,
   $\mu, \lambda \in R_{3} \cup R_{6}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(a) to (d) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= -\lambda ^{-1}, $   $\lambda ^{}= q ^{}, $   $\mu^2 \not=1, $  $q  \in R_{3}$,
   $\mu  \in R_{6}$,   $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $   $q  \in R_{3}$,  $\mu \in R_{3}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){(b) to (c) }  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$q^{}$}

\put(66,      -15){$-q^{}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}= \lambda ^{}, $  $ \lambda^{2} =q^{}$, $q  \in R_{3}$,
   $\mu  \in R_{3}$,   $\lambda \in R_{3}$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,     -1){\line(1,      0){50}}

\put(22,     10){$q ^{}$}
\put(38,      5){$q^{-1}$}

\put(60,      10){$q^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \not=1$.  }
\end{picture}$\\

 {\rm (i)}   Adding on Vertex 2 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){${-1}$}
\put(22,     10){$-1{}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {          {\rm ord }   ($\mu ) >2,$  Type 2,      {\rm ord }   ($q_{33})> 2$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=q, $          {\rm ord }   ($\mu ) >2,$ $q \not=1, $ Type 2,      {\rm ord }   ($q_{33})> 2$.  }
\end{picture}$\\  is  Type 2.
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$\mu^{2}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q, $          {\rm ord }   ($q ) >2$.    }
\end{picture}$\\
 is  Type 1,    {\rm ord }   ($q_{33})> 1$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu ^{-2}$}

\put(63,      10){$-1^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q, $       {\rm ord }   ($\mu ) >2,$     {\rm ord }   ($q ) >2$   except  $q \in R_{3}  \cup R_6$.  }
\end{picture}$\\   by  Type 2 and  GDD $1$ of Row $13$,      {\rm ord }   ($q_{33})= 2$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-\mu ^{}$}

\put(63,      10){$-\mu^{-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu=q, $     $\mu, q\in  R_{3}, $  }
\end{picture}$\\    by   Type 4,      {\rm ord }   ($q_{33})=6$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-\mu ^{}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu=q, $     $\mu \in  R_{3}, $  $q \in  R_{3}. $ }
\end{picture}$\\    by   Type 4,      {\rm ord }   ($q_{33})=2$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-\mu ^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu^{-1}=q, $     $\mu \in  R_{3}, $  $q \in  R_{6}. $ }
\end{picture}$\\   by  Type 4,      {\rm ord }   ($q_{33})=3$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$-\mu ^{}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-1=q, $     $\mu \in  R_{3}, $ $-1 \not=q.  $ }
\end{picture}$\\   by  Type 4 and  GDD $9$ of Row $17$,      {\rm ord }   ($q_{33})=3$.
 \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(i) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$\mu^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu=q, $    $1 \not=q,  $ $1 \not=\mu.  $ }
\end{picture}$\\    is Type 7,    {\rm ord }   ($q_{33})>1$.
   \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(j) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$\mu ^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu=q, $     $\mu \not=1. $}
\end{picture}
\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-1^{}$}

\put(66,      -15){$-1^{}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\mu ^{}= \lambda ^{}, $  {\rm ord }   ($\mu ) >2$, {\rm ord }   ($ \lambda ) >2. $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-1^{}$}

\put(66,      -15){$-1^{}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\mu ^{}= \lambda ^{}, $ $-1 ^{}= \lambda ^{2}, $    $\mu, \lambda \in  R_{4}. $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-1^{}$}

\put(66,      -15){$-1^{}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\mu ^{}= \lambda ^{2}, $ $q ^{}= \lambda ^{}.  $  }
\end{picture}$\\ \\
  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (e)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-1^{}$}

\put(66,      -15){$-1^{}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\mu ^{}= -\lambda ^{-1}, $ $q ^{}= \lambda ^{}, $  $ \lambda \in  R_{3}, $  $q \in  R_{3}, $   $\mu \in  R_{6}. $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (g)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-1^{}$}

\put(66,      -15){$-1^{}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\mu ^{}= \lambda ^{}, $ $q ^{}=- \lambda ^{-1}, $  $ \lambda \in  R_{3}, $  $q \in  R_{6}. $  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (h)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-1^{}$}

\put(66,      -15){$-1^{}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\mu ^{}= \lambda ^{},  $    $\mu, \lambda \in  R_{3}, $}
\end{picture}$\\ \\ is  GDD $8$ of Row $17$. \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (i)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$-1^{}$}

\put(66,      -15){$-1^{}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {        $\mu ^{}= \lambda ^{}, $ $-1 ^{}= \lambda ^{}.  $   }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{2}=q, $     $\mu ^{}= \lambda ^{}, $   $\lambda ^{2}= q ^{}, $  $\mu ^{2}\not= 1 ^{},  $ $\lambda ^{2}\not= 1 ^{},  $ $q ^{}\not= 1 ^{}.  $}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (c)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{2}=q, $     $\mu ^{}= \lambda ^{2}, $   $\lambda ^{}= q ^{}, $  $q \in  R_{3}$,    $\lambda  \in  R_{3}$,  $\mu \in  R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (e)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{2}=q, $     $\mu ^{}= -\lambda ^{-1}, $   $\lambda ^{}= q ^{}, $ $\mu\in R_{6}$, $\lambda \in R_{3}$, $q \in R_{3}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (g)}   \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{2}=q, $     $\mu ^{}= \lambda ^{}, $   $-\lambda ^{-1}= q ^{}, $ $\mu \in R_{3}$,  $\lambda \in R_{3}$, $q \in R_{6}$.}
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{2}=q, $     $\mu ^{}= \lambda ^{}, $   $-1= q ^{}, $ $\lambda \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{2}=q, $     $\mu ^{}= \lambda ^{}, $   $\lambda ^{}= q ^{}, $  $\mu ^{2}\not= 1 ^{},  $ $\lambda ^{}\not= 1 ^{},  $ $q ^{}\not= 1 ^{}.  $ }
\end{picture}$\\ \\
  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $     $\mu ^{2}= \lambda ^{2}, $    $\lambda ^{}= q ^{},  $  $\mu ^{2}\not= 1 ^{},  $  $\lambda ^{2}\not= 1 ^{},  $  $q ^{2}\not= 1 ^{}.  $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $     $\mu ^{2}= -1, $    $\lambda ^{}= q ^{},  $  $\mu \in R_{4}$,  $\lambda \in R_{4}$,  $q\in R_{4}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $     $\mu ^{2}= -\lambda ^{-1}, $    $\lambda ^{}= q ^{},  $ $\mu \in R_{3}$,   $\lambda \in R_{3} ^{},  $  $q \in R_{3} ^{}.  $  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $     $\mu ^{2}= -1, $    $\lambda ^{}= q ^{},  $ $\mu \in R_{4}$,  $\lambda \in R_{3}$,  $q\in R_{4}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $     $\mu ^{2}= \lambda ^{}, $    $-\lambda ^{-1}= q ^{},  $  $\mu \in R_{6}$,  $\lambda \in R_{3}$,  $q\in R_{6}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $     $\mu ^{2}= \lambda ^{}, $    $-1 ^{}= q ^{}.  $  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $     $\mu ^{2}= \lambda ^{}, $    $\lambda ^{}= q ^{},  $  $\mu ^{2}\not= 1 ^{},  $  $\lambda ^{}\not= 1 ^{},  $  $q ^{}\not= 1 ^{}.  $  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{2}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $      $\lambda ^{}= q ^{},  $  $\mu ^{2}=- 1 ^{},  $  $\mu \in  R_{4}, $  $q \in  R_{4}, $  $\lambda \in  R_{4}. $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (d) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $    $\lambda ^{}= q ^{},  $  $\mu ^{2}\not= 1 ^{},  $  $\lambda ^{2}\not= 1 ^{},  $  $q ^{}\not= 1 ^{}.  $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (d) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $    $-\lambda ^{-1}=-1 ^{}.  $}
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (d) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $    $\lambda ^{}= q ^{},  $   $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q\in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (d) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $    $\lambda ^{}= -1 ^{}.  $  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (d) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $    $\mu ^{2}\not= 1 ^{},  $  $q ^{}=- 1 ^{}.  $  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (d) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $    $\lambda ^{}= q ^{},  $  $\mu ^{2}\not= 1 ^{},  $  $\lambda ^{}=- 1 ^{}.  $ }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (d) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{}=q, $    $\lambda ^{}= q ^{},  $  $\mu ^{2}\not= 1 ^{},  $  $\lambda ^{}\not= 1 ^{},  $  $q ^{}\not= 1 ^{}.  $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (e) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ -\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $    $-\lambda ^{-1}=-\mu ^{-1},  $     $\lambda ^{}= q,  $   $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q\in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (e) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ -\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $    $-1 =-\mu ^{-1}.  $   }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (e) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ -\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $    $\lambda ^{}=-\mu ^{-1},  $     $-\lambda ^{-1}= q,  $   $\lambda \in R_{3}$,   $\mu \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (e) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ -\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $   $-1=q, $  $\lambda ^{}=-\mu ^{-1},  $     $\mu \in R_{3}$,  $\lambda \in R_{3}$.
 }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (e) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ -\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $    $\lambda ^{}=-\mu ^{-1},  $     $\lambda ^{}= q,  $   $q, \lambda, \mu \in R_{4}$,  $\mu\in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (e) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ -\mu^{-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $    ${-1}=-\mu ^{-1},  $   $\mu \in  R_{3}. $  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (f) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $      $\lambda ^{}= q,  $   $\lambda \in R_{3}$,  $\mu \in R_{3}$,  $q\in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (f) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $      $\lambda ^{}= -1,  $   $\lambda \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (f) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $      $\lambda ^{}= -1,  $   $q ^{}= -1,  $ $\lambda \in  R_{3}. $ }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (f) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $      $\lambda ^{}= -1,  $   $\lambda ^{}= q,  $   $\mu \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (f) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$ {-1}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $      $\lambda ^{}= q,  $   $\lambda \in R_{3}$,  $\mu \in R_{3}$,  $q\in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (g) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\mu^{-1}=q, $    $\mu^{}=\lambda, $      $-\lambda ^{-1}= q,  $   $\lambda \in R_{3}$,  $\mu \in R_{3}$,  $q\in R_{6}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (g) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\mu^{-1}=q, $    $\mu^{}=\lambda, $      ${-1}= q,  $   $\mu \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (g) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\mu^{-1}=q, $    $\mu^{}=\lambda, $      $\lambda ^{}= q,  $   $\mu \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (g) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $-\mu^{-1}=q, $    $\mu^{}=-1, $      $\mu \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (h) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    ${-1}=q, $    $\lambda^{}=\mu, $      $\mu \in R_{3}$,    $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (h) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    ${-1}=q, $    $\lambda^{}=\mu, $    $\lambda^{}=q, $    $\mu \in R_{3}$.    }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (h) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    ${-1}=q, $    $-1^{}=\mu, $   $\lambda^{}=q, $     $\mu \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (i) to (i)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $    $\lambda^{}=\mu, $   $\lambda^{}=q, $    $\mu ^{}\not= 1 ^{},  $  $\lambda ^{}\not= 1 ^{},  $ $q ^{}\not= 1 ^{}.  $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (i) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $    $\lambda^{}=q, $      $\mu ^{}= -1 ^{},  $  $\lambda ^{}= -1 ^{},  $ $q ^{}= -1 ^{}.  $ }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (j) to (j)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu=q, $       $\lambda ^{}= q ^{},  $  $\mu ^{}\not= 1 ^{},  $  $\lambda  ^{}\not= 1 ^{},  $  $q ^{}\not= 1 ^{}.  $ }
\end{picture}
\begin{picture}(100,      15)  \put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,     -1){\line(1,      0){50}}

\put(22,     10){$q ^{}$}
\put(38,      5){$q^{-1}$}

\put(60,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2 \not=1$.  }
\end{picture}$\\

 {\rm (i)}   Adding on Vertex 2 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  {\rm ord }   ($\mu ) >2,$      {\rm ord }   ($q ) >2$     except Case 1: $ \lambda ^{3} =q^{}$,     $ \mu ^{} =- \lambda^{-1}$ }
\end{picture}$\\  and Case 2: $q^{-1} =\mu^{2}$.  by   Type 2 and  GDD $4$ of Row $7$,   {\rm ord }   ($q_{33}) >2$. \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu \in  R_{3}, $    {\rm ord }   ($q ) >2.$}
\end{picture}$\\    by   Type 4.       {\rm ord }   ($q_{33}) =3$. \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$q$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $ \mu^{} \not=1, $  $ q^{2} \not=1$.  }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{2}=q, $          {\rm ord }   ($\mu ) >2,$  Type 2.      {\rm ord }   ($q_{11})> 2$.  }
\end{picture}$\\  is  Type 2, \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu^2$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q, $          {\rm ord }   ($q ) >2,$  Type 2,      {\rm ord }   ($q_{11})> 1$.  }
\end{picture}$\\ is  Type 1. \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$\mu ^{-2}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu ^{}=q, $          {\rm ord }   ($\mu ) >2,$  $\mu \notin  R_{3}, $ $q \notin  R_{6}. $ }
\end{picture}$\\   by  Type 2,     GDD $1$ of Row $15$ and  GDD $5$ of Row $17$,
 {\rm ord }   ($q_{11})= 2$.
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-\mu ^{-1}$}
\put(-5,      5){$-\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu=q, $     $\mu \in  R_{3}, $  Type 4,      {\rm ord }   ($q_{11})=6$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(e) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){${-1}$}
\put(-5,      5){$-\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu=q, $     $\mu \in  R_{3}. $  }
\end{picture}$\\
  is  GDD $7$ of Row $17$,    {\rm ord }   ($q_{11})=2$.  \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(f) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$-\mu ^{}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $-\mu^{-1}=q, $     $\mu \in  R_{3}, $  Type 4,      {\rm ord }   ($q_{11})=3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(g) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$\mu ^{}$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu=q, $     {\rm ord }   ($q ) >2,$ Type 7.    }
\end{picture}$\\  is  Type 7,    {\rm ord }   ($q_{11})>2$. \\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(h) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1 ^{}$}
\put(-5,      5){$\mu ^{-1}$}
\put(22,     10){$q^{}$}
\put(38,      5){$q^{-1}$}

\put(63,      10){$-1$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  $\mu=q, $  $1 \not=q^2, $    Type 7,      {\rm ord }   ($q_{11})=2$.  }
\end{picture}
\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{2}\not= 1 , $     $\mu ^{}= \lambda ^{}, $    $\lambda ^{2}= q ^{},  $  $\lambda ^{2}\not= 1 ^{},  $  $\mu ^{2}\not= 1 ^{},  $   $q ^{2}\not= 1 ^{}.  $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {         $\mu ^{}= \lambda ^{2}, $    $\lambda ^{}= q ^{},  $   $\mu ^{2}\not= 1 ^{},  $  $\lambda ^{2}\not= 1 ^{},  $  $q ^{2}\not= 1 ^{}.  $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{2}\not= 1 , $     $\mu ^{}= -1, $    $\lambda ^{}= q ^{},  $   }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {     $\mu ^{}=- \lambda ^{-1}, $    $\lambda ^{}= q ^{},  $  $q \in  R_{3}, $ $\mu \in  R_{6}, $ $\lambda\in  R_{3}. $   }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{2}\not= 1 , $     $\mu ^{}=-1.  $   }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {       $\mu ^{}= \lambda ^{}, $    $-\lambda ^{-2}= q ^{},  $    $q \in  R_{6}, $ $\mu \in  R_{3}, $ $\lambda \in  R_{3}. $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{2}\not= 1 , $     $\mu ^{}= \lambda ^{}, $    $\lambda ^{}= q ^{},  $    $\lambda ^{}\not= 1 ^{},  $  $q ^{2}\not= 1 ^{}.  $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (a) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{2}\not= 1 , $     $\mu ^{}=-1.  $     }
\end{picture}$\\ \\
  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{}, $    $\lambda ^{2}= q ^{},  $   $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q\in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{2}, $    $\lambda ^{}= q ^{},  $   $\mu \in R_{3}$,  $\lambda \in R_{3} \cup  R_{6}$,  $q \in R_{3} \cup  R_{6}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= -1, $    $\mu \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= -\lambda ^{-1}, $    $\lambda ^{}= q ^{},  $   $\mu \in R_{3}$,  $\lambda \in R_{6}$,   $q \in R_{6}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= -1 ^{}, $    $\mu \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{}, $    $-\lambda ^{-1}= q ^{},  $   $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q\in R_{6}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{}, $    $\lambda ^{}= q ^{},  $   $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q\in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (b) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= -1 ^{}, $    $\mu \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (a)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{}, $    $\lambda ^{2}= q ^{},  $  $\mu ^{}\not= 1 ^{},  $ $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}.  $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (b)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{2}, $    $\lambda ^{}= q ^{},  $  $\mu ^{}\not= 1 ^{},  $ $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}.  $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (c)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= -1, $    $\lambda ^{}= q ^{},  $   $\lambda ^{2}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}.  $  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (d)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= -\lambda ^{-1}, $    $\lambda ^{}= q ^{},  $  $\mu ^{}\not= 1 ^{},  $ $\mu \in R_{6}$,  $\lambda \in R_{3}$,  $q\in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (e)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= -1, $    $\lambda ^{}= q ^{},  $   $ \lambda\in R_{3}$,   $ q\in R_{3}$.  }
\end{picture}
\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (f)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{}, $    $-\lambda ^{-1}= q ^{},  $  $\mu \in R_{3}$,  $\lambda \in R_{3}$,  $q\in R_{6}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (g)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= \lambda ^{}, $    $\lambda ^{}= q ^{},  $  $\mu ^{}\not= 1 ^{},  $ $\lambda ^{}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{},  $  $q \notin  R_{3}. $}
\end{picture}$\\ \\
   by     GDD $3$ of Row $15$.  \\

$\begin{picture} (100,      15)  \put(-15,      -1){ (c) to (h)}  \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}
\put(43,      -15){$q^{}$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $\mu ^{}= -1, $    $\lambda ^{}= q ^{},  $  $\lambda ^{}\not= 1 ^{},  $ $q ^{2}\not= 1 ^{}.  $  }
\end{picture}
\begin{picture}(100,      15)  \put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,     -1){\line(1,      0){50}}

\put(22,     10){$-1 ^{}$}
\put(38,      5){$q^{-1}$}

\put(60,      10){$-1^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2 \not=1$.  }
\end{picture}$\\

 {\rm (i)}   Adding on Vertex 2 by a GDD in Table A1.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(a) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$\mu^{-2}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  {\rm ord }   ($\mu ) >2,$    $q^2 \not=1, $ $ q^{-1} \not=\mu^{2}. $}
\end{picture}$\\    by   Type 2,       {\rm ord }   ($q_{33})>2$.\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(b) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$-\mu^{}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  {\rm ord }   ($\mu )=3,$    $q^2 \not=1, $  Type 4,       {\rm ord }   ($q_{33})=3$.  }
\end{picture}$\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(c) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$\mu ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {      $ \mu^{} \not= 1$,   $ q^{2} \not= 1$     except Case 1: $ \mu^{} = q ^{-3}$; Case 2: $ \mu^{} = -q ^{-1}$,
 {\rm ord }   ($q ) >3;$}
\end{picture}$\\
 {\rm ord }   ($q ) =3;$ Case 3: $ \mu^{} = -1$,
 {\rm ord }   ($q ) =3; $ Case 4:  $ \mu^{-1} = q$; Case 5: $ q^{2} =\mu^{-1}. $\\
   by  Type 7, Type 2, GDD $1$ of Row $17$,  GDD $2$ of Row $16$ and   GDD $2$ of Row $7$,     {\rm ord }   ($q_{33})>1$.
\\

 $\ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){(d) }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-18,     10){$-1$}
\put(-5,      5){$q ^{-1}$}
\put(22,     10){$-1^{}$}
\put(38,      5){$\mu^{-1}$}

\put(63,      10){$-1 ^{}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   $ \mu^{} \not= 1$,   $ q^{2} \not= 1$   except Case 1: $ \mu^{} = q ^{}$,
 {\rm ord }   ($q ) =3;$ Case 2:  $ \mu^{} = -1 ^{}$,
}
\end{picture}$\\  {\rm ord }   ($q ) =3;$     Case 3: $\mu^{} =- q ^{}$,
 {\rm ord }   ($q ) =3;$ Case 4: $ \mu^{-1} = q ^{}$.\\
   by   Type 7,  GDD $2$ of Row $15$, GDD $1$ of Row $17$ and   GDD $4$ of Row $17$,    {\rm ord }   ($q_{33})>1$.
\\

{\rm (iii)}   Cycle.  \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (a)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-2}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =\lambda, $ $q ^{2}\not=1, $ $\mu ^{2}\not= 1 ^{},  $ $\lambda^{2}\not= 1 ^{}.  $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =\lambda, $ $q ^{2}\not=1, $  $\mu \in R_{3}$,  $\lambda \in R_{3}$.  }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =\lambda, $ $q ^{2}\not=1, $ $\mu ^{2}\not= 1 ^{},  $ $\lambda^{2}\not= 1 ^{},  $             $q^{-1} \not=\mu^{3}$.     }
\end{picture}$\\  \\  by   GDD $3$ of Row $7$.
 \\

$\begin{picture} (100,      15) \put(-15,      -1){ (a) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-2}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{2}\not=1, $ $\mu ^{2}\not= 1 ^{},  $ $\lambda^{}\not= 1 ^{},  $   $\mu ^{}= -1 ^{}.  $ }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (b)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-\lambda^{}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =\lambda, $ $q ^{2}\not=1, $  $\mu \in R_{3}$,  $\lambda \in R_{3}$.   }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =\lambda, $ $q ^{2}\not=1, $  $\mu \in R_{3}$,  $\lambda \in R_{3}$.   }
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (b) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ -\mu^{}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =-1, $ $q ^{2}\not=1, $  $\mu \in R_{3}$.  }
\end{picture}$\\ \\  It is empty.    \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (c)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =\lambda, $ $q ^{2}\not=1, $  $\mu ^{}\not= 1 ^{},  $ $\lambda  ^{}\not= 1 ^{},  $ except  $\mu ^{} =\lambda $ and  $\mu ^{2} =q^{-1}.  $}
\end{picture}$\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (c) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$\mu ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $\mu ^{} =-1, $ $q ^{2}\not=1, $  $\lambda ^{}\not= 1 ^{},  $ $ \mu \in R_{2}$.    }
\end{picture} $\\ \\

$\begin{picture} (100,      15) \put(-15,      -1){ (d) to (d)} \put(-15,      -1){ }
\put(59,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(92,     1){\makebox(0,      0)[t]{$\bullet$}}
\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$\lambda^{-1}$}
\put(91,    12){$ \mu^{-1}$}
\put(68,    22){$-1 ^{}$}

\put(43,      -15){$-1$}

\put(66,      -15){$q^{-1}$}
\put(91,      -15){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {    $q ^{2}\not=1, $  $\lambda ^{}\not= 1 ^{},  $  $\mu \not= 1$,  except Case 1:  $\lambda \mu q =1;$  }
 \end{picture}
\begin{picture}(100,      15)  \put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

%\put(-14,     -1){\line(1,      0){50}}

\put(22,     10){$q_{11}$}
\put(38,      5){$\widetilde{q}_{12}$}

\put(60,      10){$q_{22}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ .
  \end{picture}
